AMZ Driverless: The Full Autonomous Racing System

This paper presents the algorithms and system architecture of an autonomous racecar. The introduced vehicle is powered by a software stack designed for robustness, reliability, and extensibility. In order to autonomously race around a previously unknown track, the proposed solution combines state of the art techniques from different fields of robotics. Specifically, perception, estimation, and control are incorporated into one high-performance autonomous racecar. This complex robotic system, developed by AMZ Driverless and ETH Zurich, finished 1st overall at each competition we attended: Formula Student Germany 2017, Formula Student Italy 2018 and Formula Student Germany 2018. We discuss the findings and learnings from these competitions and present an experimental evaluation of each module of our solution.

==> VE_failure_detection.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75000,0.75000,0.00000}%
\definecolor{mycolor2}{rgb}{0.08000,0.17000,0.55000}%
\definecolor{mycolor3}{rgb}{0.23000,0.44000,0.34000}%
\definecolor{mycolor4}{rgb}{0.64000,0.08000,0.18000}%
\definecolor{mycolor5}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor6}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.995\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis y line*=left,
ylabel=y-axis 1,
xmin=204.00000,
xmax=216.00000,
ymin=-10.00000,
ymax=30.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
ylabel={Velocity [m/s]},
axis background/.style={fill=white},
yticklabel pos=right
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
203.00	9.25\\
203.01	9.03\\
203.07	8.94\\
203.15	9.00\\
203.16	8.90\\
203.19	8.85\\
203.26	8.77\\
203.30	8.84\\
203.37	8.70\\
203.39	8.75\\
203.42	8.70\\
203.46	8.63\\
203.52	8.67\\
203.59	8.76\\
203.62	8.83\\
203.65	8.89\\
203.72	9.21\\
203.79	9.56\\
203.83	9.90\\
203.88	10.08\\
204.00	10.87\\
204.00	10.92\\
204.12	11.48\\
204.19	11.83\\
204.21	11.92\\
204.25	12.11\\
204.31	12.51\\
204.37	12.80\\
204.47	13.32\\
204.50	13.45\\
204.56	13.61\\
204.62	13.82\\
204.65	13.96\\
204.71	14.15\\
204.73	14.30\\
204.75	14.35\\
204.81	14.49\\
204.86	14.78\\
204.90	14.90\\
204.94	14.98\\
204.97	14.92\\
205.00	15.09\\
205.06	15.14\\
205.09	15.09\\
205.12	15.25\\
205.15	15.32\\
205.19	15.21\\
205.23	14.99\\
205.28	15.01\\
205.32	14.78\\
205.40	14.85\\
205.44	14.59\\
205.50	14.23\\
205.53	14.07\\
205.55	14.01\\
205.59	13.79\\
205.63	13.58\\
205.65	13.47\\
205.71	13.03\\
205.78	12.53\\
205.91	11.73\\
206.00	11.09\\
206.03	10.84\\
206.08	10.44\\
206.12	10.24\\
206.18	9.86\\
206.29	9.00\\
206.54	7.26\\
206.59	7.11\\
206.71	6.53\\
206.91	5.44\\
206.96	5.17\\
207.06	4.52\\
207.10	4.39\\
207.16	4.17\\
207.28	4.22\\
207.36	4.36\\
207.47	4.41\\
207.50	4.46\\
207.59	4.52\\
207.62	4.60\\
207.67	4.54\\
207.71	4.62\\
207.79	4.75\\
207.88	4.95\\
207.97	5.06\\
208.03	5.20\\
208.12	5.46\\
208.19	5.63\\
208.25	5.89\\
208.27	5.96\\
208.32	6.10\\
208.36	6.15\\
208.43	6.44\\
208.50	6.77\\
208.57	6.95\\
208.60	7.14\\
208.64	7.30\\
208.67	7.42\\
208.70	7.51\\
208.76	7.74\\
208.80	7.92\\
208.85	8.04\\
208.97	8.86\\
209.03	9.22\\
209.10	9.69\\
209.13	9.77\\
209.21	10.19\\
209.23	10.36\\
209.27	10.58\\
209.34	10.85\\
209.38	11.06\\
209.43	11.17\\
209.49	11.44\\
209.52	11.56\\
209.54	11.65\\
209.59	11.92\\
209.62	12.05\\
209.75	12.59\\
209.81	12.70\\
209.84	12.65\\
209.91	12.52\\
209.93	12.47\\
209.97	12.40\\
209.99	12.34\\
210.04	12.41\\
210.09	12.57\\
210.14	12.81\\
210.16	12.86\\
210.22	13.12\\
210.23	13.28\\
210.28	13.35\\
210.31	13.43\\
210.37	13.93\\
210.39	13.81\\
210.44	13.91\\
210.44	13.85\\
210.51	14.24\\
210.56	14.22\\
210.63	14.36\\
210.69	14.16\\
210.74	14.01\\
210.77	13.77\\
210.78	13.66\\
210.84	13.44\\
210.86	13.22\\
210.90	13.03\\
210.94	12.82\\
211.02	12.25\\
211.06	11.96\\
211.11	11.68\\
211.19	11.00\\
211.24	10.72\\
211.28	10.29\\
211.36	9.78\\
211.38	9.70\\
211.45	9.37\\
211.50	9.17\\
211.55	9.01\\
211.61	8.67\\
211.63	8.56\\
211.69	8.31\\
211.72	8.17\\
211.78	7.93\\
211.81	7.88\\
211.89	7.71\\
211.91	7.77\\
211.93	7.70\\
211.94	7.64\\
211.99	7.52\\
212.05	7.42\\
212.12	7.28\\
212.22	6.86\\
212.31	6.53\\
212.36	6.31\\
212.39	6.23\\
212.41	6.30\\
212.46	6.26\\
212.55	6.21\\
212.66	6.25\\
212.72	6.35\\
212.79	6.31\\
212.84	6.40\\
212.93	6.43\\
213.00	6.52\\
213.06	6.46\\
213.13	6.51\\
213.22	6.56\\
213.27	6.61\\
213.35	6.64\\
213.38	6.76\\
213.40	6.81\\
213.46	6.90\\
213.52	6.95\\
213.59	7.26\\
213.64	7.41\\
213.79	7.90\\
213.80	8.01\\
213.83	8.15\\
213.88	8.39\\
213.95	8.64\\
213.99	8.77\\
214.11	9.37\\
214.12	9.46\\
214.16	9.50\\
214.19	9.64\\
214.22	9.87\\
214.28	10.30\\
214.33	10.61\\
214.37	10.73\\
214.40	10.79\\
214.41	10.85\\
214.44	10.98\\
214.50	11.20\\
214.58	11.50\\
214.64	11.87\\
214.69	12.10\\
214.69	12.04\\
214.72	12.17\\
214.74	12.26\\
214.79	12.38\\
214.82	12.54\\
214.84	12.45\\
214.87	12.36\\
214.92	12.14\\
214.97	12.22\\
214.99	12.16\\
215.03	12.06\\
215.06	11.89\\
215.12	11.79\\
215.14	11.69\\
215.16	11.59\\
215.17	11.66\\
215.19	11.59\\
215.27	11.56\\
215.29	11.44\\
215.33	11.37\\
215.34	11.47\\
215.46	11.44\\
215.47	11.38\\
215.51	11.25\\
215.56	11.30\\
215.58	11.18\\
215.62	11.11\\
215.66	11.05\\
215.68	11.14\\
215.74	10.99\\
215.75	11.05\\
215.80	11.13\\
215.83	11.08\\
215.86	11.01\\
215.91	11.07\\
215.95	11.03\\
215.97	11.10\\
216.02	11.23\\
216.06	11.27\\
216.09	11.34\\
216.13	11.27\\
216.16	11.35\\
216.22	11.57\\
216.25	11.68\\
216.30	11.74\\
216.31	11.79\\
216.34	11.85\\
216.41	12.00\\
216.44	12.08\\
216.49	12.14\\
216.53	12.25\\
216.62	12.32\\
216.69	12.24\\
216.75	12.17\\
216.79	12.02\\
216.84	11.88\\
216.88	11.81\\
216.93	11.74\\
216.99	11.68\\
217.00	11.60\\
};
\label{plot_1}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
203.00	9.18\\
203.03	9.49\\
203.03	9.21\\
203.06	8.86\\
203.06	9.19\\
203.10	8.86\\
203.12	9.45\\
203.16	9.07\\
203.17	9.35\\
203.18	9.06\\
203.21	9.37\\
203.22	9.07\\
203.26	8.79\\
203.27	9.24\\
203.29	8.87\\
203.29	9.39\\
203.32	8.80\\
203.33	9.12\\
203.35	8.78\\
203.38	9.15\\
203.40	8.86\\
203.49	8.60\\
203.50	8.95\\
203.56	9.23\\
203.59	8.86\\
203.62	9.33\\
203.62	8.95\\
203.65	9.27\\
203.65	8.99\\
203.66	9.39\\
203.72	9.08\\
203.73	9.51\\
203.78	10.06\\
203.78	9.75\\
203.81	10.29\\
203.82	9.94\\
203.83	10.42\\
203.84	9.85\\
203.85	10.29\\
203.88	10.71\\
203.90	10.27\\
203.91	10.72\\
203.91	10.35\\
203.93	10.75\\
203.94	10.46\\
203.94	11.02\\
203.95	10.59\\
203.96	11.04\\
203.99	11.36\\
204.00	10.87\\
204.01	11.26\\
204.03	10.97\\
204.06	11.40\\
204.13	11.88\\
204.20	12.15\\
204.22	11.82\\
204.24	12.32\\
204.25	12.64\\
204.26	12.35\\
204.26	12.66\\
204.28	12.33\\
204.29	12.64\\
204.32	12.26\\
204.32	12.67\\
204.34	12.37\\
204.35	13.17\\
204.37	12.75\\
204.37	13.30\\
204.47	13.77\\
204.47	13.42\\
204.50	13.76\\
204.51	13.30\\
204.51	13.65\\
204.60	13.99\\
204.68	14.25\\
204.71	13.95\\
204.73	14.57\\
204.74	14.27\\
204.75	14.83\\
204.75	14.20\\
204.76	14.53\\
204.81	14.95\\
204.81	14.57\\
204.83	15.10\\
204.84	14.77\\
204.85	15.09\\
204.87	14.59\\
204.88	15.07\\
204.89	15.37\\
204.90	14.86\\
204.93	15.17\\
204.95	14.72\\
204.97	15.23\\
205.10	15.50\\
205.15	15.80\\
205.15	15.24\\
205.16	15.73\\
205.17	15.10\\
205.18	15.58\\
205.19	14.97\\
205.20	15.35\\
205.21	14.86\\
205.22	15.17\\
205.23	14.72\\
205.24	15.18\\
205.26	14.78\\
205.27	15.35\\
205.28	15.02\\
205.31	14.59\\
205.32	14.95\\
205.39	15.23\\
205.41	14.84\\
205.43	14.42\\
205.44	14.73\\
205.44	14.45\\
205.44	14.88\\
205.45	14.33\\
205.53	13.65\\
205.53	14.32\\
205.55	13.97\\
205.56	14.46\\
205.57	13.65\\
205.59	13.97\\
205.60	13.60\\
205.62	13.31\\
205.62	13.68\\
205.65	13.21\\
205.66	13.72\\
205.66	13.11\\
205.67	13.42\\
205.68	12.81\\
205.69	13.29\\
205.69	12.77\\
205.71	13.16\\
205.71	12.82\\
205.72	13.19\\
205.72	12.82\\
205.75	12.46\\
205.79	12.16\\
205.87	11.79\\
205.89	11.41\\
205.91	11.79\\
205.91	11.41\\
205.91	11.84\\
205.93	11.29\\
205.94	11.62\\
205.94	11.28\\
206.00	10.74\\
206.00	11.20\\
206.01	10.84\\
206.03	10.12\\
206.03	10.53\\
206.08	10.08\\
206.09	10.50\\
206.09	9.85\\
206.09	10.27\\
206.13	9.89\\
206.17	9.60\\
206.19	9.94\\
206.19	9.34\\
206.19	9.63\\
206.21	9.32\\
206.25	8.83\\
206.25	9.20\\
206.28	8.75\\
206.29	9.17\\
206.31	8.31\\
206.39	7.67\\
206.40	8.14\\
206.40	7.78\\
206.47	7.27\\
206.48	7.58\\
206.49	6.98\\
206.50	7.35\\
206.52	6.95\\
206.55	7.39\\
206.56	7.09\\
206.58	6.78\\
206.63	6.33\\
206.63	6.77\\
206.65	6.29\\
206.69	6.56\\
206.71	6.25\\
206.75	5.89\\
206.83	5.47\\
206.84	5.76\\
206.88	5.12\\
206.96	4.83\\
207.00	4.52\\
207.03	4.24\\
207.10	3.95\\
207.26	4.19\\
207.35	4.51\\
207.61	4.79\\
207.65	4.50\\
207.69	4.85\\
207.71	4.54\\
207.74	4.86\\
207.87	5.17\\
207.99	5.42\\
208.09	5.72\\
208.12	5.41\\
208.13	5.76\\
208.22	6.08\\
208.30	6.35\\
208.32	6.02\\
208.34	6.42\\
208.43	6.75\\
208.44	6.40\\
208.44	6.71\\
208.47	7.01\\
208.47	6.72\\
208.49	7.04\\
208.56	7.36\\
208.57	7.08\\
208.57	7.50\\
208.59	7.19\\
208.63	7.63\\
208.75	8.10\\
208.77	7.71\\
208.78	8.10\\
208.85	8.52\\
208.87	8.84\\
208.88	8.49\\
208.93	8.87\\
209.00	9.26\\
209.01	9.62\\
209.03	9.15\\
209.04	9.46\\
209.08	9.77\\
209.10	10.04\\
209.12	9.52\\
209.13	9.96\\
209.14	9.64\\
209.16	9.96\\
209.20	10.59\\
209.21	10.27\\
209.23	10.69\\
209.24	10.23\\
209.24	10.70\\
209.28	10.33\\
209.30	10.80\\
209.35	11.24\\
209.37	10.95\\
209.41	10.64\\
209.41	11.13\\
209.46	11.41\\
209.50	11.07\\
209.51	11.71\\
209.53	11.29\\
209.54	11.76\\
209.54	11.34\\
209.56	11.71\\
209.60	12.23\\
209.62	11.85\\
209.64	12.20\\
209.69	12.56\\
209.71	12.28\\
209.74	12.65\\
209.84	12.39\\
209.85	12.78\\
209.89	12.15\\
209.90	12.61\\
209.94	12.33\\
209.95	12.75\\
209.96	12.33\\
209.99	11.98\\
209.99	12.65\\
210.00	12.14\\
210.00	12.51\\
210.01	12.15\\
210.05	12.76\\
210.05	12.39\\
210.09	12.75\\
210.09	12.38\\
210.11	12.89\\
210.15	12.44\\
210.15	12.76\\
210.16	13.06\\
210.17	12.54\\
210.19	13.03\\
210.22	13.43\\
210.24	13.09\\
210.26	13.38\\
210.31	13.79\\
210.35	14.20\\
210.37	13.85\\
210.38	13.41\\
210.40	13.74\\
210.44	13.40\\
210.46	14.14\\
210.52	13.84\\
210.53	14.36\\
210.53	13.80\\
210.55	14.34\\
210.56	13.86\\
210.57	14.21\\
210.58	13.75\\
210.61	14.40\\
210.63	14.11\\
210.70	13.78\\
210.71	14.11\\
210.73	13.50\\
210.74	14.01\\
210.75	13.34\\
210.77	13.72\\
210.78	13.31\\
210.79	13.59\\
210.81	13.21\\
210.84	12.86\\
210.87	13.38\\
210.87	13.06\\
210.89	12.68\\
210.91	13.19\\
210.91	12.43\\
210.93	12.80\\
210.94	12.50\\
210.99	12.09\\
210.99	12.40\\
211.00	12.07\\
211.00	12.38\\
211.01	11.77\\
211.02	12.42\\
211.05	11.52\\
211.06	12.29\\
211.07	11.66\\
211.09	11.96\\
211.10	11.50\\
211.13	11.16\\
211.19	10.63\\
211.19	11.33\\
211.21	10.73\\
211.23	10.38\\
211.24	10.77\\
211.24	10.26\\
211.27	10.57\\
211.28	10.29\\
211.29	10.58\\
211.30	10.13\\
211.34	9.72\\
211.37	10.05\\
211.38	9.60\\
211.38	9.99\\
211.40	9.40\\
211.41	9.80\\
211.45	9.31\\
211.46	9.72\\
211.46	9.39\\
211.47	9.73\\
211.47	9.32\\
211.52	9.03\\
211.55	9.40\\
211.56	8.91\\
211.62	8.49\\
211.63	9.01\\
211.65	8.52\\
211.66	8.79\\
211.67	8.50\\
211.72	8.20\\
211.72	8.53\\
211.75	7.97\\
211.76	8.33\\
211.78	7.96\\
211.79	8.33\\
211.81	7.98\\
211.83	8.34\\
211.84	7.99\\
211.93	8.32\\
211.94	7.64\\
211.95	8.20\\
211.97	7.61\\
211.99	7.95\\
212.00	7.65\\
212.01	7.94\\
212.03	7.53\\
212.06	7.99\\
212.06	7.68\\
212.16	7.33\\
212.22	6.98\\
212.23	7.41\\
212.24	7.10\\
212.25	7.49\\
212.25	7.11\\
212.27	6.71\\
212.31	7.19\\
212.33	6.52\\
212.41	6.89\\
212.42	6.54\\
212.52	6.80\\
212.52	6.42\\
212.63	6.73\\
212.66	6.45\\
212.67	6.77\\
212.68	6.39\\
212.69	6.74\\
212.73	6.47\\
212.75	6.96\\
212.75	6.61\\
212.85	6.89\\
212.88	6.50\\
212.90	6.78\\
213.09	7.08\\
213.11	6.64\\
213.12	6.96\\
213.28	6.70\\
213.30	7.05\\
213.40	7.42\\
213.40	6.97\\
213.45	7.41\\
213.47	7.11\\
213.53	7.52\\
213.55	7.80\\
213.56	7.43\\
213.58	7.76\\
213.59	7.31\\
213.62	7.62\\
213.63	7.91\\
213.65	7.37\\
213.67	7.93\\
213.78	8.44\\
213.81	8.09\\
213.81	8.46\\
213.87	8.94\\
213.88	8.35\\
213.92	8.97\\
213.96	8.51\\
213.96	8.90\\
213.99	9.32\\
213.99	8.89\\
214.00	9.24\\
214.08	9.68\\
214.17	9.27\\
214.19	9.97\\
214.19	9.68\\
214.19	10.28\\
214.22	9.90\\
214.24	10.64\\
214.25	10.22\\
214.25	10.67\\
214.28	10.30\\
214.31	10.78\\
214.31	10.50\\
214.33	10.96\\
214.34	10.58\\
214.37	11.06\\
214.38	10.73\\
214.41	11.07\\
214.46	11.42\\
214.50	11.14\\
214.51	11.47\\
214.52	11.16\\
214.53	11.51\\
214.59	11.80\\
214.66	12.10\\
214.67	12.52\\
214.69	11.73\\
214.70	12.34\\
214.71	11.84\\
214.71	12.25\\
214.72	11.96\\
214.73	12.76\\
214.74	12.07\\
214.75	12.37\\
214.75	11.94\\
214.77	12.39\\
214.84	12.12\\
214.85	12.40\\
214.86	11.85\\
214.87	12.52\\
214.89	12.03\\
214.97	12.50\\
214.97	11.95\\
214.99	12.29\\
215.02	11.74\\
215.03	12.15\\
215.05	11.43\\
215.05	11.74\\
215.14	11.34\\
215.15	11.71\\
215.15	11.15\\
215.16	11.60\\
215.17	12.10\\
215.18	11.34\\
215.21	11.74\\
215.22	11.41\\
215.27	11.02\\
215.28	11.35\\
215.31	11.08\\
215.33	11.50\\
215.36	11.18\\
215.37	11.64\\
215.38	11.25\\
215.41	11.62\\
215.43	11.23\\
215.44	11.57\\
215.45	11.27\\
215.51	10.89\\
215.52	11.52\\
215.53	11.18\\
215.53	11.49\\
215.54	11.19\\
215.55	11.47\\
215.57	10.85\\
215.58	11.33\\
215.59	10.98\\
215.62	11.34\\
215.63	10.96\\
215.64	11.24\\
215.66	10.90\\
215.66	11.34\\
215.69	11.00\\
215.69	11.36\\
215.71	11.00\\
215.75	11.36\\
215.83	11.01\\
215.83	11.30\\
215.88	10.99\\
215.89	11.33\\
215.91	10.95\\
215.92	11.35\\
215.95	10.98\\
215.96	11.46\\
215.97	11.08\\
215.98	11.55\\
216.03	11.20\\
216.03	11.58\\
216.06	11.23\\
216.07	11.54\\
216.11	11.21\\
216.14	11.52\\
216.20	11.98\\
216.23	11.48\\
216.25	12.00\\
216.27	11.61\\
216.30	12.02\\
216.33	12.39\\
216.33	11.76\\
216.34	12.23\\
216.35	11.66\\
216.36	12.14\\
216.40	12.51\\
216.40	12.17\\
216.44	12.47\\
216.45	12.15\\
216.46	12.46\\
216.50	12.13\\
216.52	12.61\\
216.53	12.12\\
216.55	12.40\\
216.62	12.04\\
216.63	12.52\\
216.65	12.20\\
216.66	12.56\\
216.66	12.20\\
216.71	12.75\\
216.72	12.05\\
216.76	12.43\\
216.77	11.89\\
216.79	11.59\\
216.80	12.23\\
216.81	11.80\\
216.88	12.08\\
216.89	11.53\\
216.94	11.82\\
216.96	11.53\\
216.99	11.16\\
217.00	11.27\\
};
\label{plot_2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
203.00	9.09\\
203.09	9.11\\
203.14	8.92\\
203.22	9.01\\
203.25	9.04\\
203.30	8.98\\
203.38	8.74\\
203.43	8.78\\
203.50	8.76\\
203.54	8.69\\
203.64	8.75\\
203.69	8.78\\
203.81	9.36\\
203.94	10.18\\
204.01	10.68\\
204.06	10.88\\
204.12	11.25\\
204.15	11.35\\
204.28	12.06\\
204.31	12.29\\
204.44	13.02\\
204.52	13.24\\
204.59	13.63\\
204.63	13.76\\
204.69	14.02\\
205.00	15.12\\
205.04	15.18\\
205.12	15.11\\
205.19	15.18\\
205.27	15.00\\
205.69	15.00\\
205.71	-1.28\\
205.72	-13.67\\
205.75	12.02\\
205.84	10.69\\
206.09	7.66\\
206.24	5.99\\
206.40	3.73\\
206.51	2.17\\
206.71	0.25\\
206.75	0.11\\
206.82	-0.38\\
206.88	-0.73\\
206.91	-0.93\\
207.00	-1.29\\
207.05	-1.46\\
207.12	-1.85\\
207.15	-1.89\\
207.19	-1.86\\
207.30	-1.20\\
207.34	-1.13\\
207.39	-1.34\\
207.47	-1.16\\
207.59	-0.88\\
207.69	-0.56\\
207.84	0.06\\
207.95	0.32\\
208.06	1.08\\
208.31	2.27\\
208.43	2.96\\
208.51	3.57\\
208.56	3.81\\
208.66	4.49\\
208.73	4.76\\
208.77	5.00\\
208.87	5.57\\
208.90	5.71\\
208.97	6.48\\
208.99	6.49\\
209.15	7.74\\
209.20	7.93\\
209.28	8.47\\
209.38	8.78\\
209.42	9.03\\
209.44	9.19\\
209.49	9.09\\
209.54	9.22\\
209.59	8.89\\
209.66	9.42\\
209.69	9.76\\
209.75	9.74\\
209.80	9.89\\
209.90	10.34\\
209.94	10.37\\
210.09	9.95\\
210.37	11.57\\
210.49	12.04\\
210.56	11.85\\
210.65	11.37\\
210.81	9.58\\
210.88	8.39\\
211.00	6.90\\
211.22	4.65\\
211.30	4.32\\
211.44	3.92\\
211.56	4.23\\
211.59	4.22\\
211.71	5.07\\
211.75	5.11\\
211.88	5.76\\
211.92	5.99\\
211.94	6.14\\
211.99	6.10\\
212.08	6.57\\
212.12	6.74\\
212.16	6.76\\
212.20	6.83\\
212.24	7.14\\
212.34	6.74\\
212.43	6.88\\
212.46	6.79\\
212.54	6.30\\
212.62	6.50\\
212.69	6.43\\
212.74	6.20\\
212.78	6.12\\
212.83	5.86\\
212.84	5.74\\
212.89	5.80\\
213.13	4.28\\
213.25	3.21\\
213.33	2.44\\
213.41	1.87\\
213.53	0.91\\
213.56	0.51\\
213.72	-1.04\\
213.88	-2.37\\
213.96	-3.26\\
214.03	-3.91\\
214.05	-4.13\\
214.12	-4.95\\
214.16	-5.25\\
214.50	-8.24\\
214.54	-8.23\\
214.69	-9.39\\
214.74	-9.33\\
214.79	-9.50\\
214.93	-8.87\\
215.00	-8.41\\
215.07	-7.80\\
215.10	-7.68\\
215.14	-7.36\\
215.22	11.79\\
215.24	11.81\\
215.33	11.58\\
215.40	11.55\\
215.44	11.39\\
215.51	11.42\\
215.57	11.32\\
215.69	11.11\\
215.75	11.08\\
215.79	10.98\\
215.84	11.05\\
215.89	10.88\\
215.99	11.11\\
216.04	10.92\\
216.09	11.42\\
216.17	11.28\\
216.21	11.32\\
216.29	11.61\\
216.34	11.55\\
216.52	12.21\\
216.57	12.39\\
216.59	12.41\\
216.77	12.12\\
216.84	11.88\\
216.89	12.10\\
216.94	12.00\\
217.00	11.68\\
};
\label{plot_3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
203.00	8.96\\
203.05	8.93\\
203.12	8.96\\
203.25	8.80\\
203.30	8.80\\
203.35	8.63\\
203.44	8.73\\
203.48	8.70\\
203.53	8.76\\
203.54	8.83\\
203.63	9.04\\
203.73	9.62\\
203.80	10.03\\
203.85	10.31\\
203.97	11.04\\
204.28	12.72\\
204.38	13.21\\
204.47	13.60\\
204.75	14.75\\
204.82	15.00\\
204.88	15.15\\
204.98	15.27\\
205.11	15.24\\
205.19	15.19\\
205.28	15.11\\
205.35	14.96\\
205.40	14.80\\
205.77	12.53\\
205.84	11.95\\
205.88	11.79\\
205.93	11.30\\
206.30	6.66\\
206.34	6.84\\
206.36	6.98\\
206.39	6.82\\
206.47	6.11\\
206.53	6.23\\
206.57	6.02\\
206.62	5.69\\
206.65	5.86\\
206.68	6.10\\
206.71	6.00\\
206.85	4.87\\
206.88	4.49\\
206.91	4.61\\
206.94	4.91\\
206.96	4.79\\
207.04	3.87\\
207.06	4.12\\
207.09	4.37\\
207.13	4.33\\
207.18	4.30\\
207.24	4.30\\
207.25	4.33\\
207.28	4.31\\
207.50	4.50\\
207.66	4.65\\
207.97	5.17\\
208.24	5.91\\
208.82	8.20\\
209.06	9.61\\
209.13	10.06\\
209.28	10.87\\
209.77	12.82\\
209.80	12.87\\
209.82	12.76\\
209.83	12.80\\
209.87	12.73\\
209.88	12.66\\
209.91	12.58\\
209.93	12.56\\
209.98	12.50\\
210.00	12.61\\
210.01	12.58\\
210.05	12.66\\
210.13	13.08\\
210.21	13.38\\
210.38	14.11\\
210.50	14.47\\
210.52	14.58\\
210.58	14.39\\
210.61	14.46\\
210.64	14.34\\
210.67	14.22\\
210.75	13.73\\
210.78	13.63\\
210.84	13.12\\
211.06	11.13\\
211.16	10.75\\
211.20	10.74\\
211.28	10.37\\
211.41	9.61\\
211.49	9.24\\
211.56	8.85\\
211.64	8.51\\
211.71	8.21\\
211.75	8.07\\
211.81	7.83\\
211.83	7.86\\
211.86	7.80\\
211.90	7.71\\
211.94	7.65\\
212.01	7.58\\
212.12	7.14\\
212.26	6.22\\
212.28	6.28\\
212.31	6.44\\
212.32	6.47\\
212.39	6.25\\
212.44	6.39\\
212.47	6.27\\
212.49	6.19\\
212.53	6.26\\
212.56	6.27\\
212.61	6.26\\
212.66	6.29\\
212.73	6.36\\
212.76	6.33\\
212.87	6.44\\
212.93	6.42\\
213.00	6.47\\
213.12	6.42\\
213.16	6.42\\
213.23	6.61\\
213.26	6.64\\
213.28	6.62\\
213.37	6.79\\
213.40	6.84\\
213.47	6.94\\
213.55	7.16\\
213.61	7.36\\
214.29	10.51\\
214.38	10.98\\
214.58	11.87\\
214.67	12.18\\
214.81	12.49\\
214.83	12.52\\
214.84	12.47\\
214.86	12.50\\
214.90	12.33\\
215.05	12.02\\
215.09	11.94\\
215.18	11.72\\
215.22	11.64\\
215.31	11.56\\
215.36	11.48\\
215.38	11.54\\
215.40	11.50\\
215.47	11.41\\
215.48	11.37\\
215.50	11.41\\
215.56	11.33\\
215.59	11.38\\
215.62	11.26\\
215.71	11.23\\
215.78	11.18\\
215.88	11.16\\
215.91	11.16\\
215.97	11.26\\
216.03	11.31\\
216.09	11.48\\
216.38	12.21\\
216.52	12.42\\
216.54	12.40\\
216.58	12.42\\
216.59	12.36\\
216.65	12.31\\
216.66	12.28\\
216.71	12.25\\
216.83	12.00\\
216.88	11.82\\
217.00	11.52\\
};
\label{plot_4}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
203.000	9.246\\
203.025	8.999\\
203.050	8.999\\
203.075	8.912\\
203.100	8.912\\
203.125	8.946\\
203.150	8.964\\
203.175	8.899\\
203.200	8.862\\
203.225	8.870\\
203.250	8.836\\
203.275	8.829\\
203.300	8.851\\
203.325	8.803\\
203.350	8.771\\
203.375	8.718\\
203.400	8.733\\
203.425	8.707\\
203.450	8.672\\
203.475	8.667\\
203.500	8.633\\
203.525	8.670\\
203.550	8.700\\
203.575	8.753\\
203.600	8.753\\
203.625	8.830\\
203.650	8.870\\
203.675	8.957\\
203.700	9.073\\
203.725	9.170\\
203.750	9.279\\
203.775	9.395\\
203.800	9.638\\
203.825	9.807\\
203.850	9.894\\
203.875	10.027\\
203.900	10.185\\
203.925	10.344\\
203.950	10.503\\
203.975	10.712\\
204.000	10.874\\
204.025	10.997\\
204.050	11.092\\
204.075	11.230\\
204.100	11.380\\
204.125	11.450\\
204.150	11.633\\
204.175	11.741\\
204.200	11.869\\
204.225	11.924\\
204.250	12.096\\
204.275	12.265\\
204.300	12.393\\
204.325	12.493\\
204.350	12.615\\
204.375	12.834\\
204.400	12.994\\
204.425	13.112\\
204.450	13.191\\
204.475	13.320\\
204.500	13.392\\
204.525	13.460\\
204.550	13.565\\
204.575	13.644\\
204.600	13.705\\
204.625	13.869\\
204.650	13.939\\
204.675	14.000\\
204.700	14.123\\
204.725	14.252\\
204.750	14.340\\
204.775	14.377\\
204.800	14.485\\
204.825	14.594\\
204.850	14.718\\
204.875	14.762\\
204.900	14.888\\
204.925	14.942\\
204.950	14.950\\
204.975	14.968\\
205.000	15.092\\
205.025	15.099\\
205.050	15.148\\
205.075	15.130\\
205.100	15.166\\
205.125	15.221\\
205.150	15.240\\
205.175	15.239\\
205.200	15.181\\
205.225	15.051\\
205.250	15.028\\
205.275	15.016\\
205.300	14.979\\
205.325	14.784\\
205.350	14.806\\
205.375	14.788\\
205.400	14.878\\
205.425	14.722\\
205.450	14.529\\
205.475	14.369\\
205.500	14.265\\
205.525	14.074\\
205.550	14.009\\
205.575	13.867\\
205.600	13.745\\
205.625	13.596\\
205.650	13.471\\
205.675	13.302\\
205.700	13.078\\
205.725	13.005\\
205.750	12.638\\
205.775	12.334\\
205.800	12.063\\
205.825	11.856\\
205.850	11.688\\
205.875	11.516\\
205.900	11.278\\
205.925	11.102\\
205.950	10.937\\
205.975	10.669\\
206.000	10.455\\
206.025	10.324\\
206.050	9.975\\
206.075	9.733\\
206.100	9.487\\
206.125	9.316\\
206.150	9.071\\
206.175	8.851\\
206.200	8.650\\
206.225	8.422\\
206.250	8.143\\
206.275	7.897\\
206.300	7.725\\
206.325	7.449\\
206.350	7.280\\
206.375	7.014\\
206.400	6.717\\
206.425	6.484\\
206.450	6.289\\
206.475	6.064\\
206.500	5.824\\
206.525	5.618\\
206.550	5.472\\
206.575	5.325\\
206.600	5.155\\
206.625	4.781\\
206.650	4.714\\
206.675	4.599\\
206.700	4.480\\
206.725	4.317\\
206.750	4.184\\
206.775	4.041\\
206.800	3.917\\
206.825	3.748\\
206.850	3.566\\
206.875	3.308\\
206.900	3.162\\
206.925	3.340\\
206.950	3.228\\
206.975	2.941\\
207.000	2.681\\
207.025	2.545\\
207.050	2.510\\
207.075	2.818\\
207.100	2.656\\
207.125	2.462\\
207.150	2.278\\
207.175	2.219\\
207.200	2.188\\
207.225	2.184\\
207.250	2.222\\
207.275	2.241\\
207.300	2.291\\
207.325	2.350\\
207.350	2.395\\
207.375	2.411\\
207.400	2.414\\
207.425	2.423\\
207.450	2.432\\
207.475	2.458\\
207.500	2.505\\
207.525	2.528\\
207.550	2.552\\
207.575	2.585\\
207.600	2.628\\
207.625	2.683\\
207.650	2.692\\
207.675	2.715\\
207.700	2.775\\
207.725	2.824\\
207.750	2.895\\
207.775	2.967\\
207.800	3.006\\
207.825	3.059\\
207.850	3.119\\
207.875	3.196\\
207.900	3.266\\
207.925	3.314\\
207.950	3.360\\
207.975	3.411\\
208.000	3.502\\
208.025	3.593\\
208.050	3.676\\
208.075	3.765\\
208.100	3.863\\
208.125	3.957\\
208.150	4.059\\
208.175	4.152\\
208.200	4.215\\
208.225	4.317\\
208.250	4.456\\
208.275	4.548\\
208.300	4.623\\
208.325	4.716\\
208.350	4.789\\
208.375	4.880\\
208.400	5.020\\
208.425	5.124\\
208.450	5.225\\
208.475	5.398\\
208.500	5.550\\
208.525	5.614\\
208.550	5.699\\
208.575	5.879\\
208.600	6.030\\
208.625	6.118\\
208.650	6.312\\
208.675	6.373\\
208.700	6.484\\
208.725	6.532\\
208.750	6.664\\
208.775	6.752\\
208.800	6.917\\
208.825	6.999\\
208.850	7.107\\
208.875	7.332\\
208.900	7.451\\
208.925	7.602\\
208.950	7.849\\
208.975	8.003\\
209.000	8.135\\
209.025	8.349\\
209.050	8.479\\
209.075	8.594\\
209.100	8.844\\
209.125	8.908\\
209.150	9.053\\
209.175	9.179\\
209.200	9.381\\
209.225	9.517\\
209.250	9.709\\
209.275	9.809\\
209.300	9.922\\
209.325	10.026\\
209.350	10.192\\
209.375	10.280\\
209.400	10.320\\
209.425	10.376\\
209.450	10.529\\
209.475	10.625\\
209.500	10.684\\
209.525	10.749\\
209.550	10.820\\
209.575	10.871\\
209.600	10.984\\
209.625	11.039\\
209.650	11.144\\
209.675	11.253\\
209.700	11.428\\
209.725	11.520\\
209.750	11.609\\
209.775	11.649\\
209.800	11.685\\
209.825	11.772\\
209.850	11.751\\
209.875	11.762\\
209.900	11.712\\
209.925	11.710\\
209.950	11.714\\
209.975	11.649\\
210.000	11.574\\
210.025	11.566\\
210.050	11.648\\
210.075	11.661\\
210.100	11.703\\
210.125	11.837\\
210.150	11.913\\
210.175	12.021\\
210.200	12.187\\
210.225	12.398\\
210.250	12.489\\
210.275	12.604\\
210.300	12.711\\
210.325	12.830\\
210.350	13.027\\
210.375	13.110\\
210.400	13.055\\
210.425	13.113\\
210.450	13.178\\
210.475	13.329\\
210.500	13.493\\
210.525	13.502\\
210.550	13.505\\
210.575	13.422\\
210.600	13.426\\
210.625	13.471\\
210.650	13.421\\
210.675	13.255\\
210.700	13.060\\
210.725	12.895\\
210.750	12.651\\
210.775	12.460\\
210.800	12.366\\
210.825	12.546\\
210.850	12.765\\
210.875	12.941\\
210.900	12.911\\
210.925	12.777\\
210.950	12.731\\
210.975	12.647\\
211.000	12.414\\
211.025	12.239\\
211.050	11.995\\
211.075	11.925\\
211.100	11.776\\
211.125	11.511\\
211.150	11.317\\
211.175	11.128\\
211.200	11.025\\
211.225	10.810\\
211.250	10.538\\
211.275	10.383\\
211.300	10.229\\
211.325	10.103\\
211.350	9.828\\
211.375	9.746\\
211.400	9.601\\
211.425	9.519\\
211.450	9.373\\
211.475	9.327\\
211.500	9.213\\
211.525	9.076\\
211.550	9.029\\
211.575	8.906\\
211.600	8.704\\
211.625	8.596\\
211.650	8.532\\
211.675	8.424\\
211.700	8.266\\
211.725	8.174\\
211.750	8.069\\
211.775	7.989\\
211.800	7.928\\
211.825	7.891\\
211.850	7.470\\
211.875	7.162\\
211.900	7.089\\
211.925	7.048\\
211.950	7.061\\
211.975	7.004\\
212.000	6.996\\
212.025	6.987\\
212.050	6.954\\
212.075	7.019\\
212.100	7.017\\
212.125	6.994\\
212.150	6.965\\
212.175	6.895\\
212.200	6.815\\
212.225	6.761\\
212.250	6.812\\
212.275	6.692\\
212.300	6.596\\
212.325	6.544\\
212.350	6.425\\
212.375	6.404\\
212.400	6.390\\
212.425	6.454\\
212.450	6.436\\
212.475	6.430\\
212.500	6.348\\
212.525	6.327\\
212.550	6.255\\
212.575	6.249\\
212.600	6.294\\
212.625	6.280\\
212.650	6.329\\
212.675	6.329\\
212.700	6.362\\
212.725	6.356\\
212.750	6.344\\
212.775	6.284\\
212.800	6.271\\
212.825	6.263\\
212.850	6.238\\
212.875	6.228\\
212.900	6.206\\
212.925	6.198\\
212.950	6.156\\
212.975	6.124\\
213.000	6.119\\
213.025	6.057\\
213.050	6.048\\
213.075	5.960\\
213.100	5.924\\
213.125	5.857\\
213.150	5.800\\
213.175	5.744\\
213.200	5.609\\
213.225	5.620\\
213.250	5.581\\
213.275	5.478\\
213.300	5.383\\
213.325	5.300\\
213.350	5.269\\
213.375	5.309\\
213.400	5.278\\
213.425	5.215\\
213.450	5.153\\
213.475	5.120\\
213.500	5.023\\
213.525	5.029\\
213.550	5.053\\
213.575	5.036\\
213.600	4.966\\
213.625	4.912\\
213.650	4.874\\
213.675	4.840\\
213.700	5.833\\
213.725	6.721\\
213.750	7.212\\
213.775	7.544\\
213.800	7.894\\
213.825	8.060\\
213.850	8.154\\
213.875	8.362\\
213.900	8.351\\
213.925	8.483\\
213.950	8.634\\
213.975	8.691\\
214.000	8.824\\
214.025	8.903\\
214.050	9.034\\
214.075	9.186\\
214.100	9.339\\
214.125	9.457\\
214.150	9.476\\
214.175	9.473\\
214.200	9.705\\
214.225	9.867\\
214.250	10.074\\
214.275	10.304\\
214.300	10.374\\
214.325	10.582\\
214.350	10.644\\
214.375	10.731\\
214.400	10.789\\
214.425	10.852\\
214.450	10.976\\
214.475	11.125\\
214.500	11.200\\
214.525	11.240\\
214.550	11.375\\
214.575	11.483\\
214.600	11.649\\
214.625	11.805\\
214.650	11.874\\
214.675	12.082\\
214.700	12.089\\
214.725	12.154\\
214.750	12.287\\
214.775	12.307\\
214.800	12.454\\
214.825	12.525\\
214.850	12.459\\
214.875	12.392\\
214.900	12.275\\
214.925	12.140\\
214.950	12.121\\
214.975	12.191\\
215.000	12.179\\
215.025	12.056\\
215.050	11.959\\
215.075	11.918\\
215.100	11.891\\
215.125	11.793\\
215.150	11.629\\
215.175	11.626\\
215.200	11.569\\
215.225	11.607\\
215.250	11.612\\
215.275	11.539\\
215.300	11.496\\
215.325	11.439\\
215.350	11.507\\
215.375	11.512\\
215.400	11.502\\
215.425	11.497\\
215.450	11.434\\
215.475	11.391\\
215.500	11.352\\
215.525	11.307\\
215.550	11.320\\
215.575	11.221\\
215.600	11.175\\
215.625	11.176\\
215.650	11.119\\
215.675	11.150\\
215.700	11.121\\
215.725	11.049\\
215.750	11.071\\
215.775	11.076\\
215.800	11.104\\
215.825	11.054\\
215.850	11.020\\
215.875	10.983\\
215.900	10.994\\
215.925	11.002\\
215.950	11.016\\
215.975	11.083\\
216.000	11.160\\
216.025	11.156\\
216.050	11.215\\
216.075	11.238\\
216.100	11.331\\
216.125	11.274\\
216.150	11.342\\
216.175	11.388\\
216.200	11.464\\
216.225	11.558\\
216.250	11.629\\
216.275	11.657\\
216.300	11.728\\
216.325	11.816\\
216.350	11.794\\
216.375	11.837\\
216.400	11.936\\
216.425	12.002\\
216.450	12.052\\
216.475	12.108\\
216.500	12.125\\
216.525	12.223\\
216.550	12.265\\
216.575	12.271\\
216.600	12.254\\
216.625	12.287\\
216.650	12.293\\
216.675	12.282\\
216.700	12.254\\
216.725	12.222\\
216.750	12.177\\
216.775	12.113\\
216.800	12.030\\
216.825	11.896\\
216.850	11.873\\
216.875	11.814\\
216.900	11.822\\
216.925	11.764\\
216.950	11.804\\
216.975	11.728\\
};
\label{plot_5}
\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
ylabel=y-axis 2,
ymin=0.00000,
ymax=3.00000,
xmin=204.00000,
xmax=216.00000,
width=0.995\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer y axis line/.append style={mycolor6},
every y tick label/.append style={font=\color{mycolor6}},
every y tick/.append style={mycolor6},
ylabel style={font=\color{mycolor6}},
ylabel={Failure detection},
yticklabel pos=right,
legend style={at={(0.2,0.97)}, anchor=north west,  legend columns=3,legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plot_1}\addlegendentry{$v_x$-Estimated}
\addlegendimage{/pgfplots/refstyle=plot_2}\addlegendentry{$v_x$-GSS}
\addlegendimage{/pgfplots/refstyle=plot_3}\addlegendentry{$v_x$-GNSS}
\addlegendimage{/pgfplots/refstyle=plot_4}\addlegendentry{$v_x$-WO}
\addlegendimage{/pgfplots/refstyle=plot_5}\addlegendentry{$v_x$-chi only}
\addplot [color=mycolor5, dashed, line width=3.0pt]
  table[row sep=crcr]{%
203.000	0.000\\
203.005	0.000\\
203.010	0.000\\
203.015	0.000\\
203.020	0.000\\
203.025	0.000\\
203.030	0.000\\
205.660	0.000\\
205.665	0.000\\
205.670	0.000\\
205.675	0.000\\
205.680	0.000\\
205.685	0.000\\
205.690	0.000\\
205.695	1.000\\
205.700	1.000\\
205.705	1.000\\
205.710	1.000\\
205.715	1.000\\
205.720	1.000\\
205.725	1.000\\
205.730	1.000\\
205.735	1.000\\
205.740	0.000\\
205.745	0.000\\
210.680	0.000\\
210.685	0.000\\
210.690	1.000\\
210.695	1.000\\
210.700	1.000\\
210.705	1.000\\
210.710	1.000\\
211.815	1.000\\
211.820	1.000\\
211.825	1.000\\
211.830	1.000\\
211.835	1.000\\
211.840	1.000\\
211.845	0.000\\
211.850	0.000\\
213.595	0.000\\
213.600	1.000\\
213.605	1.000\\
213.610	1.000\\
213.615	1.000\\
213.620	1.000\\
213.625	1.000\\
213.630	1.000\\
213.635	1.000\\
213.640	1.000\\
213.645	1.000\\
213.650	1.000\\
213.655	1.000\\
213.660	1.000\\
213.665	1.000\\
215.160	1.000\\
215.165	1.000\\
215.170	1.000\\
215.175	1.000\\
215.180	1.000\\
215.185	0.000\\
215.190	0.000\\
215.195	0.000\\
215.200	0.000\\
215.205	0.000\\
215.210	0.000\\
215.215	0.000\\
216.990	0.000\\
216.995	0.000\\
};
\addlegendentry{Chi detect}

\addplot [color=white!20!orange, line width=1.2pt]
  table[row sep=crcr]{%
203.000	0.000\\
203.005	0.000\\
203.010	0.000\\
203.015	0.000\\
203.020	0.000\\
203.025	0.000\\
203.030	0.000\\
205.495	0.000\\
205.500	0.000\\
205.505	0.000\\
205.510	0.000\\
205.515	0.000\\
205.520	0.000\\
205.525	1.000\\
205.530	0.000\\
205.535	0.000\\
205.540	0.000\\
205.545	0.000\\
205.550	0.000\\
205.555	0.000\\
205.560	1.000\\
205.565	1.000\\
205.570	1.000\\
205.575	1.000\\
205.580	1.000\\
205.585	1.000\\
205.590	1.000\\
205.595	1.000\\
205.600	1.000\\
205.605	1.000\\
205.610	1.000\\
205.615	1.000\\
205.620	1.000\\
205.625	1.000\\
205.630	1.000\\
205.635	1.000\\
205.640	1.000\\
205.645	1.000\\
205.650	1.000\\
205.655	1.000\\
205.660	1.000\\
205.665	1.000\\
205.670	1.000\\
205.675	1.000\\
205.680	1.000\\
205.685	1.000\\
205.690	1.000\\
205.695	0.000\\
205.700	1.000\\
205.705	1.000\\
205.710	1.000\\
205.715	1.000\\
205.720	1.000\\
205.725	1.000\\
205.730	1.000\\
205.735	1.000\\
205.740	1.000\\
205.745	0.000\\
205.750	0.000\\
205.755	0.000\\
205.760	0.000\\
205.765	0.000\\
205.770	0.000\\
205.775	0.000\\
205.780	0.000\\
205.785	1.000\\
205.790	1.000\\
205.795	1.000\\
205.800	1.000\\
205.805	1.000\\
205.810	1.000\\
205.815	1.000\\
205.820	1.000\\
205.825	1.000\\
205.830	1.000\\
205.835	1.000\\
205.840	1.000\\
212.005	1.000\\
212.010	1.000\\
212.015	1.000\\
212.020	1.000\\
212.025	1.000\\
212.030	1.000\\
212.035	1.000\\
212.040	1.000\\
212.045	1.000\\
212.050	1.000\\
212.055	1.000\\
212.060	1.000\\
212.065	1.000\\
212.070	1.000\\
212.075	0.000\\
212.080	0.000\\
212.085	0.000\\
212.090	0.000\\
212.095	0.000\\
212.100	0.000\\
212.105	0.000\\
212.110	0.000\\
212.115	0.000\\
212.120	0.000\\
212.125	0.000\\
212.130	0.000\\
212.135	0.000\\
212.140	0.000\\
212.145	0.000\\
212.150	0.000\\
212.155	0.000\\
212.160	0.000\\
212.165	0.000\\
212.170	0.000\\
212.175	0.000\\
212.180	0.000\\
212.185	0.000\\
212.190	0.000\\
212.195	0.000\\
212.200	0.000\\
212.205	0.000\\
212.210	0.000\\
212.215	0.000\\
212.220	0.000\\
212.225	0.000\\
212.230	0.000\\
212.235	0.000\\
212.240	0.000\\
212.245	1.000\\
212.250	0.000\\
212.255	0.000\\
212.900	0.000\\
212.905	0.000\\
212.910	0.000\\
212.915	0.000\\
212.920	1.000\\
212.925	0.000\\
212.930	1.000\\
212.935	0.000\\
212.940	0.000\\
212.945	1.000\\
212.950	1.000\\
212.955	1.000\\
212.960	1.000\\
215.150	1.000\\
215.155	1.000\\
215.160	1.000\\
215.165	1.000\\
215.170	1.000\\
215.175	1.000\\
215.180	1.000\\
215.185	0.000\\
215.190	0.000\\
215.195	0.000\\
215.200	0.000\\
215.205	0.000\\
215.210	0.000\\
215.215	0.000\\
215.220	0.000\\
215.225	0.000\\
216.990	0.000\\
216.995	0.000\\
};
\addlegendentry{Variance detect}

\addplot [color=white!20!orange, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
203.000	0.000\\
203.005	0.000\\
203.010	0.000\\
203.015	0.000\\
203.020	0.000\\
203.025	0.000\\
203.030	0.000\\
203.035	0.000\\
203.040	0.000\\
203.045	0.000\\
203.050	0.000\\
205.485	0.000\\
205.490	0.000\\
205.495	0.000\\
205.500	0.000\\
205.505	0.000\\
205.510	0.000\\
205.515	0.000\\
205.520	0.000\\
205.525	1.000\\
205.530	0.000\\
205.535	0.000\\
205.540	0.000\\
205.545	0.000\\
205.550	0.000\\
205.555	0.000\\
205.560	1.000\\
205.565	1.000\\
205.570	1.000\\
205.575	1.000\\
205.580	1.000\\
205.585	1.000\\
205.590	1.000\\
205.595	1.000\\
205.600	1.000\\
205.605	1.000\\
205.610	1.000\\
205.615	1.000\\
205.620	1.000\\
205.625	1.000\\
205.630	1.000\\
205.635	1.000\\
205.640	1.000\\
205.645	1.000\\
205.650	1.000\\
205.655	1.000\\
205.660	1.000\\
205.665	1.000\\
205.670	1.000\\
205.675	1.000\\
205.680	1.000\\
205.685	1.000\\
205.690	1.000\\
205.695	0.000\\
205.700	1.000\\
205.705	1.000\\
205.710	1.000\\
205.715	1.000\\
205.720	1.000\\
205.725	1.000\\
205.730	1.000\\
205.735	1.000\\
205.740	1.000\\
205.745	0.000\\
205.750	0.000\\
205.755	0.000\\
205.760	0.000\\
205.765	0.000\\
205.770	0.000\\
205.775	0.000\\
205.780	0.000\\
205.785	1.000\\
205.790	1.000\\
205.795	1.000\\
205.800	1.000\\
205.805	1.000\\
205.810	1.000\\
205.815	1.000\\
205.820	1.000\\
205.825	1.000\\
205.830	1.000\\
205.835	1.000\\
205.840	1.000\\
205.845	1.000\\
205.850	1.000\\
205.855	1.000\\
205.860	1.000\\
211.995	1.000\\
212.000	1.000\\
212.005	1.000\\
212.010	1.000\\
212.015	1.000\\
212.020	1.000\\
212.025	1.000\\
212.030	1.000\\
212.035	1.000\\
212.040	1.000\\
212.045	1.000\\
212.050	1.000\\
212.055	1.000\\
212.060	1.000\\
212.065	1.000\\
212.070	1.000\\
212.075	0.000\\
212.080	0.000\\
212.085	0.000\\
212.090	0.000\\
212.095	0.000\\
212.910	0.000\\
212.915	0.000\\
212.920	1.000\\
212.925	0.000\\
212.930	1.000\\
212.935	0.000\\
212.940	0.000\\
212.945	1.000\\
212.950	1.000\\
215.180	1.000\\
215.185	0.000\\
215.190	0.000\\
215.195	0.000\\
215.200	0.000\\
216.990	0.00\\
216.995	0.000\\
};
\end{axis}
\end{tikzpicture}%

==> VE_longitudinal_velocity_slip.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor3}{rgb}{0.85000,0.30000,0.10000}%
\definecolor{mycolor4}{rgb}{0.64000,0.08000,0.18000}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
axis y line*=left,
ylabel=y-axis 1,
xmin=693.98488,
xmax=697.98488,
ymin=-0.8,
ymax=0.2,
width=0.995\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={Time (s)},
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},
ylabel={Slip Ratio},
axis background/.style={fill=white},
yticklabel pos=right,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
694.00000	0.11514\\
694.00500	0.08218\\
694.01000	0.07353\\
694.01500	0.06527\\
694.02000	0.05580\\
694.02500	0.04873\\
694.03000	0.04603\\
694.03500	0.04555\\
694.04000	0.04719\\
694.04500	0.04426\\
694.05000	0.04495\\
694.05500	0.04834\\
694.06000	0.05067\\
694.06500	0.05073\\
694.07000	0.05191\\
694.07500	0.04873\\
694.08000	0.04646\\
694.08500	0.04503\\
694.09000	0.04443\\
694.09500	0.04088\\
694.10000	0.03680\\
694.10500	0.03555\\
694.11000	0.03533\\
694.11500	0.03438\\
694.12000	0.03354\\
694.12500	0.02949\\
694.13000	0.02851\\
694.13500	0.02619\\
694.14000	0.02288\\
694.14500	0.01913\\
694.15000	0.01988\\
694.15500	0.02109\\
694.16000	0.02405\\
694.16500	0.02829\\
694.17000	0.03088\\
694.17500	0.03206\\
694.18000	0.03269\\
694.18500	0.02992\\
694.19000	0.02815\\
694.19500	0.02540\\
694.20000	0.02233\\
694.20500	0.02255\\
694.21000	0.02193\\
694.21500	0.02021\\
694.22000	0.01651\\
694.22500	0.01790\\
694.23000	0.01977\\
694.23500	0.01914\\
694.24000	0.01876\\
694.24500	0.02243\\
694.25000	0.02290\\
694.25500	0.02277\\
694.26000	0.02102\\
694.26500	0.02168\\
694.27000	0.02321\\
694.27500	0.02434\\
694.28000	0.02769\\
694.28500	0.03024\\
694.29000	0.03296\\
694.29500	0.03347\\
694.30000	0.03319\\
694.30500	0.03212\\
694.31000	0.03211\\
694.31500	0.03279\\
694.32000	0.03261\\
694.32500	0.03434\\
694.33000	0.03334\\
694.33500	0.03175\\
694.34000	0.02801\\
694.34500	0.02870\\
694.35000	0.02814\\
694.35500	0.02694\\
694.36000	0.02650\\
694.36500	0.02518\\
694.37000	0.03197\\
694.37500	0.03097\\
694.38000	0.03409\\
694.38500	0.03832\\
694.39000	0.03923\\
694.39500	0.04219\\
694.40000	0.04133\\
694.40500	0.04253\\
694.41000	0.04292\\
694.41500	0.04368\\
694.42000	0.04206\\
694.42500	0.04051\\
694.43000	0.04110\\
694.43500	0.03809\\
694.44000	0.03846\\
694.44500	0.03598\\
694.45000	0.03366\\
694.45500	0.03073\\
694.46000	0.02865\\
694.46500	0.03049\\
694.47000	0.03117\\
694.47500	0.03220\\
694.48000	0.03338\\
694.48500	0.03308\\
694.49000	0.03389\\
694.49500	0.03547\\
694.50000	0.03764\\
694.50500	0.03925\\
694.51000	0.04045\\
694.51500	0.04185\\
694.52000	0.04517\\
694.52500	0.04532\\
694.53000	0.04398\\
694.53500	0.04451\\
694.54000	0.04406\\
694.54500	0.04306\\
694.55000	0.04190\\
694.55500	0.04050\\
694.56000	0.03675\\
694.56500	0.03610\\
694.57000	0.03604\\
694.57500	0.03785\\
694.58000	0.03701\\
694.58500	0.03156\\
694.59000	0.03141\\
694.59500	0.03095\\
694.60000	0.03013\\
694.60500	0.03186\\
694.61000	0.03125\\
694.61500	0.02963\\
694.62000	0.02860\\
694.62500	0.02845\\
694.63000	0.02911\\
694.63500	0.03129\\
694.64000	0.02880\\
694.64500	0.02918\\
694.65000	0.03265\\
694.65500	0.03057\\
694.66000	0.03056\\
694.66500	0.03108\\
694.67000	0.03029\\
694.67500	0.02789\\
694.68000	0.02646\\
694.68500	0.02608\\
694.69000	0.02545\\
694.69500	0.02404\\
694.70000	0.02409\\
694.70500	0.02237\\
694.71000	0.02067\\
694.71500	0.02124\\
694.72000	0.01974\\
694.72500	0.01976\\
694.73000	0.01809\\
694.73500	0.01833\\
694.74000	0.01939\\
694.74500	0.02180\\
694.75000	0.02432\\
694.75500	0.02390\\
694.76000	0.02091\\
694.76500	0.02092\\
694.77000	0.01849\\
694.77500	0.01890\\
694.78000	0.01967\\
694.78500	0.02148\\
694.79000	0.02038\\
694.79500	0.02203\\
694.80000	0.02278\\
694.80500	0.02211\\
694.81000	0.02193\\
694.81500	0.02299\\
694.82000	0.02337\\
694.82500	0.02616\\
694.83000	0.02703\\
694.83500	0.02440\\
694.84000	0.02600\\
694.84500	0.03136\\
694.85000	0.03191\\
694.85500	0.03088\\
694.86000	0.02835\\
694.86500	0.02932\\
694.87000	0.02791\\
694.87500	0.02837\\
694.88000	0.02686\\
694.88500	0.02622\\
694.89000	0.02724\\
694.89500	0.02631\\
694.90000	0.02366\\
694.90500	0.02361\\
694.91000	0.02275\\
694.91500	0.02223\\
694.92000	0.02314\\
694.92500	0.02092\\
694.93000	0.02129\\
694.93500	0.02217\\
694.94000	0.02057\\
694.94500	0.01908\\
694.95000	0.02076\\
694.95500	0.02114\\
694.96000	0.02322\\
694.96500	0.02607\\
694.97000	0.02554\\
694.97500	0.02442\\
694.98000	0.02388\\
694.98500	0.02368\\
694.99000	0.02287\\
694.99500	0.02074\\
695.00000	0.01960\\
695.00500	0.02067\\
695.01000	0.02393\\
695.01500	0.02502\\
695.02000	0.02352\\
695.02500	0.02325\\
695.03000	0.01902\\
695.03500	0.01793\\
695.04000	0.01658\\
695.04500	0.01662\\
695.05000	0.01615\\
695.05500	0.01281\\
695.06000	0.01460\\
695.06500	0.01617\\
695.07000	0.01427\\
695.07500	0.01907\\
695.08000	0.02013\\
695.08500	0.02189\\
695.09000	0.02102\\
695.09500	0.01952\\
695.10000	0.02026\\
695.10500	0.02217\\
695.11000	0.02110\\
695.11500	0.02177\\
695.12000	0.02210\\
695.12500	0.01725\\
695.13000	0.01859\\
695.13500	0.01832\\
695.14000	0.01658\\
695.14500	0.01544\\
695.15000	0.01519\\
695.15500	0.01554\\
695.16000	0.01413\\
695.16500	0.01492\\
695.17000	0.01605\\
695.17500	0.01522\\
695.18000	0.01467\\
695.18500	0.01641\\
695.19000	0.01458\\
695.19500	0.01275\\
695.20000	0.01317\\
695.20500	0.01478\\
695.21000	0.01655\\
695.21500	0.01727\\
695.22000	0.01781\\
695.22500	0.01453\\
695.23000	0.01754\\
695.23500	0.01580\\
695.24000	0.01514\\
695.24500	0.01488\\
695.25000	0.01262\\
695.25500	0.01143\\
695.26000	0.01098\\
695.26500	0.01476\\
695.27000	0.01294\\
695.27500	0.01378\\
695.28000	0.01327\\
695.28500	0.01112\\
695.29000	0.01019\\
695.29500	0.01036\\
695.30000	0.00814\\
695.30500	0.00936\\
695.31000	0.01071\\
695.31500	0.01155\\
695.32000	0.01239\\
695.32500	0.01277\\
695.33000	0.01495\\
695.33500	0.01519\\
695.34000	0.01580\\
695.34500	0.01583\\
695.35000	0.01534\\
695.35500	0.01458\\
695.36000	0.01361\\
695.36500	0.01358\\
695.37000	0.01313\\
695.37500	0.01351\\
695.38000	0.01213\\
695.38500	0.01115\\
695.39000	0.01226\\
695.39500	0.01029\\
695.40000	0.00775\\
695.40500	0.00660\\
695.41000	0.00786\\
695.41500	0.01002\\
695.42000	0.00938\\
695.42500	0.01129\\
695.43000	0.01218\\
695.43500	0.01291\\
695.44000	0.01114\\
695.44500	0.01240\\
695.45000	0.01159\\
695.45500	0.01246\\
695.46000	0.01056\\
695.46500	0.01198\\
695.47000	0.01483\\
695.47500	0.01783\\
695.48000	0.01452\\
695.48500	0.01512\\
695.49000	0.01543\\
695.49500	0.01436\\
695.50000	0.01290\\
695.50500	0.01087\\
695.51000	0.00989\\
695.51500	0.00815\\
695.52000	0.00781\\
695.52500	0.00433\\
695.53000	0.00168\\
695.53500	0.00194\\
695.54000	0.00221\\
695.54500	0.00279\\
695.55000	0.00051\\
695.55500	-0.00140\\
695.56000	-0.00324\\
695.56500	-0.00105\\
695.57000	0.00217\\
695.57500	0.00394\\
695.58000	0.00500\\
695.58500	0.00429\\
695.59000	0.00368\\
695.59500	0.00389\\
695.60000	0.00333\\
695.60500	0.00645\\
695.61000	0.00526\\
695.61500	0.00749\\
695.62000	0.00788\\
695.62500	0.00581\\
695.63000	0.00066\\
695.63500	-0.00347\\
695.64000	-0.00530\\
695.64500	-0.00783\\
695.65000	-0.01051\\
695.65500	-0.01152\\
695.66000	-0.01382\\
695.66500	-0.01705\\
695.67000	-0.01610\\
695.67500	-0.01401\\
695.68000	-0.00913\\
695.68500	-0.00833\\
695.69000	-0.00769\\
695.69500	-0.00561\\
695.70000	-0.00407\\
695.70500	0.00075\\
695.71000	0.00117\\
695.71500	0.00322\\
695.72000	0.00187\\
695.72500	-0.00069\\
695.73000	-0.00056\\
695.73500	-0.00382\\
695.74000	-0.00628\\
695.74500	-0.01016\\
695.75000	-0.01036\\
695.75500	-0.01412\\
695.76000	-0.01910\\
695.76500	-0.02514\\
695.77000	-0.02721\\
695.77500	-0.02683\\
695.78000	-0.02140\\
695.78500	-0.01476\\
695.79000	-0.01230\\
695.79500	-0.01204\\
695.80000	-0.00819\\
695.80500	-0.01064\\
695.81000	-0.01063\\
695.81500	-0.00973\\
695.82000	-0.00667\\
695.82500	-0.00690\\
695.83000	-0.01053\\
695.83500	-0.01412\\
695.84000	-0.01835\\
695.84500	-0.02304\\
695.85000	-0.02908\\
695.85500	-0.03450\\
695.86000	-0.04159\\
695.86500	-0.04500\\
695.87000	-0.05015\\
695.87500	-0.05043\\
695.88000	-0.05107\\
695.88500	-0.05101\\
695.89000	-0.04863\\
695.89500	-0.04381\\
695.90000	-0.03560\\
695.90500	-0.02701\\
695.91000	-0.01865\\
695.91500	-0.01513\\
695.92000	-0.01286\\
695.92500	-0.01173\\
695.93000	-0.01163\\
695.93500	-0.01501\\
695.94000	-0.01918\\
695.94500	-0.02188\\
695.95000	-0.02723\\
695.95500	-0.03358\\
695.96000	-0.04110\\
695.96500	-0.05212\\
695.97000	-0.06407\\
695.97500	-0.07820\\
695.98000	-0.09456\\
695.98500	-0.10186\\
695.99000	-0.11090\\
695.99500	-0.11589\\
696.00000	-0.11907\\
696.00500	-0.11968\\
696.01000	-0.11619\\
696.01500	-0.11353\\
696.02000	-0.10850\\
696.02500	-0.10652\\
696.03000	-0.09667\\
696.03500	-0.09062\\
696.04000	-0.08940\\
696.04500	-0.08175\\
696.05000	-0.07968\\
696.05500	-0.07550\\
696.06000	-0.07480\\
696.06500	-0.07146\\
696.07000	-0.06999\\
696.07500	-0.06958\\
696.08000	-0.07323\\
696.08500	-0.08115\\
696.09000	-0.08735\\
696.09500	-0.09289\\
696.10000	-0.10226\\
696.10500	-0.11053\\
696.11000	-0.11593\\
696.11500	-0.12169\\
696.12000	-0.12359\\
696.12500	-0.12461\\
696.13000	-0.12090\\
696.13500	-0.11956\\
696.14000	-0.11918\\
696.14500	-0.11552\\
696.15000	-0.10608\\
696.15500	-0.10001\\
696.16000	-0.08974\\
696.16500	-0.07716\\
696.17000	-0.06306\\
696.17500	-0.04821\\
696.18000	-0.03909\\
696.18500	-0.03042\\
696.19000	-0.02465\\
696.19500	-0.02429\\
696.20000	-0.03073\\
696.20500	-0.03613\\
696.21000	-0.04759\\
696.21500	-0.05782\\
696.22000	-0.07017\\
696.22500	-0.08191\\
696.23000	-0.09344\\
696.23500	-0.10991\\
696.24000	-0.12503\\
696.24500	-0.12972\\
696.25000	-0.14193\\
696.25500	-0.15341\\
696.26000	-0.16531\\
696.26500	-0.17484\\
696.27000	-0.17954\\
696.27500	-0.18194\\
696.28000	-0.18583\\
696.28500	-0.18496\\
696.29000	-0.18222\\
696.29500	-0.17482\\
696.30000	-0.16533\\
696.30500	-0.15751\\
696.31000	-0.13919\\
696.31500	-0.12023\\
696.32000	-0.09977\\
696.32500	-0.07754\\
696.33000	-0.05589\\
696.33500	-0.04499\\
696.34000	-0.03352\\
696.34500	-0.02918\\
696.35000	-0.03814\\
696.35500	-0.05127\\
696.36000	-0.06323\\
696.36500	-0.08000\\
696.37000	-0.10045\\
696.37500	-0.12329\\
696.38000	-0.15031\\
696.38500	-0.17565\\
696.39000	-0.20605\\
696.39500	-0.23997\\
696.40000	-0.27257\\
696.40500	-0.29650\\
696.41000	-0.32478\\
696.41500	-0.34363\\
696.42000	-0.36169\\
696.42500	-0.36914\\
696.43000	-0.37360\\
696.43500	-0.37008\\
696.44000	-0.36253\\
696.44500	-0.35157\\
696.45000	-0.34091\\
696.45500	-0.32984\\
696.46000	-0.32181\\
696.46500	-0.31142\\
696.47000	-0.30589\\
696.47500	-0.30588\\
696.48000	-0.30448\\
696.48500	-0.30754\\
696.49000	-0.31335\\
696.49500	-0.32474\\
696.50000	-0.33964\\
696.50500	-0.35727\\
696.51000	-0.37039\\
696.51500	-0.38484\\
696.52000	-0.39982\\
696.52500	-0.41310\\
696.53000	-0.42346\\
696.53500	-0.43249\\
696.54000	-0.43861\\
696.54500	-0.44403\\
696.55000	-0.44637\\
696.55500	-0.44972\\
696.56000	-0.45559\\
696.56500	-0.45991\\
696.57000	-0.46543\\
696.57500	-0.47013\\
696.58000	-0.47358\\
696.58500	-0.47451\\
696.59000	-0.47474\\
696.59500	-0.47387\\
696.60000	-0.47176\\
696.60500	-0.47229\\
696.61000	-0.47358\\
696.61500	-0.47401\\
696.62000	-0.47986\\
696.62500	-0.48901\\
696.63000	-0.50066\\
696.63500	-0.51432\\
696.64000	-0.52928\\
696.64500	-0.54684\\
696.65000	-0.56707\\
696.65500	-0.58756\\
696.66000	-0.60781\\
696.66500	-0.62572\\
696.67000	-0.64331\\
696.67500	-0.66146\\
696.68000	-0.67906\\
696.68500	-0.69355\\
696.69000	-0.70445\\
696.69500	-0.71527\\
696.70000	-0.72515\\
696.70500	-0.73288\\
696.71000	-0.73736\\
696.71500	-0.73156\\
696.72000	-0.72481\\
696.72500	-0.70438\\
696.73000	-0.68050\\
696.73500	-0.64835\\
696.74000	-0.61772\\
696.74500	-0.58559\\
696.75000	-0.55760\\
696.75500	-0.54290\\
696.76000	-0.52906\\
696.76500	-0.52981\\
696.77000	-0.52996\\
696.77500	-0.53461\\
696.78000	-0.53983\\
696.78500	-0.54653\\
696.79000	-0.55442\\
696.79500	-0.56771\\
696.80000	-0.58170\\
696.80500	-0.59950\\
696.81000	-0.62106\\
696.81500	-0.64243\\
696.82000	-0.66323\\
696.82500	-0.68424\\
696.83000	-0.70349\\
696.83500	-0.71551\\
696.84000	-0.72568\\
696.84500	-0.72768\\
696.85000	-0.72524\\
696.85500	-0.71044\\
696.86000	-0.68567\\
696.86500	-0.64062\\
696.87000	-0.58826\\
696.87500	-0.52813\\
696.88000	-0.46081\\
696.88500	-0.39424\\
696.89000	-0.32805\\
696.89500	-0.26789\\
696.90000	-0.22065\\
696.90500	-0.17997\\
696.91000	-0.14624\\
696.91500	-0.11705\\
696.92000	-0.09922\\
696.92500	-0.08297\\
696.93000	-0.07849\\
696.93500	-0.07897\\
696.94000	-0.08294\\
696.94500	-0.09086\\
696.95000	-0.10258\\
696.95500	-0.11233\\
696.96000	-0.11942\\
696.96500	-0.12342\\
696.97000	-0.12926\\
696.97500	-0.13830\\
696.98000	-0.14297\\
696.98500	-0.14552\\
696.99000	-0.13540\\
696.99500	-0.12584\\
697.00000	-0.10326\\
697.00500	-0.07595\\
697.01000	-0.05529\\
697.01500	-0.03473\\
697.02000	-0.02835\\
697.02500	-0.01978\\
697.03000	-0.01673\\
697.03500	-0.01311\\
697.04000	-0.01435\\
697.04500	-0.01051\\
697.05000	-0.01202\\
697.05500	-0.01420\\
697.06000	-0.01488\\
697.06500	-0.02449\\
697.07000	-0.02813\\
697.07500	-0.03133\\
697.08000	-0.03626\\
697.08500	-0.03805\\
697.09000	-0.04201\\
697.09500	-0.04485\\
697.10000	-0.04915\\
697.10500	-0.04407\\
697.11000	-0.04283\\
697.11500	-0.04226\\
697.12000	-0.03515\\
697.12500	-0.03078\\
697.13000	-0.02799\\
697.13500	-0.02750\\
697.14000	-0.02056\\
697.14500	-0.02656\\
697.15000	-0.02494\\
697.15500	-0.02158\\
697.16000	-0.01813\\
697.16500	-0.01173\\
697.17000	-0.00702\\
697.17500	-0.00107\\
697.18000	0.00626\\
697.18500	0.01550\\
697.19000	0.01686\\
697.19500	0.01492\\
697.20000	0.01409\\
697.20500	0.01827\\
697.21000	0.02275\\
697.21500	0.02852\\
697.22000	0.03228\\
697.22500	0.03589\\
697.23000	0.04045\\
697.23500	0.04131\\
697.24000	0.04504\\
697.24500	0.04930\\
697.25000	0.04728\\
697.25500	0.05777\\
697.26000	0.07121\\
697.26500	0.07397\\
697.27000	0.06625\\
697.27500	0.06443\\
697.28000	0.06027\\
697.28500	0.06187\\
697.29000	0.05440\\
697.29500	0.05045\\
697.30000	0.04626\\
697.30500	0.04312\\
697.31000	0.04048\\
697.31500	0.03547\\
697.32000	0.03016\\
697.32500	0.02899\\
697.33000	0.02674\\
697.33500	0.02534\\
697.34000	0.02622\\
697.34500	0.03111\\
697.35000	0.03045\\
697.35500	0.03052\\
697.36000	0.02904\\
697.36500	0.03110\\
697.37000	0.03642\\
697.37500	0.03895\\
697.38000	0.03843\\
697.38500	0.04071\\
697.39000	0.04027\\
697.39500	0.03967\\
697.40000	0.03851\\
697.40500	0.04112\\
697.41000	0.04107\\
697.41500	0.04080\\
697.42000	0.03959\\
697.42500	0.03472\\
697.43000	0.03692\\
697.43500	0.03684\\
697.44000	0.03579\\
697.44500	0.03517\\
697.45000	0.03662\\
697.45500	0.03795\\
697.46000	0.03835\\
697.46500	0.04076\\
697.47000	0.03774\\
697.47500	0.03360\\
697.48000	0.03210\\
697.48500	0.03287\\
697.49000	0.03672\\
697.49500	0.03517\\
697.50000	0.03687\\
697.50500	0.03115\\
697.51000	0.03055\\
697.51500	0.03014\\
697.52000	0.03190\\
697.52500	0.02250\\
697.53000	0.02334\\
697.53500	0.02351\\
697.54000	0.02019\\
697.54500	0.02297\\
697.55000	0.02335\\
697.55500	0.02000\\
697.56000	0.01865\\
697.56500	0.01271\\
697.57000	0.01129\\
697.57500	0.01198\\
697.58000	0.01229\\
697.58500	0.01475\\
697.59000	0.01250\\
697.59500	0.01246\\
697.60000	0.01586\\
697.60500	0.01760\\
697.61000	0.01964\\
697.61500	0.01883\\
697.62000	0.01896\\
697.62500	0.01866\\
697.63000	0.02098\\
697.63500	0.01849\\
697.64000	0.01592\\
697.64500	0.01975\\
697.65000	0.01706\\
697.65500	0.01579\\
697.66000	0.02206\\
697.66500	0.02338\\
697.67000	0.02636\\
697.67500	0.03002\\
697.68000	0.03038\\
697.68500	0.03292\\
697.69000	0.03839\\
697.69500	0.03752\\
697.70000	0.03258\\
697.70500	0.02991\\
697.71000	0.02617\\
697.71500	0.02838\\
697.72000	0.02610\\
697.72500	0.03085\\
697.73000	0.02751\\
697.73500	0.02640\\
697.74000	0.02668\\
697.74500	0.02685\\
697.75000	0.02420\\
697.75500	0.02409\\
697.76000	0.02543\\
697.76500	0.03141\\
697.77000	0.03017\\
697.77500	0.03559\\
697.78000	0.03528\\
697.78500	0.03711\\
697.79000	0.03529\\
697.79500	0.03719\\
697.80000	0.03506\\
697.80500	0.03538\\
697.81000	0.03576\\
697.81500	0.03727\\
697.82000	0.03208\\
697.82500	0.03054\\
697.83000	0.03111\\
697.83500	0.02932\\
697.84000	0.02935\\
697.84500	0.03017\\
697.85000	0.02933\\
697.85500	0.02778\\
697.86000	0.03330\\
697.86500	0.04033\\
697.87000	0.03926\\
697.87500	0.03500\\
697.88000	0.03392\\
697.88500	0.02981\\
697.89000	0.03241\\
697.89500	0.03083\\
697.90000	0.03254\\
697.90500	0.03105\\
697.91000	0.03181\\
697.91500	0.03298\\
697.92000	0.03158\\
697.92500	0.03757\\
697.93000	0.03649\\
697.93500	0.03636\\
697.94000	0.03787\\
697.94500	0.03625\\
697.95000	0.03766\\
697.95500	0.03708\\
697.96000	0.03646\\
697.96500	0.03795\\
697.97000	0.03795\\
697.97500	0.03865\\
697.98000	0.03645\\
697.98500	0.03780\\
697.99000	0.03843\\
697.99500	0.03496\\
};
\label{plot_sr_est}

\addplot [color=mycolor2, line width=0.75pt]
  table[row sep=crcr]{%
694.00000	0.01255\\
694.00500	0.00980\\
694.01000	0.03398\\
694.01500	0.02104\\
694.02000	0.01073\\
694.02500	0.01187\\
694.03000	0.01381\\
694.03500	0.02157\\
694.04000	0.04052\\
694.04500	0.01211\\
694.05000	0.02693\\
694.05500	0.04248\\
694.06000	0.04213\\
694.06500	0.03154\\
694.07000	0.03908\\
694.07500	0.01083\\
694.08000	0.01744\\
694.08500	0.02107\\
694.09000	0.03079\\
694.09500	0.01566\\
694.10000	0.00611\\
694.10500	0.02256\\
694.11000	0.02516\\
694.11500	0.01668\\
694.12000	0.01908\\
694.12500	-0.00123\\
694.13000	0.01603\\
694.13500	0.00411\\
694.14000	-0.00674\\
694.14500	-0.01652\\
694.15000	0.00736\\
694.15500	0.00617\\
694.16000	0.01638\\
694.16500	0.02408\\
694.17000	0.01855\\
694.17500	0.02555\\
694.18000	0.02415\\
694.18500	0.00358\\
694.19000	0.00961\\
694.19500	0.00726\\
694.20000	0.00114\\
694.20500	0.01501\\
694.21000	0.01135\\
694.21500	0.00500\\
694.22000	-0.00982\\
694.22500	0.02431\\
694.23000	0.03077\\
694.23500	0.00431\\
694.24000	0.00318\\
694.24500	0.02794\\
694.25000	0.00916\\
694.25500	0.00892\\
694.26000	-0.00105\\
694.26500	0.00641\\
694.27000	0.00914\\
694.27500	0.00725\\
694.28000	0.02670\\
694.28500	0.02652\\
694.29000	0.03166\\
694.29500	0.02370\\
694.30000	0.02637\\
694.30500	0.01335\\
694.31000	0.01487\\
694.31500	0.02612\\
694.32000	0.02138\\
694.32500	0.03563\\
694.33000	0.01743\\
694.33500	0.01632\\
694.34000	0.00554\\
694.34500	0.02719\\
694.35000	0.01283\\
694.35500	0.00572\\
694.36000	0.00693\\
694.36500	-0.00662\\
694.37000	0.04683\\
694.37500	-0.00065\\
694.38000	0.03782\\
694.38500	0.05233\\
694.39000	0.03969\\
694.39500	0.04877\\
694.40000	0.01518\\
694.40500	0.03087\\
694.41000	0.03468\\
694.41500	0.03688\\
694.42000	0.02582\\
694.42500	0.02529\\
694.43000	0.04037\\
694.43500	0.01461\\
694.44000	0.03528\\
694.44500	0.01398\\
694.45000	0.01192\\
694.45500	0.00582\\
694.46000	-0.00012\\
694.46500	0.02663\\
694.47000	0.01552\\
694.47500	0.01900\\
694.48000	0.03129\\
694.48500	0.02212\\
694.49000	0.02080\\
694.49500	0.02557\\
694.50000	0.03339\\
694.50500	0.03003\\
694.51000	0.03151\\
694.51500	0.03300\\
694.52000	0.04872\\
694.52500	0.02857\\
694.53000	0.02594\\
694.53500	0.03962\\
694.54000	0.03559\\
694.54500	0.03647\\
694.55000	0.03070\\
694.55500	0.02336\\
694.56000	0.00618\\
694.56500	0.02709\\
694.57000	0.02638\\
694.57500	0.03616\\
694.58000	0.02149\\
694.58500	-0.01416\\
694.59000	0.01798\\
694.59500	0.02118\\
694.60000	0.01510\\
694.60500	0.02966\\
694.61000	0.01390\\
694.61500	0.00517\\
694.62000	0.00603\\
694.62500	0.00724\\
694.63000	0.01625\\
694.63500	0.02690\\
694.64000	-0.00730\\
694.64500	0.01481\\
694.65000	0.03905\\
694.65500	0.00528\\
694.66000	0.01984\\
694.66500	0.02538\\
694.67000	0.01251\\
694.67500	0.00522\\
694.68000	0.01467\\
694.68500	0.01713\\
694.69000	0.01200\\
694.69500	0.00031\\
694.70000	0.00863\\
694.70500	0.00269\\
694.71000	0.00469\\
694.71500	0.01625\\
694.72000	0.00062\\
694.72500	0.01196\\
694.73000	0.00086\\
694.73500	0.00935\\
694.74000	0.01371\\
694.74500	0.02592\\
694.75000	0.03210\\
694.75500	0.01282\\
694.76000	-0.00664\\
694.76500	0.00892\\
694.77000	-0.01178\\
694.77500	0.01035\\
694.78000	0.01591\\
694.78500	0.02178\\
694.79000	-0.00313\\
694.79500	0.01978\\
694.80000	0.02086\\
694.80500	0.01091\\
694.81000	0.00803\\
694.81500	0.01753\\
694.82000	0.01454\\
694.82500	0.03265\\
694.83000	0.02292\\
694.83500	-0.00126\\
694.84000	0.03084\\
694.84500	0.05955\\
694.85000	0.02330\\
694.85500	0.01130\\
694.86000	-0.00034\\
694.86500	0.02177\\
694.87000	0.01096\\
694.87500	0.02374\\
694.88000	0.01029\\
694.88500	0.01578\\
694.89000	0.02573\\
694.89500	0.01152\\
694.90000	-0.00004\\
694.90500	0.01634\\
694.91000	0.01159\\
694.91500	0.01375\\
694.92000	0.01836\\
694.92500	-0.00671\\
694.93000	0.01480\\
694.93500	0.02137\\
694.94000	-0.00229\\
694.94500	-0.00475\\
694.95000	0.02028\\
694.95500	0.01479\\
694.96000	0.02514\\
694.96500	0.03004\\
694.97000	0.01054\\
694.97500	0.00986\\
694.98000	0.00767\\
694.98500	0.00678\\
694.99000	0.00579\\
694.99500	0.00095\\
695.00000	0.00466\\
695.00500	0.01600\\
695.01000	0.03319\\
695.01500	0.01995\\
695.02000	0.00259\\
695.02500	0.01408\\
695.03000	-0.01526\\
695.03500	0.00339\\
695.04000	0.00049\\
695.04500	0.00898\\
695.05000	0.00341\\
695.05500	-0.02147\\
695.06000	0.01434\\
695.06500	0.01592\\
695.07000	-0.00817\\
695.07500	0.03841\\
695.08000	0.01454\\
695.08500	0.02700\\
695.09000	0.00942\\
695.09500	-0.00046\\
695.10000	0.01287\\
695.10500	0.02593\\
695.11000	0.00769\\
695.11500	0.01280\\
695.12000	0.00865\\
695.12500	-0.02151\\
695.13000	0.02309\\
695.13500	0.00795\\
695.14000	-0.00596\\
695.14500	-0.00113\\
695.15000	0.00427\\
695.15500	0.00736\\
695.16000	-0.00667\\
695.16500	0.00933\\
695.17000	0.01426\\
695.17500	-0.00080\\
695.18000	-0.00131\\
695.18500	0.01621\\
695.19000	-0.00672\\
695.19500	-0.01010\\
695.20000	0.00199\\
695.20500	0.01137\\
695.21000	0.01431\\
695.21500	0.01073\\
695.22000	0.01609\\
695.22500	-0.01286\\
695.23000	0.02578\\
695.23500	-0.00669\\
695.24000	-0.00083\\
695.24500	0.00144\\
695.25000	-0.01009\\
695.25500	-0.00363\\
695.26000	-0.00625\\
695.26500	0.02574\\
695.27000	-0.01373\\
695.27500	0.00457\\
695.28000	-0.00117\\
695.28500	-0.01222\\
695.29000	-0.00623\\
695.29500	0.00147\\
695.30000	-0.01540\\
695.30500	0.00680\\
695.31000	0.00792\\
695.31500	0.00455\\
695.32000	0.00918\\
695.32500	0.00645\\
695.33000	0.01928\\
695.33500	0.00637\\
695.34000	0.01194\\
695.34500	0.00666\\
695.35000	-0.00237\\
695.35500	-0.00621\\
695.36000	-0.00404\\
695.36500	0.00443\\
695.37000	0.00348\\
695.37500	0.01060\\
695.38000	-0.00459\\
695.38500	-0.00492\\
695.39000	0.01078\\
695.39500	-0.01097\\
695.40000	-0.01971\\
695.40500	-0.01584\\
695.41000	0.00455\\
695.41500	0.01522\\
695.42000	-0.00668\\
695.42500	0.00857\\
695.43000	0.00655\\
695.43500	0.00944\\
695.44000	-0.01049\\
695.44500	0.00716\\
695.45000	-0.00702\\
695.45500	0.00710\\
695.46000	-0.01382\\
695.46500	0.00900\\
695.47000	0.02471\\
695.47500	0.03695\\
695.48000	-0.00801\\
695.48500	0.00507\\
695.49000	0.00492\\
695.49500	-0.00371\\
695.50000	-0.00914\\
695.50500	-0.01305\\
695.51000	-0.00548\\
695.51500	-0.01090\\
695.52000	-0.00173\\
695.52500	-0.00991\\
695.53000	-0.00059\\
695.53500	-0.00676\\
695.54000	-0.00671\\
695.54500	-0.00064\\
695.55000	-0.02515\\
695.55500	-0.02165\\
695.56000	-0.02530\\
695.56500	0.00666\\
695.57000	0.01440\\
695.57500	0.00903\\
695.58000	0.00583\\
695.58500	-0.00854\\
695.59000	-0.00782\\
695.59500	-0.00690\\
695.60000	-0.01744\\
695.60500	0.01247\\
695.61000	-0.01403\\
695.61500	0.00830\\
695.62000	-0.00303\\
695.62500	-0.01025\\
695.63000	-0.02578\\
695.63500	-0.02682\\
695.64000	-0.01698\\
695.64500	-0.02444\\
695.65000	-0.03064\\
695.65500	-0.01901\\
695.66000	-0.01595\\
695.66500	-0.03110\\
695.67000	-0.01924\\
695.67500	-0.01307\\
695.68000	0.00572\\
695.68500	-0.02058\\
695.69000	-0.01453\\
695.69500	-0.00343\\
695.70000	-0.00348\\
695.70500	0.02184\\
695.71000	-0.00480\\
695.71500	0.00711\\
695.72000	-0.01796\\
695.72500	-0.03088\\
695.73000	-0.00201\\
695.73500	-0.02613\\
695.74000	-0.01899\\
695.74500	-0.03338\\
695.75000	-0.00898\\
695.75500	-0.03725\\
695.76000	-0.04447\\
695.76500	-0.05594\\
695.77000	-0.03989\\
695.77500	-0.02660\\
695.78000	-0.01137\\
695.78500	-0.01173\\
695.79000	-0.02741\\
695.79500	-0.03675\\
695.80000	0.00844\\
695.80500	-0.03026\\
695.81000	-0.01678\\
695.81500	-0.01478\\
695.82000	0.00083\\
695.82500	-0.01845\\
695.83000	-0.03259\\
695.83500	-0.02379\\
695.84000	-0.01965\\
695.84500	-0.01998\\
695.85000	-0.03131\\
695.85500	-0.03245\\
695.86000	-0.05759\\
695.86500	-0.06151\\
695.87000	-0.08247\\
695.87500	-0.07007\\
695.88000	-0.07391\\
695.88500	-0.07310\\
695.89000	-0.05891\\
695.89500	-0.05941\\
695.90000	-0.02943\\
695.90500	-0.02056\\
695.91000	-0.01297\\
695.91500	-0.02870\\
695.92000	-0.02851\\
695.92500	-0.01454\\
695.93000	-0.01983\\
695.93500	-0.03237\\
695.94000	-0.04374\\
695.94500	-0.02125\\
695.95000	-0.04033\\
695.95500	-0.04451\\
695.96000	-0.05901\\
695.96500	-0.06568\\
695.97000	-0.08350\\
695.97500	-0.09201\\
695.98000	-0.11258\\
695.98500	-0.08216\\
695.99000	-0.11659\\
695.99500	-0.12582\\
696.00000	-0.13206\\
696.00500	-0.14307\\
696.01000	-0.12089\\
696.01500	-0.13096\\
696.02000	-0.11714\\
696.02500	-0.13296\\
696.03000	-0.06632\\
696.03500	-0.08434\\
696.04000	-0.11320\\
696.04500	-0.06265\\
696.05000	-0.10003\\
696.05500	-0.07900\\
696.06000	-0.10045\\
696.06500	-0.07721\\
696.07000	-0.07855\\
696.07500	-0.07704\\
696.08000	-0.08772\\
696.08500	-0.11889\\
696.09000	-0.09714\\
696.09500	-0.09694\\
696.10000	-0.11848\\
696.10500	-0.11916\\
696.11000	-0.11177\\
696.11500	-0.11847\\
696.12000	-0.13980\\
696.12500	-0.13893\\
696.13000	-0.11748\\
696.13500	-0.13272\\
696.14000	-0.15163\\
696.14500	-0.12866\\
696.15000	-0.09842\\
696.15500	-0.11867\\
696.16000	-0.11518\\
696.16500	-0.09289\\
696.17000	-0.07482\\
696.17500	-0.05851\\
696.18000	-0.06116\\
696.18500	-0.04651\\
696.19000	-0.01720\\
696.19500	-0.03418\\
696.20000	-0.05957\\
696.20500	-0.04448\\
696.21000	-0.08177\\
696.21500	-0.07416\\
696.22000	-0.09406\\
696.22500	-0.09436\\
696.23000	-0.09415\\
696.23500	-0.13593\\
696.24000	-0.14876\\
696.24500	-0.08714\\
696.25000	-0.14893\\
696.25500	-0.15599\\
696.26000	-0.17977\\
696.26500	-0.19274\\
696.27000	-0.17479\\
696.27500	-0.18515\\
696.28000	-0.20767\\
696.28500	-0.20415\\
696.29000	-0.19691\\
696.29500	-0.18230\\
696.30000	-0.16256\\
696.30500	-0.19473\\
696.31000	-0.10953\\
696.31500	-0.13023\\
696.32000	-0.09962\\
696.32500	-0.07588\\
696.33000	-0.05500\\
696.33500	-0.04502\\
696.34000	-0.03176\\
696.34500	0.00353\\
696.35000	-0.08756\\
696.35500	-0.06936\\
696.36000	-0.06661\\
696.36500	-0.07582\\
696.37000	-0.11887\\
696.37500	-0.12588\\
696.38000	-0.17612\\
696.38500	-0.17162\\
696.39000	-0.22871\\
696.39500	-0.27244\\
696.40000	-0.29556\\
696.40500	-0.30199\\
696.41000	-0.36272\\
696.41500	-0.35866\\
696.42000	-0.37852\\
696.42500	-0.36739\\
696.43000	-0.38633\\
696.43500	-0.38174\\
696.44000	-0.36748\\
696.44500	-0.34930\\
696.45000	-0.34200\\
696.45500	-0.32956\\
696.46000	-0.33740\\
696.46500	-0.30194\\
696.47000	-0.31300\\
696.47500	-0.32682\\
696.48000	-0.29930\\
696.48500	-0.31336\\
696.49000	-0.31533\\
696.49500	-0.34418\\
696.50000	-0.35606\\
696.50500	-0.39053\\
696.51000	-0.36807\\
696.51500	-0.38881\\
696.52000	-0.40358\\
696.52500	-0.41509\\
696.53000	-0.42163\\
696.53500	-0.42935\\
696.54000	-0.43733\\
696.54500	-0.43742\\
696.55000	-0.44681\\
696.55500	-0.45893\\
696.56000	-0.47190\\
696.56500	-0.46506\\
696.57000	-0.48094\\
696.57500	-0.48152\\
696.58000	-0.48927\\
696.58500	-0.47531\\
696.59000	-0.48432\\
696.59500	-0.47863\\
696.60000	-0.46897\\
696.60500	-0.48796\\
696.61000	-0.48464\\
696.61500	-0.47816\\
696.62000	-0.48603\\
696.62500	-0.50681\\
696.63000	-0.51044\\
696.63500	-0.52364\\
696.64000	-0.53682\\
696.64500	-0.56358\\
696.65000	-0.58182\\
696.65500	-0.59517\\
696.66000	-0.61979\\
696.66500	-0.62302\\
696.67000	-0.63810\\
696.67500	-0.65895\\
696.68000	-0.68241\\
696.68500	-0.68947\\
696.69000	-0.69080\\
696.69500	-0.71802\\
696.70000	-0.72987\\
696.70500	-0.73397\\
696.71000	-0.73825\\
696.71500	-0.73334\\
696.72000	-0.73929\\
696.72500	-0.70445\\
696.73000	-0.68722\\
696.73500	-0.65109\\
696.74000	-0.62808\\
696.74500	-0.57650\\
696.75000	-0.57371\\
696.75500	-0.55316\\
696.76000	-0.54372\\
696.76500	-0.54519\\
696.77000	-0.53768\\
696.77500	-0.54276\\
696.78000	-0.55047\\
696.78500	-0.54778\\
696.79000	-0.56245\\
696.79500	-0.57489\\
696.80000	-0.58583\\
696.80500	-0.59617\\
696.81000	-0.63128\\
696.81500	-0.64694\\
696.82000	-0.66005\\
696.82500	-0.70099\\
696.83000	-0.71639\\
696.83500	-0.72304\\
696.84000	-0.74184\\
696.84500	-0.73229\\
696.85000	-0.72679\\
696.85500	-0.71710\\
696.86000	-0.69183\\
696.86500	-0.64032\\
696.87000	-0.59397\\
696.87500	-0.52619\\
696.88000	-0.45854\\
696.88500	-0.38879\\
696.89000	-0.31402\\
696.89500	-0.24820\\
696.90000	-0.21214\\
696.90500	-0.16318\\
696.91000	-0.13405\\
696.91500	-0.11157\\
696.92000	-0.10312\\
696.92500	-0.07586\\
696.93000	-0.08505\\
696.93500	-0.10754\\
696.94000	-0.08122\\
696.94500	-0.10971\\
696.95000	-0.13794\\
696.95500	-0.13010\\
696.96000	-0.10814\\
696.96500	-0.08607\\
696.97000	-0.11230\\
696.97500	-0.14533\\
696.98000	-0.16534\\
696.98500	-0.16779\\
696.99000	-0.14981\\
696.99500	-0.14464\\
697.00000	-0.11285\\
697.00500	-0.06144\\
697.01000	-0.06411\\
697.01500	-0.03982\\
697.02000	-0.04909\\
697.02500	0.00683\\
697.03000	-0.00292\\
697.03500	0.00813\\
697.04000	-0.01947\\
697.04500	0.02437\\
697.05000	-0.02296\\
697.05500	-0.02999\\
697.06000	-0.00447\\
697.06500	-0.06562\\
697.07000	-0.02987\\
697.07500	-0.03880\\
697.08000	-0.06744\\
697.08500	-0.05387\\
697.09000	-0.06930\\
697.09500	-0.05767\\
697.10000	-0.07738\\
697.10500	-0.00697\\
697.11000	-0.05707\\
697.11500	-0.08582\\
697.12000	-0.03180\\
697.12500	-0.06599\\
697.13000	-0.07223\\
697.13500	-0.07872\\
697.14000	-0.01236\\
697.14500	-0.09390\\
697.15000	-0.03731\\
697.15500	-0.01469\\
697.16000	-0.01423\\
697.16500	-0.01196\\
697.17000	-0.01722\\
697.17500	0.01743\\
697.18000	0.03011\\
697.18500	0.06936\\
697.19000	0.02348\\
697.19500	-0.00863\\
697.20000	0.00905\\
697.20500	0.01423\\
697.21000	0.01072\\
697.21500	0.03152\\
697.22000	0.01963\\
697.22500	0.04662\\
697.23000	0.04773\\
697.23500	0.02900\\
697.24000	0.06320\\
697.24500	0.06715\\
697.25000	0.01559\\
697.25500	0.05884\\
697.26000	0.06006\\
697.26500	0.08023\\
697.27000	0.04908\\
697.27500	0.07899\\
697.28000	0.03660\\
697.28500	0.06944\\
697.29000	-0.01360\\
697.29500	0.01163\\
697.30000	0.01436\\
697.30500	0.00858\\
697.31000	-0.00047\\
697.31500	-0.01947\\
697.32000	-0.01642\\
697.32500	0.00958\\
697.33000	-0.00567\\
697.33500	-0.00178\\
697.34000	0.00968\\
697.34500	0.04626\\
697.35000	0.01797\\
697.35500	0.02136\\
697.36000	-0.00874\\
697.36500	0.01710\\
697.37000	0.05800\\
697.37500	0.04383\\
697.38000	0.02028\\
697.38500	0.04547\\
697.39000	0.02768\\
697.39500	0.02406\\
697.40000	0.02798\\
697.40500	0.05612\\
697.41000	0.02542\\
697.41500	0.02329\\
697.42000	0.01639\\
697.42500	-0.01300\\
697.43000	0.03233\\
697.43500	0.01928\\
697.44000	0.01844\\
697.44500	0.02206\\
697.45000	0.04507\\
697.45500	0.04728\\
697.46000	0.03022\\
697.46500	0.04757\\
697.47000	0.00614\\
697.47500	-0.00731\\
697.48000	-0.00134\\
697.48500	0.01775\\
697.49000	0.05089\\
697.49500	0.01310\\
697.50000	0.03568\\
697.50500	-0.02315\\
697.51000	0.01136\\
697.51500	0.01011\\
697.52000	0.03465\\
697.52500	-0.04818\\
697.53000	0.01832\\
697.53500	0.01122\\
697.54000	-0.01296\\
697.54500	0.03216\\
697.55000	0.01500\\
697.55500	-0.01525\\
697.56000	-0.00177\\
697.56500	-0.04014\\
697.57000	-0.01005\\
697.57500	0.00897\\
697.58000	0.01268\\
697.58500	0.01458\\
697.59000	-0.01536\\
697.59500	0.00644\\
697.60000	0.03139\\
697.60500	0.01155\\
697.61000	0.01626\\
697.61500	-0.00029\\
697.62000	0.00592\\
697.62500	0.00700\\
697.63000	0.02379\\
697.63500	-0.00978\\
697.64000	-0.00911\\
697.64500	0.03829\\
697.65000	-0.00984\\
697.65500	-0.01061\\
697.66000	0.04525\\
697.66500	0.01918\\
697.67000	0.03459\\
697.67500	0.04646\\
697.68000	0.02044\\
697.68500	0.03152\\
697.69000	0.05762\\
697.69500	0.02626\\
697.70000	-0.00093\\
697.70500	0.00197\\
697.71000	-0.01900\\
697.71500	0.02374\\
697.72000	-0.00877\\
697.72500	0.05562\\
697.73000	-0.00227\\
697.73500	0.00853\\
697.74000	0.01490\\
697.74500	0.01431\\
697.75000	-0.00648\\
697.75500	0.00579\\
697.76000	0.01305\\
697.76500	0.04668\\
697.77000	-0.00566\\
697.77500	0.05231\\
697.78000	0.03149\\
697.78500	0.04539\\
697.79000	0.00803\\
697.79500	0.03770\\
697.80000	0.01183\\
697.80500	0.02644\\
697.81000	0.02003\\
697.81500	0.02962\\
697.82000	-0.00166\\
697.82500	0.02183\\
697.83000	0.02055\\
697.83500	0.00259\\
697.84000	0.01236\\
697.84500	0.01947\\
697.85000	0.00310\\
697.85500	-0.00391\\
697.86000	0.05458\\
697.86500	0.07077\\
697.87000	0.01957\\
697.87500	-0.00689\\
697.88000	0.02215\\
697.88500	0.00148\\
697.89000	0.03305\\
697.89500	-0.00107\\
697.90000	0.03342\\
697.90500	0.01759\\
697.91000	0.02657\\
697.91500	0.02411\\
697.92000	0.01206\\
697.92500	0.07605\\
697.93000	0.01379\\
697.93500	0.01639\\
697.94000	0.02876\\
697.94500	0.00404\\
697.95000	0.02890\\
697.95500	0.02143\\
697.96000	0.01903\\
697.96500	0.03463\\
697.97000	0.02420\\
697.97500	0.02839\\
697.98000	0.00811\\
697.98500	0.03701\\
697.99000	0.03230\\
697.99500	0.00431\\
};
\label{plot_gt}

\end{axis}

\begin{axis}[%
axis y line*=right,
axis x line=none,
ylabel=y-axis 2
ymin=0.63116,
ymax=20.63116,
xmin=693.98488,
xmax=697.98488,
width=0.995\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer y axis line/.append style={mycolor5},
every y tick label/.append style={font=\color{mycolor5}},
every y tick/.append style={mycolor5},
ylabel style={font=\color{mycolor5}},
ylabel={Velocity [m/s]},
yticklabel pos=right,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{/pgfplots/refstyle=plot_sr_est}\addlegendentry{$\text{sr}_{RL}$}
\addlegendimage{/pgfplots/refstyle=plot_gt}\addlegendentry{$\text{sr}_{RL,\text{GT}}$}
\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
694.00000	12.76152\\
694.00500	12.77493\\
694.01000	12.79652\\
694.01500	12.81845\\
694.02000	12.81620\\
694.02500	12.81165\\
694.03000	12.84458\\
694.03500	12.88336\\
694.04000	12.91012\\
694.04500	12.93417\\
694.05000	12.96738\\
694.05500	13.00335\\
694.06000	13.03146\\
694.06500	13.05653\\
694.07000	13.08109\\
694.07500	13.10540\\
694.08000	13.12997\\
694.08500	13.15469\\
694.09000	13.16740\\
694.09500	13.17127\\
694.10000	13.17965\\
694.10500	13.19283\\
694.11000	13.21198\\
694.11500	13.23790\\
694.12000	13.25769\\
694.12500	13.26942\\
694.13000	13.28274\\
694.13500	13.29859\\
694.14000	13.31756\\
694.14500	13.34271\\
694.15000	13.37152\\
694.15500	13.40939\\
694.16000	13.44947\\
694.16500	13.50208\\
694.17000	13.54877\\
694.17500	13.57042\\
694.18000	13.59062\\
694.18500	13.60218\\
694.19000	13.61175\\
694.19500	13.60245\\
694.20000	13.59399\\
694.20500	13.60295\\
694.21000	13.61191\\
694.21500	13.61188\\
694.22000	13.61182\\
694.22500	13.60896\\
694.23000	13.60584\\
694.23500	13.62165\\
694.24000	13.64049\\
694.24500	13.66777\\
694.25000	13.69693\\
694.25500	13.71590\\
694.26000	13.73111\\
694.26500	13.76321\\
694.27000	13.80347\\
694.27500	13.84318\\
694.28000	13.88263\\
694.28500	13.91672\\
694.29000	13.94795\\
694.29500	13.96680\\
694.30000	13.97781\\
694.30500	13.99980\\
694.31000	14.02599\\
694.31500	14.04746\\
694.32000	14.06693\\
694.32500	14.08214\\
694.33000	14.09509\\
694.33500	14.10093\\
694.34000	14.09694\\
694.34500	14.10838\\
694.35000	14.13197\\
694.35500	14.15657\\
694.36000	14.18206\\
694.36500	14.21838\\
694.37000	14.26726\\
694.37500	14.31071\\
694.38000	14.33586\\
694.38500	14.35421\\
694.39000	14.36162\\
694.39500	14.37643\\
694.40000	14.40590\\
694.40500	14.42993\\
694.41000	14.44041\\
694.41500	14.45055\\
694.42000	14.45156\\
694.42500	14.45180\\
694.43000	14.44874\\
694.43500	14.44554\\
694.44000	14.44144\\
694.44500	14.43788\\
694.45000	14.43929\\
694.45500	14.44070\\
694.46000	14.45863\\
694.46500	14.47965\\
694.47000	14.50992\\
694.47500	14.54020\\
694.48000	14.54933\\
694.48500	14.55632\\
694.49000	14.58276\\
694.49500	14.61128\\
694.50000	14.63645\\
694.50500	14.65981\\
694.51000	14.68325\\
694.51500	14.70671\\
694.52000	14.72788\\
694.52500	14.74833\\
694.53000	14.75447\\
694.53500	14.75478\\
694.54000	14.74566\\
694.54500	14.72374\\
694.55000	14.70982\\
694.55500	14.70744\\
694.56000	14.69987\\
694.56500	14.68831\\
694.57000	14.68421\\
694.57500	14.68706\\
694.58000	14.68890\\
694.58500	14.68796\\
694.59000	14.68418\\
694.59500	14.67012\\
694.60000	14.66143\\
694.60500	14.66172\\
694.61000	14.66269\\
694.61500	14.66510\\
694.62000	14.66854\\
694.62500	14.68523\\
694.63000	14.70184\\
694.63500	14.71522\\
694.64000	14.72628\\
694.64500	14.72684\\
694.65000	14.72738\\
694.65500	14.72777\\
694.66000	14.72815\\
694.66500	14.72791\\
694.67000	14.72748\\
694.67500	14.71862\\
694.68000	14.70793\\
694.68500	14.69878\\
694.69000	14.68964\\
694.69500	14.69465\\
694.70000	14.70379\\
694.70500	14.69935\\
694.71000	14.68809\\
694.71500	14.68463\\
694.72000	14.68619\\
694.72500	14.68846\\
694.73000	14.69098\\
694.73500	14.69915\\
694.74000	14.70942\\
694.74500	14.71697\\
694.75000	14.72152\\
694.75500	14.72661\\
694.76000	14.73236\\
694.76500	14.74729\\
694.77000	14.76827\\
694.77500	14.78312\\
694.78000	14.79303\\
694.78500	14.80694\\
694.79000	14.83016\\
694.79500	14.84850\\
694.80000	14.85253\\
694.80500	14.85995\\
694.81000	14.88056\\
694.81500	14.90102\\
694.82000	14.92121\\
694.82500	14.94068\\
694.83000	14.95422\\
694.83500	14.96754\\
694.84000	14.97742\\
694.84500	14.98744\\
694.85000	15.00788\\
694.85500	15.02846\\
694.86000	15.04976\\
694.86500	15.07106\\
694.87000	15.08058\\
694.87500	15.08902\\
694.88000	15.09524\\
694.88500	15.10107\\
694.89000	15.11087\\
694.89500	15.12154\\
694.90000	15.12249\\
694.90500	15.12321\\
694.91000	15.12079\\
694.91500	15.11717\\
694.92000	15.12413\\
694.92500	15.13621\\
694.93000	15.13767\\
694.93500	15.13282\\
694.94000	15.14011\\
694.94500	15.15078\\
694.95000	15.15616\\
694.95500	15.15688\\
694.96000	15.16441\\
694.96500	15.17944\\
694.97000	15.18714\\
694.97500	15.18527\\
694.98000	15.19451\\
694.98500	15.21138\\
694.99000	15.22189\\
694.99500	15.22000\\
695.00000	15.22156\\
695.00500	15.23158\\
695.01000	15.24120\\
695.01500	15.24960\\
695.02000	15.25357\\
695.02500	15.25088\\
695.03000	15.24847\\
695.03500	15.24770\\
695.04000	15.24700\\
695.04500	15.24691\\
695.05000	15.24717\\
695.05500	15.25397\\
695.06000	15.26076\\
695.06500	15.26241\\
695.07000	15.26407\\
695.07500	15.27083\\
695.08000	15.27868\\
695.08500	15.27229\\
695.09000	15.26287\\
695.09500	15.26148\\
695.10000	15.26161\\
695.10500	15.25455\\
695.11000	15.24480\\
695.11500	15.25311\\
695.12000	15.26783\\
695.12500	15.26325\\
695.13000	15.25007\\
695.13500	15.24699\\
695.14000	15.24904\\
695.14500	15.24929\\
695.15000	15.24840\\
695.15500	15.25134\\
695.16000	15.25719\\
695.16500	15.26108\\
695.17000	15.26230\\
695.17500	15.26571\\
695.18000	15.27171\\
695.18500	15.27721\\
695.19000	15.28203\\
695.19500	15.29048\\
695.20000	15.30502\\
695.20500	15.31853\\
695.21000	15.32992\\
695.21500	15.33560\\
695.22000	15.32654\\
695.22500	15.32062\\
695.23000	15.32516\\
695.23500	15.33003\\
695.24000	15.33634\\
695.24500	15.34155\\
695.25000	15.33964\\
695.25500	15.33931\\
695.26000	15.35573\\
695.26500	15.37236\\
695.27000	15.39389\\
695.27500	15.41543\\
695.28000	15.42282\\
695.28500	15.43008\\
695.29000	15.44571\\
695.29500	15.46225\\
695.30000	15.47407\\
695.30500	15.48534\\
695.31000	15.49574\\
695.31500	15.50599\\
695.32000	15.50552\\
695.32500	15.50232\\
695.33000	15.49871\\
695.33500	15.49507\\
695.34000	15.48454\\
695.34500	15.47325\\
695.35000	15.47191\\
695.35500	15.47223\\
695.36000	15.46224\\
695.36500	15.44551\\
695.37000	15.42396\\
695.37500	15.40089\\
695.38000	15.38648\\
695.38500	15.37559\\
695.39000	15.36230\\
695.39500	15.34780\\
695.40000	15.34147\\
695.40500	15.34676\\
695.41000	15.34555\\
695.41500	15.33944\\
695.42000	15.33989\\
695.42500	15.34639\\
695.43000	15.34517\\
695.43500	15.33535\\
695.44000	15.32810\\
695.44500	15.32998\\
695.45000	15.32968\\
695.45500	15.32576\\
695.46000	15.32252\\
695.46500	15.32069\\
695.47000	15.31177\\
695.47500	15.28460\\
695.48000	15.25827\\
695.48500	15.26304\\
695.49000	15.26673\\
695.49500	15.26568\\
695.50000	15.26368\\
695.50500	15.25569\\
695.51000	15.24740\\
695.51500	15.23595\\
695.52000	15.22450\\
695.52500	15.17428\\
695.53000	15.10710\\
695.53500	15.09983\\
695.54000	15.09308\\
695.54500	15.08072\\
695.55000	15.06681\\
695.55500	15.05458\\
695.56000	15.04271\\
695.56500	15.02858\\
695.57000	15.01320\\
695.57500	14.99260\\
695.58000	14.96841\\
695.58500	14.94913\\
695.59000	14.93200\\
695.59500	14.92511\\
695.60000	14.92286\\
695.60500	14.91432\\
695.61000	14.89799\\
695.61500	14.88204\\
695.62000	14.86667\\
695.62500	14.82513\\
695.63000	14.76275\\
695.63500	14.70957\\
695.64000	14.66525\\
695.64500	14.62098\\
695.65000	14.57683\\
695.65500	14.52470\\
695.66000	14.44220\\
695.66500	14.37369\\
695.67000	14.34132\\
695.67500	14.31416\\
695.68000	14.29820\\
695.68500	14.28107\\
695.69000	14.24704\\
695.69500	14.21296\\
695.70000	14.17563\\
695.70500	14.13700\\
695.71000	14.09219\\
695.71500	14.04827\\
695.72000	14.01051\\
695.72500	13.97276\\
695.73000	13.91132\\
695.73500	13.84640\\
695.74000	13.77141\\
695.74500	13.69425\\
695.75000	13.61907\\
695.75500	13.54394\\
695.76000	13.45830\\
695.76500	13.37144\\
695.77000	13.30109\\
695.77500	13.23855\\
695.78000	13.22217\\
695.78500	13.23291\\
695.79000	13.21777\\
695.79500	13.19566\\
695.80000	13.14255\\
695.80500	13.07847\\
695.81000	13.02116\\
695.81500	12.97198\\
695.82000	12.91950\\
695.82500	12.86280\\
695.83000	12.78953\\
695.83500	12.69043\\
695.84000	12.56830\\
695.84500	12.42712\\
695.85000	12.28385\\
695.85500	12.13556\\
695.86000	12.00144\\
695.86500	11.91097\\
695.87000	11.83017\\
695.87500	11.78893\\
695.88000	11.74988\\
695.88500	11.71479\\
695.89000	11.68410\\
695.89500	11.69225\\
695.90000	11.70058\\
695.90500	11.71223\\
695.91000	11.72376\\
695.91500	11.70917\\
695.92000	11.68819\\
695.92500	11.63385\\
695.93000	11.57951\\
695.93500	11.49934\\
695.94000	11.41554\\
695.94500	11.30440\\
695.95000	11.18752\\
695.95500	11.06074\\
695.96000	10.93121\\
695.96500	10.75659\\
695.97000	10.58058\\
695.97500	10.37346\\
695.98000	10.15372\\
695.98500	9.97306\\
695.99000	9.81325\\
695.99500	9.70611\\
696.00000	9.63158\\
696.00500	9.59513\\
696.01000	9.57252\\
696.01500	9.56087\\
696.02000	9.55928\\
696.02500	9.55932\\
696.03000	9.56118\\
696.03500	9.55692\\
696.04000	9.54445\\
696.04500	9.53290\\
696.05000	9.52201\\
696.05500	9.51104\\
696.06000	9.49992\\
696.06500	9.48332\\
696.07000	9.45284\\
696.07500	9.41253\\
696.08000	9.33998\\
696.08500	9.26160\\
696.09000	9.15739\\
696.09500	9.05026\\
696.10000	8.92498\\
696.10500	8.80086\\
696.11000	8.68848\\
696.11500	8.57609\\
696.12000	8.53068\\
696.12500	8.48840\\
696.13000	8.47029\\
696.13500	8.45233\\
696.14000	8.45461\\
696.14500	8.45804\\
696.15000	8.48910\\
696.15500	8.52351\\
696.16000	8.60421\\
696.16500	8.69319\\
696.17000	8.79149\\
696.17500	8.89213\\
696.18000	8.95693\\
696.18500	9.00992\\
696.19000	9.00383\\
696.19500	8.97301\\
696.20000	8.90494\\
696.20500	8.81737\\
696.21000	8.70904\\
696.21500	8.58731\\
696.22000	8.45503\\
696.22500	8.31447\\
696.23000	8.16151\\
696.23500	7.99677\\
696.24000	7.83835\\
696.24500	7.68764\\
696.25000	7.53805\\
696.25500	7.39005\\
696.26000	7.25787\\
696.26500	7.15291\\
696.27000	7.06270\\
696.27500	7.00396\\
696.28000	6.95900\\
696.28500	6.95094\\
696.29000	6.95218\\
696.29500	6.98582\\
696.30000	7.02672\\
696.30500	7.10163\\
696.31000	7.18376\\
696.31500	7.31531\\
696.32000	7.44728\\
696.32500	7.58417\\
696.33000	7.71820\\
696.33500	7.76231\\
696.34000	7.80643\\
696.34500	7.75634\\
696.35000	7.69267\\
696.35500	7.55561\\
696.36000	7.41414\\
696.36500	7.22804\\
696.37000	7.04038\\
696.37500	6.81764\\
696.38000	6.59491\\
696.38500	6.35308\\
696.39000	6.10471\\
696.39500	5.84559\\
696.40000	5.58348\\
696.40500	5.37065\\
696.41000	5.16445\\
696.41500	5.00473\\
696.42000	4.85483\\
696.42500	4.76473\\
696.43000	4.71526\\
696.43500	4.72256\\
696.44000	4.75066\\
696.44500	4.79492\\
696.45000	4.84599\\
696.45500	4.88850\\
696.46000	4.92627\\
696.46500	4.95211\\
696.47000	4.96038\\
696.47500	4.94708\\
696.48000	4.91681\\
696.48500	4.86401\\
696.49000	4.78968\\
696.49500	4.69705\\
696.50000	4.58263\\
696.50500	4.46664\\
696.51000	4.34489\\
696.51500	4.22248\\
696.52000	4.09892\\
696.52500	3.98441\\
696.53000	3.88909\\
696.53500	3.80211\\
696.54000	3.73725\\
696.54500	3.67292\\
696.55000	3.63567\\
696.55500	3.59841\\
696.56000	3.55241\\
696.56500	3.50614\\
696.57000	3.46416\\
696.57500	3.42301\\
696.58000	3.39343\\
696.58500	3.36605\\
696.59000	3.35156\\
696.59500	3.33976\\
696.60000	3.32702\\
696.60500	3.31400\\
696.61000	3.29251\\
696.61500	3.27043\\
696.62000	3.21463\\
696.62500	3.14985\\
696.63000	3.06418\\
696.63500	2.96640\\
696.64000	2.86002\\
696.64500	2.74756\\
696.65000	2.61791\\
696.65500	2.48232\\
696.66000	2.35419\\
696.66500	2.22935\\
696.67000	2.10558\\
696.67500	1.98317\\
696.68000	1.86987\\
696.68500	1.77057\\
696.69000	1.68790\\
696.69500	1.61888\\
696.70000	1.55760\\
696.70500	1.50531\\
696.71000	1.47238\\
696.71500	1.49757\\
696.72000	1.53896\\
696.72500	1.64484\\
696.73000	1.77413\\
696.73500	1.94586\\
696.74000	2.11382\\
696.74500	2.27341\\
696.75000	2.42834\\
696.75500	2.50337\\
696.76000	2.57778\\
696.76500	2.57229\\
696.77000	2.56214\\
696.77500	2.52839\\
696.78000	2.49272\\
696.78500	2.44270\\
696.79000	2.39269\\
696.79500	2.31371\\
696.80000	2.22959\\
696.80500	2.12018\\
696.81000	2.00182\\
696.81500	1.88153\\
696.82000	1.76059\\
696.82500	1.65474\\
696.83000	1.55572\\
696.83500	1.49084\\
696.84000	1.44286\\
696.84500	1.42858\\
696.85000	1.43482\\
696.85500	1.50971\\
696.86000	1.63575\\
696.86500	1.86175\\
696.87000	2.12990\\
696.87500	2.43023\\
696.88000	2.76844\\
696.88500	3.10002\\
696.89000	3.42277\\
696.89500	3.70723\\
696.90000	3.92957\\
696.90500	4.10859\\
696.91000	4.25038\\
696.91500	4.37139\\
696.92000	4.44018\\
696.92500	4.49308\\
696.93000	4.49501\\
696.93500	4.48793\\
696.94000	4.44223\\
696.94500	4.39234\\
696.95000	4.33453\\
696.95500	4.27600\\
696.96000	4.21057\\
696.96500	4.14536\\
696.97000	4.08458\\
696.97500	4.02380\\
696.98000	3.99356\\
696.98500	3.97363\\
696.99000	4.01000\\
696.99500	4.04636\\
697.00000	4.14015\\
697.00500	4.24119\\
697.01000	4.32268\\
697.01500	4.40080\\
697.02000	4.41872\\
697.02500	4.42187\\
697.03000	4.40248\\
697.03500	4.38214\\
697.04000	4.35974\\
697.04500	4.33649\\
697.05000	4.31418\\
697.05500	4.29236\\
697.06000	4.25831\\
697.06500	4.21648\\
697.07000	4.17944\\
697.07500	4.14769\\
697.08000	4.12127\\
697.08500	4.09987\\
697.09000	4.07565\\
697.09500	4.04821\\
697.10000	4.02541\\
697.10500	4.00900\\
697.11000	4.00236\\
697.11500	4.01228\\
697.12000	4.02498\\
697.12500	4.04668\\
697.13000	4.06595\\
697.13500	4.07885\\
697.14000	4.08853\\
697.14500	4.08723\\
697.15000	4.08529\\
697.15500	4.08037\\
697.16000	4.07829\\
697.16500	4.09496\\
697.17000	4.11077\\
697.17500	4.11690\\
697.18000	4.12258\\
697.18500	4.11568\\
697.19000	4.10877\\
697.19500	4.11345\\
697.20000	4.11831\\
697.20500	4.14864\\
697.21000	4.18403\\
697.21500	4.21560\\
697.22000	4.24638\\
697.22500	4.26804\\
697.23000	4.28794\\
697.23500	4.31129\\
697.24000	4.33590\\
697.24500	4.35976\\
697.25000	4.38331\\
697.25500	4.44894\\
697.26000	4.53565\\
697.26500	4.55094\\
697.27000	4.52730\\
697.27500	4.51802\\
697.28000	4.51837\\
697.28500	4.52883\\
697.29000	4.54754\\
697.29500	4.56100\\
697.30000	4.56924\\
697.30500	4.58371\\
697.31000	4.60561\\
697.31500	4.62326\\
697.32000	4.63469\\
697.32500	4.64780\\
697.33000	4.66392\\
697.33500	4.68199\\
697.34000	4.70443\\
697.34500	4.72493\\
697.35000	4.74002\\
697.35500	4.75871\\
697.36000	4.79050\\
697.36500	4.82055\\
697.37000	4.84197\\
697.37500	4.86274\\
697.38000	4.88217\\
697.38500	4.90172\\
697.39000	4.92160\\
697.39500	4.94086\\
697.40000	4.95806\\
697.40500	4.97526\\
697.41000	5.00114\\
697.41500	5.02695\\
697.42000	5.05082\\
697.42500	5.07487\\
697.43000	5.10090\\
697.43500	5.12691\\
697.44000	5.15244\\
697.44500	5.17797\\
697.45000	5.19948\\
697.45500	5.21986\\
697.46000	5.24649\\
697.46500	5.27352\\
697.47000	5.29840\\
697.47500	5.32300\\
697.48000	5.35362\\
697.48500	5.38551\\
697.49000	5.41625\\
697.49500	5.44618\\
697.50000	5.47690\\
697.50500	5.50790\\
697.51000	5.53966\\
697.51500	5.57176\\
697.52000	5.59665\\
697.52500	5.61765\\
697.53000	5.64133\\
697.53500	5.66905\\
697.54000	5.69624\\
697.54500	5.72298\\
697.55000	5.74961\\
697.55500	5.77611\\
697.56000	5.80212\\
697.56500	5.82757\\
697.57000	5.85246\\
697.57500	5.87523\\
697.58000	5.89862\\
697.58500	5.92543\\
697.59000	5.95190\\
697.59500	5.97549\\
697.60000	5.99968\\
697.60500	6.03341\\
697.61000	6.06709\\
697.61500	6.09628\\
697.62000	6.12547\\
697.62500	6.15122\\
697.63000	6.17610\\
697.63500	6.20151\\
697.64000	6.22705\\
697.64500	6.25444\\
697.65000	6.28183\\
697.65500	6.31550\\
697.66000	6.35132\\
697.66500	6.38069\\
697.67000	6.40773\\
697.67500	6.43188\\
697.68000	6.45566\\
697.68500	6.48682\\
697.69000	6.51945\\
697.69500	6.53992\\
697.70000	6.55307\\
697.70500	6.57791\\
697.71000	6.61135\\
697.71500	6.64553\\
697.72000	6.68000\\
697.72500	6.70440\\
697.73000	6.72376\\
697.73500	6.74786\\
697.74000	6.77813\\
697.74500	6.80668\\
697.75000	6.83249\\
697.75500	6.86368\\
697.76000	6.89947\\
697.76500	6.93704\\
697.77000	6.97644\\
697.77500	7.01023\\
697.78000	7.02618\\
697.78500	7.04499\\
697.79000	7.07566\\
697.79500	7.10472\\
697.80000	7.13075\\
697.80500	7.16012\\
697.81000	7.19721\\
697.81500	7.23327\\
697.82000	7.24890\\
697.82500	7.26454\\
697.83000	7.29675\\
697.83500	7.32895\\
697.84000	7.36175\\
697.84500	7.39459\\
697.85000	7.43305\\
697.85500	7.47227\\
697.86000	7.50718\\
697.86500	7.54135\\
697.87000	7.57297\\
697.87500	7.60398\\
697.88000	7.62583\\
697.88500	7.64478\\
697.89000	7.68356\\
697.89500	7.72513\\
697.90000	7.75367\\
697.90500	7.77556\\
697.91000	7.80679\\
697.91500	7.84384\\
697.92000	7.87221\\
697.92500	7.89397\\
697.93000	7.92923\\
697.93500	7.96964\\
697.94000	8.01352\\
697.94500	8.06167\\
697.95000	8.10453\\
697.95500	8.14019\\
697.96000	8.17657\\
697.96500	8.21412\\
697.97000	8.25307\\
697.97500	8.29325\\
697.98000	8.33172\\
697.98500	8.36575\\
697.99000	8.39936\\
697.99500	8.43154\\
};
\addlegendentry{$v_{\text{wheel rear left}}$}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
694.00000	12.03252\\
694.00500	12.08217\\
694.01000	11.79934\\
694.01500	11.98696\\
694.02000	12.11708\\
694.02500	12.09908\\
694.03000	12.10750\\
694.03500	12.04714\\
694.04000	11.82965\\
694.04500	12.21555\\
694.05000	12.06033\\
694.05500	11.89875\\
694.06000	11.93325\\
694.06500	12.09770\\
694.07000	12.02724\\
694.07500	12.41967\\
694.08000	12.35894\\
694.08500	12.33745\\
694.09000	12.22368\\
694.09500	12.42435\\
694.10000	12.55703\\
694.10500	12.35330\\
694.11000	12.33549\\
694.11500	12.46910\\
694.12000	12.45515\\
694.12500	12.73070\\
694.13000	12.51548\\
694.13500	12.68534\\
694.14000	12.84486\\
694.14500	12.99941\\
694.15000	12.71001\\
694.15500	12.76477\\
694.16000	12.67282\\
694.16500	12.62442\\
694.17000	12.74599\\
694.17500	12.67388\\
694.18000	12.71235\\
694.18500	13.00064\\
694.19000	12.92949\\
694.19500	12.95643\\
694.20000	13.03425\\
694.20500	12.85851\\
694.21000	12.91757\\
694.21500	13.00535\\
694.22000	13.20727\\
694.22500	12.74558\\
694.23000	12.65616\\
694.23500	13.02868\\
694.24000	13.06357\\
694.24500	12.75757\\
694.25000	13.03893\\
694.25500	13.06001\\
694.26000	13.20838\\
694.26500	13.13883\\
694.27000	13.14089\\
694.27500	13.20548\\
694.28000	12.97664\\
694.28500	13.01102\\
694.29000	12.96825\\
694.29500	13.09547\\
694.30000	13.06571\\
694.30500	13.26588\\
694.31000	13.26588\\
694.31500	13.12684\\
694.32000	13.20850\\
694.32500	13.02239\\
694.33000	13.28808\\
694.33500	13.30804\\
694.34000	13.45177\\
694.34500	13.15688\\
694.35000	13.37721\\
694.35500	13.49818\\
694.36000	13.50670\\
694.36500	13.73526\\
694.37000	13.03057\\
694.37500	13.74278\\
694.38000	13.22078\\
694.38500	13.02961\\
694.39000	13.21041\\
694.39500	13.09365\\
694.40000	13.60101\\
694.40500	13.40360\\
694.41000	13.35920\\
694.41500	13.33824\\
694.42000	13.49736\\
694.42500	13.50606\\
694.43000	13.28810\\
694.43500	13.65434\\
694.44000	13.35862\\
694.44500	13.66379\\
694.45000	13.69696\\
694.45500	13.78694\\
694.46000	13.89128\\
694.46500	13.53062\\
694.47000	13.71981\\
694.47500	13.69957\\
694.48000	13.53116\\
694.48500	13.66963\\
694.49000	13.71397\\
694.49500	13.67326\\
694.50000	13.58425\\
694.50500	13.65846\\
694.51000	13.66005\\
694.51500	13.66379\\
694.52000	13.45815\\
694.52500	13.77627\\
694.53000	13.82427\\
694.53500	13.63059\\
694.54000	13.68889\\
694.54500	13.66406\\
694.55000	13.74348\\
694.55500	13.85461\\
694.56000	14.10466\\
694.56500	13.79764\\
694.57000	13.81235\\
694.57500	13.68144\\
694.58000	13.90077\\
694.58500	14.42783\\
694.59000	13.96535\\
694.59500	13.91492\\
694.60000	14.00428\\
694.60500	13.80214\\
694.61000	14.04059\\
694.61500	14.17942\\
694.62000	14.18145\\
694.62500	14.18927\\
694.63000	14.08072\\
694.63500	13.94843\\
694.64000	14.47318\\
694.64500	14.16787\\
694.65000	13.83295\\
694.65500	14.34065\\
694.66000	14.14350\\
694.66500	14.07365\\
694.67000	14.27431\\
694.67500	14.38370\\
694.68000	14.24293\\
694.68500	14.20968\\
694.69000	14.29184\\
694.69500	14.48049\\
694.70000	14.38141\\
694.70500	14.47525\\
694.71000	14.44564\\
694.71500	14.28504\\
694.72000	14.52207\\
694.72500	14.36628\\
694.73000	14.53370\\
694.73500	14.42385\\
694.74000	14.37795\\
694.74500	14.21440\\
694.75000	14.13371\\
694.75500	14.42302\\
694.76000	14.71606\\
694.76500	14.50578\\
694.77000	14.83323\\
694.77500	14.52436\\
694.78000	14.45375\\
694.78500	14.38349\\
694.79000	14.77456\\
694.79500	14.45786\\
694.80000	14.44705\\
694.80500	14.59967\\
694.81000	14.66233\\
694.81500	14.54192\\
694.82000	14.60435\\
694.82500	14.35425\\
694.83000	14.51032\\
694.83500	14.87960\\
694.84000	14.41084\\
694.84500	13.99192\\
694.85000	14.54654\\
694.85500	14.74283\\
694.86000	14.93537\\
694.86500	14.62609\\
694.87000	14.79500\\
694.87500	14.61020\\
694.88000	14.81583\\
694.88500	14.73793\\
694.89000	14.59693\\
694.89500	14.81795\\
694.90000	14.99018\\
694.90500	14.74549\\
694.91000	14.81418\\
694.91500	14.77721\\
694.92000	14.71556\\
694.92500	15.10414\\
694.93000	14.78438\\
694.93500	14.68326\\
694.94000	15.04715\\
694.94500	15.09745\\
694.95000	14.72960\\
694.95500	14.81348\\
694.96000	14.66582\\
694.96500	14.60636\\
694.97000	14.90665\\
694.97500	14.91480\\
694.98000	14.95696\\
694.98500	14.98618\\
694.99000	15.00958\\
694.99500	15.07856\\
695.00000	15.02236\\
695.00500	14.85975\\
695.01000	14.60940\\
695.01500	14.81804\\
695.02000	15.08576\\
695.02500	14.91017\\
695.03000	15.35426\\
695.03500	15.06889\\
695.04000	15.11253\\
695.04500	14.98512\\
695.05000	15.06990\\
695.05500	15.46031\\
695.06000	14.92039\\
695.06500	14.89876\\
695.07000	15.26465\\
695.07500	14.56612\\
695.08000	14.93384\\
695.08500	14.73878\\
695.09000	14.99486\\
695.09500	15.14379\\
695.10000	14.94495\\
695.10500	14.74217\\
695.11000	15.00780\\
695.11500	14.93741\\
695.12000	15.01257\\
695.12500	15.46929\\
695.13000	14.77571\\
695.13500	15.00057\\
695.14000	15.21318\\
695.14500	15.13835\\
695.15000	15.05495\\
695.15500	15.00917\\
695.16000	15.22455\\
695.16500	14.98431\\
695.17000	14.90821\\
695.17500	15.13649\\
695.18000	15.14769\\
695.18500	14.88523\\
695.19000	15.23187\\
695.19500	15.28701\\
695.20000	15.11215\\
695.20500	14.97931\\
695.21000	14.94225\\
695.21500	14.99845\\
695.22000	14.90484\\
695.22500	15.33618\\
695.23000	14.75055\\
695.23500	15.24573\\
695.24000	15.15919\\
695.24500	15.12686\\
695.25000	15.29701\\
695.25500	15.19165\\
695.26000	15.24267\\
695.26500	14.76605\\
695.27000	15.38274\\
695.27500	15.11453\\
695.28000	15.20537\\
695.28500	15.37714\\
695.29000	15.28970\\
695.29500	15.17754\\
695.30000	15.44276\\
695.30500	15.10424\\
695.31000	15.09299\\
695.31500	15.15179\\
695.32000	15.07890\\
695.32500	15.11749\\
695.33000	14.91773\\
695.33500	15.11270\\
695.34000	15.01903\\
695.34500	15.09272\\
695.35000	15.23413\\
695.35500	15.29834\\
695.36000	15.25981\\
695.36500	15.11902\\
695.37000	15.11723\\
695.37500	14.99042\\
695.38000	15.21033\\
695.38500	15.20806\\
695.39000	14.96026\\
695.39500	15.28171\\
695.40000	15.41410\\
695.40500	15.36051\\
695.41000	15.04761\\
695.41500	14.88029\\
695.42000	15.21396\\
695.42500	14.98962\\
695.43000	15.02009\\
695.43500	14.96838\\
695.44000	15.26747\\
695.44500	15.00166\\
695.45000	15.21928\\
695.45500	15.00212\\
695.46000	15.32030\\
695.46500	14.97102\\
695.47000	14.72490\\
695.47500	14.51363\\
695.48000	15.16735\\
695.48500	14.97241\\
695.49000	14.97561\\
695.49500	15.10374\\
695.50000	15.18447\\
695.50500	15.23777\\
695.51000	15.11215\\
695.51500	15.18295\\
695.52000	15.03050\\
695.52500	15.10394\\
695.53000	14.89594\\
695.53500	14.98177\\
695.54000	14.97538\\
695.54500	14.87169\\
695.55000	15.23413\\
695.55500	15.16385\\
695.56000	15.20647\\
695.56500	14.70459\\
695.57000	14.57337\\
695.57500	14.63179\\
695.58000	14.65456\\
695.58500	14.84745\\
695.59000	14.81742\\
695.59500	14.79242\\
695.60000	14.94661\\
695.60500	14.48970\\
695.61000	14.86589\\
695.61500	14.51863\\
695.62000	14.66913\\
695.62500	14.73425\\
695.63000	14.90604\\
695.63500	14.86637\\
695.64000	14.66918\\
695.64500	14.73395\\
695.65000	14.78235\\
695.65500	14.55178\\
695.66000	14.42285\\
695.66500	14.57811\\
695.67000	14.36803\\
695.67500	14.25046\\
695.68000	13.96648\\
695.68500	14.32667\\
695.69000	14.20375\\
695.69500	14.01160\\
695.70000	13.97637\\
695.70500	13.58463\\
695.71000	13.91325\\
695.71500	13.70373\\
695.72000	14.01700\\
695.72500	14.16787\\
695.73000	13.69532\\
695.73500	13.97164\\
695.74000	13.79541\\
695.74500	13.92678\\
695.75000	13.50805\\
695.75500	13.83197\\
695.76000	13.84994\\
695.76500	13.92863\\
695.77000	13.62342\\
695.77500	13.37312\\
695.78000	13.15220\\
695.78500	13.17199\\
695.79000	13.37684\\
695.79500	13.48961\\
695.80000	12.83191\\
695.80500	13.28289\\
695.81000	13.04448\\
695.81500	12.97163\\
695.82000	12.72284\\
695.82500	12.92236\\
695.83000	13.03910\\
695.83500	12.82432\\
695.84000	12.65042\\
695.84500	12.51757\\
695.85000	12.52220\\
695.85500	12.39233\\
695.86000	12.58893\\
695.86500	12.55373\\
695.87000	12.76076\\
695.87500	12.55254\\
695.88000	12.56684\\
695.88500	12.52433\\
695.89000	12.31146\\
695.89500	12.33508\\
695.90000	11.97301\\
695.90500	11.88611\\
695.91000	11.81427\\
695.91500	11.99598\\
695.92000	11.97562\\
695.92500	11.75404\\
695.93000	11.76434\\
695.93500	11.83720\\
695.94000	11.89698\\
695.94500	11.52071\\
695.95000	11.63376\\
695.95500	11.55756\\
695.96000	11.60252\\
695.96500	11.50411\\
695.97000	11.54065\\
695.97500	11.42641\\
695.98000	11.44623\\
695.98500	10.88082\\
695.99000	11.12735\\
695.99500	11.13030\\
696.00000	11.12849\\
696.00500	11.23548\\
696.01000	10.93755\\
696.01500	11.05685\\
696.02000	10.89192\\
696.02500	11.09124\\
696.03000	10.31591\\
696.03500	10.51182\\
696.04000	10.83584\\
696.04500	10.25195\\
696.05000	10.66048\\
696.05500	10.41114\\
696.06000	10.64304\\
696.06500	10.36193\\
696.07000	10.34380\\
696.07500	10.28273\\
696.08000	10.32257\\
696.08500	10.59359\\
696.09000	10.23107\\
696.09500	10.11509\\
696.10000	10.21904\\
696.10500	10.08918\\
696.11000	9.88265\\
696.11500	9.83113\\
696.12000	10.01870\\
696.12500	9.96178\\
696.13000	9.70519\\
696.13500	9.85225\\
696.14000	10.07065\\
696.14500	9.81631\\
696.15000	9.53000\\
696.15500	9.78422\\
696.16000	9.83896\\
696.16500	9.70124\\
696.17000	9.62207\\
696.17500	9.56606\\
696.18000	9.66040\\
696.18500	9.56958\\
696.19000	9.28310\\
696.19500	9.40849\\
696.20000	9.58342\\
696.20500	9.34510\\
696.21000	9.60043\\
696.21500	9.39520\\
696.22000	9.45611\\
696.22500	9.30941\\
696.23000	9.14374\\
696.23500	9.39096\\
696.24000	9.35363\\
696.24500	8.58628\\
696.25000	9.02488\\
696.25500	8.93330\\
696.26000	9.03107\\
696.26500	9.04867\\
696.27000	8.75488\\
696.27500	8.79509\\
696.28000	8.98250\\
696.28500	8.93652\\
696.29000	8.86284\\
696.29500	8.75239\\
696.30000	8.60094\\
696.30500	9.02470\\
696.31000	8.28136\\
696.31500	8.62031\\
696.32000	8.48150\\
696.32500	8.41981\\
696.33000	8.38109\\
696.33500	8.34231\\
696.34000	8.27767\\
696.34500	7.94915\\
696.35000	8.64690\\
696.35500	8.34236\\
696.36000	8.17212\\
696.36500	8.05460\\
696.37000	8.22534\\
696.37500	8.03949\\
696.38000	8.24409\\
696.38500	7.91441\\
696.39000	8.16019\\
696.39500	8.28008\\
696.40000	8.17515\\
696.40500	7.94740\\
696.41000	8.35521\\
696.41500	8.05942\\
696.42000	8.06904\\
696.42500	7.79395\\
696.43000	7.94519\\
696.43500	7.90346\\
696.44000	7.78185\\
696.44500	7.64690\\
696.45000	7.64690\\
696.45500	7.57920\\
696.46000	7.72539\\
696.46500	7.39290\\
696.47000	7.52110\\
696.47500	7.64923\\
696.48000	7.32204\\
696.48500	7.39053\\
696.49000	7.30580\\
696.49500	7.47160\\
696.50000	7.42555\\
696.50500	7.63643\\
696.51000	7.18938\\
696.51500	7.22332\\
696.52000	7.18891\\
696.52500	7.13087\\
696.53000	7.04380\\
696.53500	6.98322\\
696.54000	6.96285\\
696.54500	6.85193\\
696.55000	6.89629\\
696.55500	6.97708\\
696.56000	7.05420\\
696.56500	6.88468\\
696.57000	7.00355\\
696.57500	6.93211\\
696.58000	6.97427\\
696.58500	6.74805\\
696.59000	6.83092\\
696.59500	6.73808\\
696.60000	6.60039\\
696.60500	6.80580\\
696.61000	6.72356\\
696.61500	6.60277\\
696.62000	6.59169\\
696.62500	6.72451\\
696.63000	6.59865\\
696.63500	6.56816\\
696.64000	6.51777\\
696.64500	6.63827\\
696.65000	6.60441\\
696.65500	6.47813\\
696.66000	6.53755\\
696.66500	6.26220\\
696.67000	6.16844\\
696.67500	6.16460\\
696.68000	6.23717\\
696.68500	6.05265\\
696.69000	5.81084\\
696.69500	6.08871\\
696.70000	6.11171\\
696.70500	6.00554\\
696.71000	5.97164\\
696.71500	5.96152\\
696.72000	6.24307\\
696.72500	5.90743\\
696.73000	6.01168\\
696.73500	5.91624\\
696.74000	6.02072\\
696.74500	5.70828\\
696.75000	6.03092\\
696.75500	5.93741\\
696.76000	5.98173\\
696.76500	5.98517\\
696.77000	5.87188\\
696.77500	5.85815\\
696.78000	5.87360\\
696.78500	5.73113\\
696.79000	5.79611\\
696.79500	5.76926\\
696.80000	5.70901\\
696.80500	5.57722\\
696.81000	5.75466\\
696.81500	5.65621\\
696.82000	5.50730\\
696.82500	5.85815\\
696.83000	5.80921\\
696.83500	5.70696\\
696.84000	5.91019\\
696.84500	5.65990\\
696.85000	5.57688\\
696.85500	5.66029\\
696.86000	5.63155\\
696.86500	5.50103\\
696.87000	5.56875\\
696.87500	5.45577\\
696.88000	5.44030\\
696.88500	5.40046\\
696.89000	5.31985\\
696.89500	5.26373\\
696.90000	5.31990\\
696.90500	5.24297\\
696.91000	5.24280\\
696.91500	5.25526\\
696.92000	5.28497\\
696.92500	5.19583\\
696.93000	5.24497\\
696.93500	5.35784\\
696.94000	5.16398\\
696.94500	5.25991\\
696.95000	5.35191\\
696.95500	5.23794\\
696.96000	5.04379\\
696.96500	4.85853\\
696.97000	4.92201\\
696.97500	5.02644\\
696.98000	5.10219\\
696.98500	5.09244\\
696.99000	5.03486\\
696.99500	5.04855\\
697.00000	4.98505\\
697.00500	4.83849\\
697.01000	4.93678\\
697.01500	4.90015\\
697.02000	4.96073\\
697.02500	4.70446\\
697.03000	4.72585\\
697.03500	4.65537\\
697.04000	4.74908\\
697.04500	4.53189\\
697.05000	4.71054\\
697.05500	4.71563\\
697.06000	4.56737\\
697.06500	4.79722\\
697.07000	4.59247\\
697.07500	4.59779\\
697.08000	4.69932\\
697.08500	4.61258\\
697.09000	4.65594\\
697.09500	4.57134\\
697.10000	4.63535\\
697.10500	4.31133\\
697.11000	4.51568\\
697.11500	4.65690\\
697.12000	4.42626\\
697.12500	4.59844\\
697.13000	4.64672\\
697.13500	4.68993\\
697.14000	4.40401\\
697.14500	4.76865\\
697.15000	4.50276\\
697.15500	4.39931\\
697.16000	4.39327\\
697.16500	4.39798\\
697.17000	4.43307\\
697.17500	4.29400\\
697.18000	4.24460\\
697.18500	4.07450\\
697.19000	4.24934\\
697.19500	4.37809\\
697.20000	4.30186\\
697.20500	4.30050\\
697.21000	4.34081\\
697.21500	4.27525\\
697.22000	4.34605\\
697.22500	4.24331\\
697.23000	4.25226\\
697.23500	4.34616\\
697.24000	4.21111\\
697.24500	4.20456\\
697.25000	4.43951\\
697.25500	4.30365\\
697.26000	4.37005\\
697.26500	4.28631\\
697.27000	4.39849\\
697.27500	4.24931\\
697.28000	4.43592\\
697.28500	4.29467\\
697.29000	4.68009\\
697.29500	4.57428\\
697.30000	4.56459\\
697.30500	4.60102\\
697.31000	4.66023\\
697.31500	4.76321\\
697.32000	4.75652\\
697.32500	4.64684\\
697.33000	4.73144\\
697.33500	4.72951\\
697.34000	4.69650\\
697.34500	4.54408\\
697.35000	4.68824\\
697.35500	4.68824\\
697.36000	4.85952\\
697.36500	4.76346\\
697.37000	4.58511\\
697.37500	4.67024\\
697.38000	4.80130\\
697.38500	4.69583\\
697.39000	4.79812\\
697.39500	4.83183\\
697.40000	4.82501\\
697.40500	4.69951\\
697.41000	4.87200\\
697.41500	4.90341\\
697.42000	4.95728\\
697.42500	5.12510\\
697.43000	4.91933\\
697.43500	5.00674\\
697.44000	5.03007\\
697.44500	5.03020\\
697.45000	4.92603\\
697.45500	4.92731\\
697.46000	5.03549\\
697.46500	4.96501\\
697.47000	5.19950\\
697.47500	5.29053\\
697.48000	5.28628\\
697.48500	5.21190\\
697.49000	5.05862\\
697.49500	5.28381\\
697.50000	5.18557\\
697.50500	5.53314\\
697.51000	5.36776\\
697.51500	5.40130\\
697.52000	5.28520\\
697.52500	5.77559\\
697.53000	5.41323\\
697.53500	5.47662\\
697.54000	5.63596\\
697.54500	5.40251\\
697.55000	5.52201\\
697.55500	5.71863\\
697.56000	5.66245\\
697.56500	5.91512\\
697.57000	5.75413\\
697.57500	5.66245\\
697.58000	5.66245\\
697.58500	5.67553\\
697.59000	5.87551\\
697.59500	5.76453\\
697.60000	5.63613\\
697.60500	5.78283\\
697.61000	5.78330\\
697.61500	5.90755\\
697.62000	5.89509\\
697.62500	5.90964\\
697.63000	5.83022\\
697.63500	6.05823\\
697.64000	6.07459\\
697.64500	5.80374\\
697.65000	6.12415\\
697.65500	6.15823\\
697.66000	5.83929\\
697.66500	6.02744\\
697.67000	5.95291\\
697.67500	5.89746\\
697.68000	6.08428\\
697.68500	6.04149\\
697.69000	5.90153\\
697.69500	6.11998\\
697.70000	6.30621\\
697.70500	6.30897\\
697.71000	6.47905\\
697.71500	6.22714\\
697.72000	6.47210\\
697.72500	6.06545\\
697.73000	6.46657\\
697.73500	6.41592\\
697.74000	6.39990\\
697.74500	6.42858\\
697.75000	6.59281\\
697.75500	6.53983\\
697.76000	6.52505\\
697.76500	6.33136\\
697.77000	6.73020\\
697.77500	6.36267\\
697.78000	6.52210\\
697.78500	6.44289\\
697.79000	6.73275\\
697.79500	6.55149\\
697.80000	6.75760\\
697.80500	6.68116\\
697.81000	6.76067\\
697.81500	6.72576\\
697.82000	6.96354\\
697.82500	6.80876\\
697.83000	6.84800\\
697.83500	7.00799\\
697.84000	6.96881\\
697.84500	6.94827\\
697.85000	7.10452\\
697.85500	7.19423\\
697.86000	6.79323\\
697.86500	6.70368\\
697.87000	7.11468\\
697.87500	7.34348\\
697.88000	7.14526\\
697.88500	7.31859\\
697.89000	7.11471\\
697.89500	7.41363\\
697.90000	7.17676\\
697.90500	7.31816\\
697.91000	7.27691\\
697.91500	7.32979\\
697.92000	7.44968\\
697.92500	6.96948\\
697.93000	7.48931\\
697.93500	7.50745\\
697.94000	7.45079\\
697.94500	7.69146\\
697.95000	7.53226\\
697.95500	7.62447\\
697.96000	7.67753\\
697.96500	7.58532\\
697.97000	7.70541\\
697.97500	7.70838\\
697.98000	7.91151\\
697.98500	7.70455\\
697.99000	7.77409\\
697.99500	8.03627\\
};
\addlegendentry{$v_\text{GSS}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
694.00	10.74\\
694.00	11.10\\
694.01	11.22\\
694.01	11.34\\
694.02	11.45\\
694.02	11.53\\
694.03	11.59\\
694.03	11.63\\
694.04	11.64\\
694.04	11.70\\
694.05	11.72\\
694.05	11.72\\
694.06	11.73\\
694.07	11.76\\
694.07	11.77\\
694.08	11.84\\
694.08	11.89\\
694.09	11.94\\
694.09	11.96\\
694.10	12.00\\
694.10	12.06\\
694.11	12.08\\
694.11	12.10\\
694.12	12.13\\
694.12	12.16\\
694.12	12.22\\
694.13	12.24\\
694.13	12.28\\
694.14	12.34\\
694.14	12.41\\
694.15	12.43\\
694.15	12.45\\
694.16	12.46\\
694.16	12.46\\
694.17	12.48\\
694.17	12.49\\
694.18	12.50\\
694.18	12.55\\
694.19	12.58\\
694.20	12.61\\
694.20	12.65\\
694.21	12.66\\
694.21	12.68\\
694.22	12.70\\
694.22	12.75\\
694.23	12.74\\
694.23	12.71\\
694.24	12.73\\
694.24	12.76\\
694.25	12.74\\
694.25	12.76\\
694.25	12.78\\
694.26	12.82\\
694.26	12.84\\
694.27	12.86\\
694.27	12.88\\
694.28	12.87\\
694.28	12.87\\
694.29	12.86\\
694.29	12.88\\
694.30	12.88\\
694.30	12.92\\
694.31	12.94\\
694.32	12.94\\
694.32	12.96\\
694.33	12.95\\
694.33	12.97\\
694.34	12.99\\
694.34	13.04\\
694.35	13.03\\
694.35	13.06\\
694.36	13.09\\
694.36	13.12\\
694.37	13.18\\
694.37	13.14\\
694.38	13.19\\
694.38	13.17\\
694.38	13.13\\
694.39	13.12\\
694.39	13.09\\
694.40	13.13\\
694.40	13.14\\
694.41	13.15\\
694.41	13.15\\
694.42	13.17\\
694.42	13.19\\
694.43	13.18\\
694.43	13.22\\
694.44	13.22\\
694.45	13.26\\
694.45	13.29\\
694.46	13.34\\
694.46	13.38\\
694.47	13.38\\
694.47	13.40\\
694.48	13.42\\
694.48	13.41\\
694.49	13.42\\
694.49	13.44\\
694.50	13.44\\
694.50	13.44\\
694.50	13.44\\
694.51	13.45\\
694.51	13.46\\
694.52	13.44\\
694.52	13.46\\
694.53	13.50\\
694.53	13.50\\
694.54	13.51\\
694.54	13.52\\
694.55	13.53\\
694.55	13.56\\
694.56	13.62\\
694.57	13.63\\
694.57	13.64\\
694.58	13.63\\
694.58	13.65\\
694.59	13.74\\
694.59	13.75\\
694.60	13.76\\
694.60	13.78\\
694.61	13.77\\
694.61	13.79\\
694.62	13.83\\
694.62	13.87\\
694.62	13.90\\
694.63	13.92\\
694.63	13.92\\
694.64	13.99\\
694.64	14.01\\
694.65	13.99\\
694.65	14.05\\
694.66	14.07\\
694.66	14.08\\
694.67	14.12\\
694.67	14.16\\
694.68	14.18\\
694.68	14.20\\
694.69	14.22\\
694.70	14.27\\
694.70	14.30\\
694.71	14.34\\
694.71	14.37\\
694.72	14.38\\
694.72	14.41\\
694.73	14.43\\
694.73	14.46\\
694.74	14.47\\
694.74	14.48\\
694.75	14.46\\
694.75	14.44\\
694.75	14.46\\
694.76	14.51\\
694.76	14.53\\
694.77	14.59\\
694.77	14.60\\
694.78	14.60\\
694.78	14.59\\
694.79	14.63\\
694.79	14.63\\
694.80	14.63\\
694.80	14.64\\
694.81	14.67\\
694.82	14.67\\
694.82	14.68\\
694.83	14.66\\
694.83	14.66\\
694.84	14.71\\
694.84	14.69\\
694.85	14.62\\
694.85	14.63\\
694.86	14.66\\
694.86	14.71\\
694.87	14.72\\
694.87	14.74\\
694.88	14.74\\
694.88	14.77\\
694.88	14.78\\
694.89	14.77\\
694.89	14.79\\
694.90	14.83\\
694.90	14.83\\
694.91	14.84\\
694.91	14.84\\
694.92	14.84\\
694.92	14.88\\
694.93	14.88\\
694.93	14.87\\
694.94	14.90\\
694.95	14.94\\
694.95	14.92\\
694.96	14.92\\
694.96	14.89\\
694.97	14.87\\
694.97	14.88\\
694.98	14.90\\
694.98	14.91\\
694.99	14.93\\
694.99	14.95\\
695.00	14.98\\
695.00	14.99\\
695.00	14.98\\
695.01	14.94\\
695.01	14.94\\
695.02	14.97\\
695.02	14.97\\
695.03	15.03\\
695.03	15.05\\
695.04	15.07\\
695.04	15.07\\
695.05	15.07\\
695.05	15.13\\
695.06	15.11\\
695.07	15.09\\
695.07	15.12\\
695.08	15.06\\
695.08	15.05\\
695.09	15.01\\
695.09	15.02\\
695.10	15.04\\
695.10	15.03\\
695.11	15.00\\
695.11	15.01\\
695.12	15.00\\
695.12	15.01\\
695.12	15.07\\
695.13	15.04\\
695.13	15.04\\
695.14	15.07\\
695.14	15.08\\
695.15	15.08\\
695.15	15.08\\
695.16	15.10\\
695.16	15.09\\
695.17	15.07\\
695.17	15.08\\
695.18	15.09\\
695.18	15.07\\
695.19	15.09\\
695.20	15.12\\
695.20	15.12\\
695.21	15.10\\
695.21	15.08\\
695.22	15.07\\
695.22	15.04\\
695.23	15.08\\
695.23	15.04\\
695.24	15.06\\
695.24	15.07\\
695.25	15.08\\
695.25	15.10\\
695.25	15.11\\
695.26	15.12\\
695.26	15.07\\
695.27	15.11\\
695.27	15.11\\
695.28	15.11\\
695.28	15.14\\
695.29	15.16\\
695.29	15.15\\
695.30	15.18\\
695.30	15.17\\
695.31	15.15\\
695.32	15.14\\
695.32	15.13\\
695.33	15.12\\
695.33	15.08\\
695.34	15.08\\
695.34	15.06\\
695.35	15.05\\
695.35	15.07\\
695.36	15.09\\
695.36	15.10\\
695.37	15.09\\
695.37	15.09\\
695.38	15.07\\
695.38	15.08\\
695.38	15.09\\
695.39	15.06\\
695.39	15.08\\
695.40	15.12\\
695.40	15.15\\
695.41	15.13\\
695.41	15.09\\
695.42	15.10\\
695.42	15.08\\
695.43	15.07\\
695.43	15.05\\
695.44	15.07\\
695.45	15.06\\
695.45	15.07\\
695.46	15.06\\
695.46	15.09\\
695.47	15.07\\
695.47	15.02\\
695.48	14.94\\
695.48	14.97\\
695.49	14.96\\
695.49	14.95\\
695.50	14.97\\
695.50	14.99\\
695.50	15.01\\
695.51	15.02\\
695.51	15.03\\
695.52	15.02\\
695.52	15.02\\
695.53	14.99\\
695.53	14.98\\
695.54	14.97\\
695.54	14.95\\
695.55	14.98\\
695.55	14.99\\
695.56	15.00\\
695.57	14.95\\
695.57	14.88\\
695.58	14.83\\
695.58	14.79\\
695.59	14.78\\
695.59	14.77\\
695.60	14.75\\
695.60	14.75\\
695.61	14.69\\
695.61	14.69\\
695.62	14.64\\
695.62	14.62\\
695.62	14.61\\
695.63	14.62\\
695.63	14.63\\
695.64	14.60\\
695.64	14.59\\
695.65	14.58\\
695.65	14.54\\
695.66	14.49\\
695.66	14.47\\
695.67	14.42\\
695.67	14.36\\
695.68	14.28\\
695.68	14.25\\
695.69	14.20\\
695.70	14.14\\
695.70	14.08\\
695.71	13.98\\
695.71	13.93\\
695.72	13.85\\
695.72	13.83\\
695.73	13.83\\
695.73	13.77\\
695.74	13.75\\
695.74	13.71\\
695.75	13.70\\
695.75	13.63\\
695.75	13.60\\
695.76	13.59\\
695.76	13.59\\
695.77	13.55\\
695.77	13.48\\
695.78	13.39\\
695.78	13.32\\
695.79	13.28\\
695.79	13.26\\
695.80	13.16\\
695.80	13.13\\
695.81	13.07\\
695.82	13.02\\
695.82	12.93\\
695.83	12.89\\
695.83	12.87\\
695.84	12.82\\
695.84	12.76\\
695.85	12.68\\
695.85	12.62\\
695.86	12.55\\
695.86	12.51\\
695.87	12.48\\
695.87	12.47\\
695.88	12.44\\
695.88	12.41\\
695.88	12.39\\
695.89	12.33\\
695.89	12.30\\
695.90	12.22\\
695.90	12.14\\
695.91	12.06\\
695.91	12.01\\
695.92	11.97\\
695.92	11.90\\
695.93	11.85\\
695.93	11.81\\
695.94	11.79\\
695.95	11.72\\
695.95	11.67\\
695.96	11.62\\
695.96	11.59\\
695.97	11.54\\
695.97	11.51\\
695.98	11.46\\
695.98	11.43\\
695.99	11.32\\
695.99	11.27\\
696.00	11.22\\
696.00	11.19\\
696.00	11.16\\
696.01	11.11\\
696.01	11.07\\
696.02	11.02\\
696.02	11.01\\
696.03	10.89\\
696.03	10.82\\
696.04	10.80\\
696.04	10.70\\
696.05	10.67\\
696.05	10.61\\
696.06	10.59\\
696.07	10.54\\
696.07	10.49\\
696.08	10.44\\
696.08	10.40\\
696.09	10.40\\
696.09	10.36\\
696.10	10.31\\
696.10	10.28\\
696.11	10.23\\
696.11	10.17\\
696.12	10.11\\
696.12	10.08\\
696.12	10.04\\
696.13	9.98\\
696.13	9.95\\
696.14	9.95\\
696.14	9.92\\
696.15	9.85\\
696.15	9.83\\
696.16	9.82\\
696.16	9.79\\
696.17	9.75\\
696.17	9.71\\
696.18	9.69\\
696.19	9.66\\
696.19	9.60\\
696.20	9.56\\
696.20	9.55\\
696.21	9.51\\
696.21	9.51\\
696.22	9.48\\
696.22	9.46\\
696.23	9.43\\
696.23	9.38\\
696.24	9.37\\
696.24	9.36\\
696.25	9.26\\
696.25	9.22\\
696.25	9.18\\
696.26	9.15\\
696.26	9.14\\
696.27	9.08\\
696.27	9.04\\
696.28	9.03\\
696.28	9.02\\
696.29	9.00\\
696.29	8.96\\
696.30	8.91\\
696.30	8.93\\
696.31	8.84\\
696.32	8.81\\
696.32	8.77\\
696.33	8.72\\
696.33	8.67\\
696.34	8.63\\
696.34	8.58\\
696.35	8.49\\
696.35	8.50\\
696.36	8.48\\
696.36	8.43\\
696.37	8.38\\
696.37	8.36\\
696.38	8.31\\
696.38	8.30\\
696.38	8.25\\
696.39	8.23\\
696.39	8.24\\
696.40	8.23\\
696.40	8.19\\
696.41	8.21\\
696.41	8.19\\
696.42	8.17\\
696.42	8.12\\
696.43	8.09\\
696.44	8.07\\
696.44	8.03\\
696.45	7.98\\
696.45	7.95\\
696.46	7.90\\
696.46	7.87\\
696.47	7.81\\
696.47	7.77\\
696.48	7.75\\
696.48	7.70\\
696.49	7.65\\
696.49	7.61\\
696.50	7.59\\
696.50	7.57\\
696.50	7.59\\
696.51	7.54\\
696.51	7.50\\
696.52	7.47\\
696.52	7.43\\
696.53	7.39\\
696.53	7.34\\
696.54	7.30\\
696.54	7.25\\
696.55	7.22\\
696.55	7.19\\
696.56	7.18\\
696.57	7.15\\
696.57	7.14\\
696.58	7.12\\
696.58	7.11\\
696.59	7.07\\
696.59	7.04\\
696.60	7.01\\
696.60	6.96\\
696.61	6.94\\
696.61	6.92\\
696.62	6.88\\
696.62	6.85\\
696.62	6.83\\
696.63	6.81\\
696.63	6.78\\
696.64	6.75\\
696.64	6.74\\
696.65	6.72\\
696.65	6.70\\
696.66	6.68\\
696.66	6.63\\
696.67	6.58\\
696.67	6.54\\
696.68	6.51\\
696.69	6.46\\
696.69	6.39\\
696.70	6.36\\
696.70	6.34\\
696.71	6.31\\
696.71	6.28\\
696.72	6.25\\
696.72	6.26\\
696.73	6.23\\
696.73	6.21\\
696.74	6.19\\
696.74	6.19\\
696.75	6.14\\
696.75	6.14\\
696.75	6.13\\
696.76	6.12\\
696.76	6.11\\
696.77	6.09\\
696.77	6.07\\
696.78	6.06\\
696.78	6.02\\
696.79	6.01\\
696.79	5.99\\
696.80	5.96\\
696.80	5.92\\
696.81	5.91\\
696.82	5.89\\
696.82	5.86\\
696.83	5.87\\
696.83	5.88\\
696.84	5.87\\
696.84	5.89\\
696.85	5.87\\
696.85	5.85\\
696.86	5.84\\
696.86	5.83\\
696.87	5.81\\
696.87	5.80\\
696.88	5.78\\
696.88	5.77\\
696.88	5.75\\
696.89	5.73\\
696.89	5.70\\
696.90	5.68\\
696.90	5.65\\
696.91	5.62\\
696.91	5.59\\
696.92	5.57\\
696.92	5.53\\
696.93	5.51\\
696.94	5.50\\
696.94	5.47\\
696.95	5.46\\
696.95	5.45\\
696.96	5.43\\
696.96	5.40\\
696.97	5.34\\
696.97	5.30\\
696.98	5.28\\
696.98	5.27\\
696.99	5.26\\
696.99	5.24\\
697.00	5.24\\
697.00	5.22\\
697.00	5.20\\
697.01	5.18\\
697.01	5.16\\
697.02	5.15\\
697.02	5.10\\
697.03	5.07\\
697.03	5.02\\
697.04	5.00\\
697.04	4.95\\
697.05	4.93\\
697.05	4.91\\
697.06	4.87\\
697.07	4.87\\
697.07	4.84\\
697.08	4.82\\
697.08	4.81\\
697.09	4.80\\
697.09	4.79\\
697.10	4.77\\
697.10	4.76\\
697.11	4.72\\
697.11	4.70\\
697.12	4.71\\
697.12	4.69\\
697.12	4.69\\
697.13	4.70\\
697.13	4.70\\
697.14	4.68\\
697.14	4.70\\
697.15	4.69\\
697.15	4.67\\
697.16	4.65\\
697.16	4.63\\
697.17	4.63\\
697.17	4.60\\
697.18	4.57\\
697.19	4.52\\
697.19	4.50\\
697.20	4.50\\
697.20	4.50\\
697.21	4.49\\
697.21	4.50\\
697.22	4.49\\
697.22	4.49\\
697.23	4.48\\
697.23	4.47\\
697.24	4.48\\
697.24	4.47\\
697.25	4.45\\
697.25	4.47\\
697.25	4.47\\
697.26	4.49\\
697.26	4.48\\
697.27	4.48\\
697.27	4.46\\
697.28	4.48\\
697.28	4.47\\
697.29	4.51\\
697.29	4.53\\
697.30	4.55\\
697.30	4.57\\
697.31	4.60\\
697.32	4.63\\
697.32	4.66\\
697.33	4.67\\
697.33	4.69\\
697.34	4.72\\
697.34	4.73\\
697.35	4.73\\
697.35	4.74\\
697.36	4.75\\
697.36	4.79\\
697.37	4.80\\
697.37	4.79\\
697.38	4.80\\
697.38	4.82\\
697.38	4.82\\
697.39	4.84\\
697.39	4.86\\
697.40	4.87\\
697.40	4.87\\
697.41	4.89\\
697.41	4.91\\
697.42	4.93\\
697.42	4.97\\
697.43	4.98\\
697.44	5.00\\
697.44	5.02\\
697.45	5.04\\
697.45	5.04\\
697.46	5.04\\
697.46	5.06\\
697.47	5.06\\
697.47	5.09\\
697.48	5.13\\
697.48	5.16\\
697.49	5.18\\
697.49	5.18\\
697.50	5.21\\
697.50	5.22\\
697.50	5.27\\
697.51	5.30\\
697.51	5.32\\
697.52	5.33\\
697.52	5.39\\
697.53	5.41\\
697.53	5.43\\
697.54	5.47\\
697.54	5.47\\
697.55	5.49\\
697.55	5.53\\
697.56	5.56\\
697.57	5.61\\
697.57	5.64\\
697.58	5.65\\
697.58	5.67\\
697.59	5.68\\
697.59	5.71\\
697.60	5.73\\
697.60	5.72\\
697.61	5.74\\
697.61	5.75\\
697.62	5.78\\
697.62	5.80\\
697.62	5.82\\
697.63	5.83\\
697.63	5.87\\
697.64	5.90\\
697.64	5.90\\
697.65	5.93\\
697.65	5.96\\
697.66	5.96\\
697.66	5.97\\
697.67	5.97\\
697.67	5.97\\
697.68	5.99\\
697.69	6.00\\
697.69	5.99\\
697.70	6.01\\
697.70	6.05\\
697.71	6.09\\
697.71	6.14\\
697.72	6.15\\
697.72	6.19\\
697.73	6.18\\
697.73	6.22\\
697.74	6.25\\
697.74	6.27\\
697.75	6.29\\
697.75	6.33\\
697.75	6.36\\
697.76	6.39\\
697.76	6.38\\
697.77	6.43\\
697.77	6.43\\
697.78	6.45\\
697.78	6.45\\
697.79	6.49\\
697.79	6.51\\
697.80	6.54\\
697.80	6.57\\
697.81	6.60\\
697.82	6.62\\
697.82	6.67\\
697.83	6.69\\
697.83	6.72\\
697.84	6.76\\
697.84	6.79\\
697.85	6.81\\
697.85	6.85\\
697.86	6.90\\
697.86	6.89\\
697.87	6.88\\
697.87	6.91\\
697.88	6.97\\
697.88	7.00\\
697.88	7.05\\
697.89	7.06\\
697.89	7.11\\
697.90	7.12\\
697.90	7.15\\
697.91	7.17\\
697.91	7.20\\
697.92	7.23\\
697.92	7.21\\
697.93	7.25\\
697.94	7.29\\
697.94	7.32\\
697.95	7.37\\
697.95	7.40\\
697.96	7.43\\
697.96	7.47\\
697.97	7.49\\
697.97	7.53\\
697.98	7.56\\
697.98	7.61\\
697.99	7.63\\
697.99	7.66\\
698.0	7.71\\
};
\addlegendentry{$v_{\text{estimated}}$}


\end{axis}
\end{tikzpicture}%

==> bicycle_model.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bicycle_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.71926318bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61858227)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bicycle_model.pdf}}%
    \put(0.13218557,0.00852624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(-0.00481548,0.19976802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bicycle_model.pdf}}%
    \put(0.60598366,0.12861105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_F$}}}%
    \put(0.38421874,0.06715819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bicycle_model.pdf}}%
    \put(0.38856075,0.48897903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{dyn}$}}}%
    \put(0.51107914,0.40784892){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\mathbf{v}$}}}%
    \put(0.30993202,0.36491735){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v_y$}}}%
    \put(0.55293397,0.27718944){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$v_x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bicycle_model.pdf}}%
    \put(0.51679038,0.19149736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.84655019,0.47285317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(0.56576743,0.4455991){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$F_{F,y}$}}}%
    \put(0.14345065,0.31910262){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$F_{R,y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bicycle_model.pdf}}%
    \put(0.76615463,0.58987385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_F$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bicycle_model.pdf}}%
    \put(0.1899985,0.42485783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bicycle_model.pdf}}%
    \put(0.28135206,0.44322334){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bicycle_model.pdf}}%
    \put(0.41258053,0.22890701){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$F_x$}}}%
  \end{picture}%
\endgroup%


==> cumulative_errors.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.00000,
xmax=10.00000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance from the car [m]},
ymin=0.00000,
ymax=0.05000,
ylabel style={font=\color{white!15!black}},
ylabel={Paths that left the track [$\%$]},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=4
},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={example},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.60000, draw=black, area legend] table[row sep=crcr] {%
x	y\\
7.00000	0.00400\\
7.26000	0.00800\\
7.52000	0.00800\\
7.78000	0.01300\\
8.04000	0.01300\\
8.30000	0.01900\\
8.56000	0.01900\\
8.82000	0.03100\\
9.08000	0.03100\\
9.34000	0.03800\\
9.60000	0.03800\\
9.86000	0.04200\\
10.12000	0.04200\\
10.38000	0.04200\\
10.64000	0.04200\\
10.90000	0.04200\\
11.16000	0.04200\\
11.42000	0.04200\\
11.68000	0.04200\\
11.94000	0.04200\\
12.20000	0.04200\\
12.46000	0.04200\\
12.72000	0.04200\\
12.98000	0.04200\\
13.24000	0.04200\\
13.50000	0.04200\\
13.76000	0.04200\\
14.02000	0.04200\\
14.28000	0.04200\\
14.54000	0.04200\\
14.80000	0.04200\\
15.06000	0.04200\\
15.32000	0.04200\\
15.58000	0.04200\\
15.84000	0.04200\\
16.10000	0.04200\\
16.36000	0.04200\\
16.62000	0.04200\\
16.88000	0.04200\\
17.14000	0.04200\\
17.40000	0.04200\\
17.66000	0.04200\\
17.92000	0.04200\\
18.18000	0.04200\\
18.44000	0.04200\\
18.7000	0.04200\\
18.96000	0.04200\\
19.22000	0.04200\\
19.48000	0.04200\\
19.74000	1.00000\\
20.00000	1.00000\\
};
%\addlegendentry{total}

\end{axis}
\end{tikzpicture}%

==> friction_ellypse.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.500,
xmax=1.500,
xtick={-1.500,-1.000,-0.500,0.000,0.500,1.000,1.500},
xticklabels={\empty},
ymin=-1.500,
ymax=1.500,
ytick={-1.500,-1.000,-0.500,0.000,0.500,1.000,1.500},
yticklabels={\empty},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.000	-0.800\\
0.126	-0.790\\
0.178	-0.780\\
0.217	-0.770\\
0.250	-0.760\\
0.278	-0.750\\
0.304	-0.740\\
0.327	-0.730\\
0.349	-0.720\\
0.369	-0.710\\
0.387	-0.700\\
0.405	-0.690\\
0.421	-0.680\\
0.437	-0.670\\
0.452	-0.660\\
0.466	-0.650\\
0.480	-0.640\\
0.493	-0.630\\
0.506	-0.620\\
0.518	-0.610\\
0.529	-0.600\\
0.540	-0.590\\
0.551	-0.580\\
0.561	-0.570\\
0.571	-0.560\\
0.581	-0.550\\
0.590	-0.540\\
0.599	-0.530\\
0.608	-0.520\\
0.616	-0.510\\
0.624	-0.500\\
0.632	-0.490\\
0.640	-0.480\\
0.647	-0.470\\
0.655	-0.460\\
0.661	-0.450\\
0.668	-0.440\\
0.675	-0.430\\
0.681	-0.420\\
0.687	-0.410\\
0.693	-0.400\\
0.698	-0.390\\
0.704	-0.380\\
0.709	-0.370\\
0.714	-0.360\\
0.719	-0.350\\
0.724	-0.340\\
0.729	-0.330\\
0.733	-0.320\\
0.737	-0.310\\
0.742	-0.300\\
0.746	-0.290\\
0.749	-0.280\\
0.753	-0.270\\
0.757	-0.260\\
0.760	-0.250\\
0.763	-0.240\\
0.766	-0.230\\
0.769	-0.220\\
0.772	-0.210\\
0.775	-0.200\\
0.777	-0.190\\
0.779	-0.180\\
0.782	-0.170\\
0.784	-0.160\\
0.786	-0.150\\
0.788	-0.140\\
0.789	-0.130\\
0.791	-0.120\\
0.792	-0.110\\
0.794	-0.100\\
0.795	-0.090\\
0.796	-0.080\\
0.797	-0.070\\
0.798	-0.060\\
0.798	-0.050\\
0.799	-0.040\\
0.799	-0.030\\
0.800	-0.020\\
0.800	-0.010\\
0.800	0.000\\
0.800	0.010\\
0.800	0.020\\
0.799	0.030\\
0.799	0.040\\
0.798	0.050\\
0.798	0.060\\
0.797	0.070\\
0.796	0.080\\
0.795	0.090\\
0.794	0.100\\
0.792	0.110\\
0.791	0.120\\
0.789	0.130\\
0.788	0.140\\
0.786	0.150\\
0.784	0.160\\
0.782	0.170\\
0.779	0.180\\
0.777	0.190\\
0.775	0.200\\
0.772	0.210\\
0.769	0.220\\
0.766	0.230\\
0.763	0.240\\
0.760	0.250\\
0.757	0.260\\
0.753	0.270\\
0.749	0.280\\
0.746	0.290\\
0.742	0.300\\
0.737	0.310\\
0.733	0.320\\
0.729	0.330\\
0.724	0.340\\
0.719	0.350\\
0.714	0.360\\
0.709	0.370\\
0.704	0.380\\
0.698	0.390\\
0.693	0.400\\
0.687	0.410\\
0.681	0.420\\
0.675	0.430\\
0.668	0.440\\
0.661	0.450\\
0.655	0.460\\
0.647	0.470\\
0.640	0.480\\
0.632	0.490\\
0.624	0.500\\
0.616	0.510\\
0.608	0.520\\
0.599	0.530\\
0.590	0.540\\
0.581	0.550\\
0.571	0.560\\
0.561	0.570\\
0.551	0.580\\
0.540	0.590\\
0.529	0.600\\
0.518	0.610\\
0.506	0.620\\
0.493	0.630\\
0.480	0.640\\
0.466	0.650\\
0.452	0.660\\
0.437	0.670\\
0.421	0.680\\
0.405	0.690\\
0.387	0.700\\
0.369	0.710\\
0.349	0.720\\
0.327	0.730\\
0.304	0.740\\
0.278	0.750\\
0.250	0.760\\
0.217	0.770\\
0.178	0.780\\
0.126	0.790\\
0.000	0.800\\
};


\addplot [color=black]
  table[row sep=crcr]{%
-0.000	-0.800\\
-0.126	-0.790\\
-0.178	-0.780\\
-0.217	-0.770\\
-0.250	-0.760\\
-0.278	-0.750\\
-0.304	-0.740\\
-0.327	-0.730\\
-0.349	-0.720\\
-0.369	-0.710\\
-0.387	-0.700\\
-0.405	-0.690\\
-0.421	-0.680\\
-0.437	-0.670\\
-0.452	-0.660\\
-0.466	-0.650\\
-0.480	-0.640\\
-0.493	-0.630\\
-0.506	-0.620\\
-0.518	-0.610\\
-0.529	-0.600\\
-0.540	-0.590\\
-0.551	-0.580\\
-0.561	-0.570\\
-0.571	-0.560\\
-0.581	-0.550\\
-0.590	-0.540\\
-0.599	-0.530\\
-0.608	-0.520\\
-0.616	-0.510\\
-0.624	-0.500\\
-0.632	-0.490\\
-0.640	-0.480\\
-0.647	-0.470\\
-0.655	-0.460\\
-0.661	-0.450\\
-0.668	-0.440\\
-0.675	-0.430\\
-0.681	-0.420\\
-0.687	-0.410\\
-0.693	-0.400\\
-0.698	-0.390\\
-0.704	-0.380\\
-0.709	-0.370\\
-0.714	-0.360\\
-0.719	-0.350\\
-0.724	-0.340\\
-0.729	-0.330\\
-0.733	-0.320\\
-0.737	-0.310\\
-0.742	-0.300\\
-0.746	-0.290\\
-0.749	-0.280\\
-0.753	-0.270\\
-0.757	-0.260\\
-0.760	-0.250\\
-0.763	-0.240\\
-0.766	-0.230\\
-0.769	-0.220\\
-0.772	-0.210\\
-0.775	-0.200\\
-0.777	-0.190\\
-0.779	-0.180\\
-0.782	-0.170\\
-0.784	-0.160\\
-0.786	-0.150\\
-0.788	-0.140\\
-0.789	-0.130\\
-0.791	-0.120\\
-0.792	-0.110\\
-0.794	-0.100\\
-0.795	-0.090\\
-0.796	-0.080\\
-0.797	-0.070\\
-0.798	-0.060\\
-0.798	-0.050\\
-0.799	-0.040\\
-0.799	-0.030\\
-0.800	-0.020\\
-0.800	-0.010\\
-0.800	0.000\\
-0.800	0.010\\
-0.800	0.020\\
-0.799	0.030\\
-0.799	0.040\\
-0.798	0.050\\
-0.798	0.060\\
-0.797	0.070\\
-0.796	0.080\\
-0.795	0.090\\
-0.794	0.100\\
-0.792	0.110\\
-0.791	0.120\\
-0.789	0.130\\
-0.788	0.140\\
-0.786	0.150\\
-0.784	0.160\\
-0.782	0.170\\
-0.779	0.180\\
-0.777	0.190\\
-0.775	0.200\\
-0.772	0.210\\
-0.769	0.220\\
-0.766	0.230\\
-0.763	0.240\\
-0.760	0.250\\
-0.757	0.260\\
-0.753	0.270\\
-0.749	0.280\\
-0.746	0.290\\
-0.742	0.300\\
-0.737	0.310\\
-0.733	0.320\\
-0.729	0.330\\
-0.724	0.340\\
-0.719	0.350\\
-0.714	0.360\\
-0.709	0.370\\
-0.704	0.380\\
-0.698	0.390\\
-0.693	0.400\\
-0.687	0.410\\
-0.681	0.420\\
-0.675	0.430\\
-0.668	0.440\\
-0.661	0.450\\
-0.655	0.460\\
-0.647	0.470\\
-0.640	0.480\\
-0.632	0.490\\
-0.624	0.500\\
-0.616	0.510\\
-0.608	0.520\\
-0.599	0.530\\
-0.590	0.540\\
-0.581	0.550\\
-0.571	0.560\\
-0.561	0.570\\
-0.551	0.580\\
-0.540	0.590\\
-0.529	0.600\\
-0.518	0.610\\
-0.506	0.620\\
-0.493	0.630\\
-0.480	0.640\\
-0.466	0.650\\
-0.452	0.660\\
-0.437	0.670\\
-0.421	0.680\\
-0.405	0.690\\
-0.387	0.700\\
-0.369	0.710\\
-0.349	0.720\\
-0.327	0.730\\
-0.304	0.740\\
-0.278	0.750\\
-0.250	0.760\\
-0.217	0.770\\
-0.178	0.780\\
-0.126	0.790\\
-0.000	0.800\\
};


\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.800	0.000\\
0.800	0.600\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.000	0.600\\
0.800	0.600\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:0.81,0.5) {Reduction of lateral\\ tire force};
\node[right, align=left]
at (axis cs:-0.3,0.6) {$\text{F}_{\text{x}}$};
\node[right, align=left, font=\color{red}]
at (axis cs:0.8,-0.2) {$\text{F}_{\text{y}}^\text{*}$};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.529	0.000\\
0.529	0.600\\
};

\addplot[-Straight Barb, color=blue, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.000/5000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.000	0.000	0.529	0.600\\
};


\node[right, align=left, font=\color{blue}]
at (axis cs:0.229,0.8) {Resulting Force};
\node[right, align=left, font=\color{blue}]
at (axis cs:0.529,-0.2) {$\text{F}_{\text{y}}^\text{*}$};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.000/5000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.800	0.600	-0.271	0.000\\
};


\addplot[-Straight Barb, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.000/5000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.000	0.000	1.000	0.000\\
};

\addplot [color=black]
  table[row sep=crcr]{%
-1.000	0.000\\
1.000	0.000\\
};


\addplot[-Straight Barb, color=black, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={10.000/5000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.000	0.000	0.000	1.000\\
};


\addplot [color=black]
  table[row sep=crcr]{%
0.000	-1.000\\
0.000	1.000\\
};


\node[right, align=left]
at (axis cs:1.01,0) {$\text{F}_\text{y}\text{ [N]}$};
\node[right, align=left]
at (axis cs:-0.1,1.1) {$\text{F}_\text{x}\text{ [N]}$};
\end{axis}
\end{tikzpicture}%

==> gg.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.827\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000,
point meta max=15.0,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.50,
xmax=1.50,
xlabel style={font=\color{white!15!black}},
xlabel={$a_y$[g]},
ymin=-1.00,
ymax=1.00,
ylabel style={font=\color{white!15!black}},
ylabel={$a_x$[g]},
axis background/.style={fill=white},
title style={font=\bfseries},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Velocity [m/s]}}
]
\addplot[scatter, only marks, mark=*, mark size=0.5590pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
0.000	-0.019	0.000\\
0.002	-0.020	0.000\\
0.002	-0.019	0.000\\
0.000	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
-0.000	-0.019	0.000\\
-0.001	-0.019	0.000\\
0.005	-0.019	0.000\\
-0.003	-0.020	0.000\\
0.002	-0.019	0.000\\
0.005	-0.020	0.000\\
-0.023	-0.015	0.000\\
0.034	-0.021	0.000\\
-0.013	-0.024	0.000\\
-0.006	-0.014	0.000\\
0.018	-0.020	0.000\\
-0.010	-0.024	0.000\\
-0.000	-0.013	0.000\\
0.006	-0.020	0.000\\
-0.001	-0.024	0.000\\
-0.003	-0.015	0.000\\
0.007	-0.019	0.000\\
-0.003	-0.022	0.000\\
0.001	-0.018	0.000\\
0.003	-0.018	0.000\\
-0.001	-0.022	0.000\\
0.003	-0.018	0.000\\
-0.001	-0.019	0.000\\
0.000	-0.021	0.000\\
0.001	-0.019	0.000\\
0.002	-0.019	0.000\\
-0.001	-0.020	0.000\\
0.002	-0.019	0.000\\
-0.000	-0.019	0.000\\
0.001	-0.020	0.000\\
0.001	-0.020	0.000\\
0.000	-0.020	0.000\\
0.000	-0.020	0.000\\
0.002	-0.019	0.000\\
0.002	-0.019	0.000\\
-0.005	-0.018	0.000\\
0.006	-0.019	0.000\\
-0.001	-0.021	0.000\\
-0.003	-0.018	0.000\\
0.005	-0.019	0.000\\
-0.002	-0.020	0.000\\
0.001	-0.019	0.000\\
0.003	-0.020	0.000\\
-0.000	-0.021	0.000\\
-0.000	-0.018	0.000\\
0.004	-0.019	0.000\\
-0.001	-0.021	0.000\\
-0.001	-0.018	0.000\\
0.002	-0.019	0.000\\
-0.001	-0.021	0.000\\
0.001	-0.018	0.000\\
0.002	-0.018	0.000\\
0.000	-0.021	0.000\\
-0.003	-0.017	0.000\\
0.007	-0.020	0.000\\
-0.002	-0.022	0.000\\
-0.000	-0.017	0.000\\
0.004	-0.019	0.000\\
-0.000	-0.022	0.000\\
-0.001	-0.017	0.000\\
0.003	-0.020	0.000\\
-0.001	-0.020	0.000\\
0.000	-0.018	0.000\\
0.002	-0.019	0.000\\
-0.000	-0.021	0.000\\
0.001	-0.019	0.000\\
-0.000	-0.019	0.000\\
0.004	-0.020	0.000\\
-0.003	-0.020	0.000\\
0.001	-0.018	0.000\\
0.003	-0.021	0.000\\
-0.001	-0.019	0.000\\
0.000	-0.018	0.000\\
0.003	-0.020	0.000\\
0.000	-0.020	0.000\\
0.000	-0.018	0.000\\
0.003	-0.020	0.000\\
0.000	-0.021	0.000\\
-0.000	-0.018	0.000\\
0.002	-0.019	0.000\\
0.001	-0.021	0.000\\
0.000	-0.019	0.000\\
0.002	-0.019	0.000\\
0.002	-0.021	0.000\\
-0.000	-0.019	0.000\\
0.002	-0.019	0.000\\
0.000	-0.020	0.000\\
0.000	-0.020	0.000\\
0.001	-0.018	0.000\\
0.001	-0.020	0.000\\
0.000	-0.019	0.000\\
0.002	-0.019	0.000\\
0.000	-0.020	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.021	0.000\\
-0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.020	0.000\\
0.000	-0.019	0.000\\
0.000	-0.019	0.000\\
0.001	-0.020	0.000\\
0.000	-0.019	0.000\\
0.001	-0.018	0.000\\
0.000	-0.019	0.000\\
0.000	-0.020	0.000\\
0.001	-0.020	0.000\\
0.001	-0.019	0.000\\
0.001	-0.020	0.000\\
0.000	-0.019	0.000\\
0.002	-0.020	0.000\\
0.000	-0.019	0.000\\
0.000	-0.019	0.000\\
0.001	-0.020	0.000\\
0.000	-0.020	0.000\\
0.001	-0.020	0.000\\
0.001	-0.020	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.002	-0.019	0.000\\
0.001	-0.021	0.000\\
0.000	-0.019	0.000\\
0.001	-0.020	0.000\\
-0.000	-0.020	0.000\\
0.002	-0.020	0.000\\
0.001	-0.019	0.000\\
0.000	-0.020	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.001	-0.019	0.000\\
0.000	-0.020	0.000\\
0.001	-0.019	0.000\\
0.001	-0.020	0.000\\
0.001	-0.021	0.000\\
0.000	-0.043	0.000\\
-0.000	0.234	0.002\\
-0.005	0.201	0.108\\
0.000	0.198	0.260\\
0.000	0.180	0.369\\
-0.001	0.190	0.469\\
-0.006	0.183	0.560\\
0.003	0.178	0.659\\
-0.003	0.188	0.749\\
-0.005	0.180	0.860\\
0.003	0.177	0.949\\
-0.009	0.180	1.049\\
-0.002	0.153	1.149\\
-0.007	0.508	1.311\\
-0.005	0.467	1.548\\
-0.006	0.486	1.758\\
0.002	0.486	1.998\\
-0.019	0.477	2.109\\
0.007	0.492	2.328\\
-0.007	0.481	2.559\\
-0.002	0.497	2.769\\
-0.022	0.498	3.029\\
-0.021	0.492	3.179\\
0.017	0.493	3.379\\
-0.037	0.466	3.628\\
0.001	0.493	3.879\\
-0.033	0.493	4.139\\
-0.013	0.474	4.399\\
-0.061	0.495	4.649\\
0.010	0.504	4.864\\
-0.050	0.461	5.089\\
-0.038	0.497	5.370\\
-0.026	0.458	5.658\\
0.032	0.521	5.899\\
-0.088	0.505	6.138\\
-0.082	0.434	6.399\\
-0.034	0.502	6.718\\
-0.070	0.502	6.897\\
-0.047	0.448	7.068\\
-0.085	0.468	7.359\\
-0.038	0.526	7.659\\
-0.067	0.484	7.809\\
-0.030	0.439	8.059\\
-0.040	0.462	8.389\\
-0.101	0.560	8.640\\
0.055	0.430	8.858\\
0.011	0.512	9.050\\
0.032	0.473	9.328\\
0.064	0.432	9.558\\
0.006	0.491	9.713\\
-0.015	0.475	10.018\\
0.046	0.451	10.198\\
0.064	0.501	10.467\\
0.082	0.461	10.750\\
0.115	0.471	10.900\\
0.207	0.458	11.198\\
0.200	0.431	11.447\\
0.322	0.497	11.640\\
0.219	0.412	11.820\\
0.272	0.451	12.070\\
0.257	0.461	12.246\\
0.207	0.476	12.449\\
0.189	0.415	12.751\\
0.134	0.426	12.978\\
0.075	0.445	13.157\\
0.016	0.311	13.509\\
-0.098	0.282	13.560\\
-0.129	0.151	13.762\\
-0.312	0.152	13.722\\
-0.304	0.056	13.906\\
-0.437	0.084	13.833\\
-0.625	0.041	14.048\\
-0.513	0.048	14.087\\
-0.615	-0.082	14.151\\
-0.422	-0.043	14.110\\
-0.344	-0.057	14.090\\
-0.224	-0.113	13.992\\
-0.177	-0.107	14.019\\
0.024	-0.150	13.950\\
-0.079	-0.153	13.980\\
0.012	-0.273	13.808\\
-0.052	-0.441	13.766\\
0.012	-0.304	13.661\\
-0.032	-0.463	13.448\\
-0.041	-0.473	13.252\\
-0.132	-0.534	13.109\\
-0.190	-0.592	12.921\\
-0.240	-0.652	12.587\\
-0.361	-0.654	12.263\\
-0.377	-0.639	11.966\\
-0.500	-0.705	11.591\\
-0.422	-0.699	11.340\\
-0.384	-0.762	11.042\\
-0.469	-0.793	10.684\\
-0.491	-0.757	10.324\\
-0.422	-0.755	9.885\\
-0.637	-0.816	9.406\\
-0.567	-0.743	9.135\\
-0.523	-0.785	8.703\\
-0.752	-0.822	8.414\\
-0.611	-0.743	8.031\\
-0.515	-0.681	7.579\\
-0.922	-0.833	7.284\\
-0.696	-0.593	6.880\\
-0.746	-0.608	6.624\\
-0.794	-0.435	6.429\\
-0.715	-0.386	6.188\\
-0.703	-0.290	5.993\\
-0.624	-0.166	6.037\\
-0.551	-0.087	5.922\\
-0.627	-0.064	5.883\\
-0.660	0.057	5.988\\
-0.667	0.133	5.982\\
-0.666	0.137	6.162\\
-0.620	0.239	6.255\\
-0.681	0.353	6.434\\
-0.697	0.275	6.609\\
-0.584	0.416	6.750\\
-0.717	0.418	6.957\\
-0.658	0.369	7.267\\
-0.638	0.439	7.460\\
-0.636	0.457	7.636\\
-0.577	0.395	7.954\\
-0.671	0.420	8.212\\
-0.646	0.474	8.495\\
-0.718	0.291	8.589\\
-0.706	0.399	8.953\\
-0.536	0.338	9.204\\
-0.656	0.306	9.395\\
-0.616	0.203	9.605\\
-0.587	0.188	9.776\\
-0.500	0.170	9.877\\
-0.601	0.113	10.247\\
-0.593	0.024	10.182\\
-0.812	-0.232	10.258\\
-0.706	-0.067	10.272\\
-0.536	0.014	10.313\\
-0.722	-0.166	9.994\\
-0.947	-0.127	10.243\\
-0.845	-0.028	10.211\\
-0.610	-0.124	10.062\\
-0.568	-0.128	10.105\\
-0.958	-0.129	10.168\\
-0.608	0.011	10.231\\
-0.528	-0.036	10.070\\
-0.847	-0.074	10.102\\
-0.665	0.091	10.160\\
-0.540	0.157	10.140\\
-0.725	0.115	10.297\\
-0.642	0.178	10.321\\
-0.555	0.138	10.251\\
-0.636	0.187	10.470\\
-0.495	0.186	10.690\\
-0.543	0.127	10.742\\
-0.550	0.108	10.712\\
-0.591	0.077	10.903\\
-0.403	0.076	10.989\\
-0.449	0.017	10.962\\
-0.500	-0.031	11.078\\
-0.516	-0.073	11.149\\
-0.512	-0.123	11.149\\
-0.459	-0.144	11.119\\
-0.516	-0.172	11.240\\
-0.407	-0.224	11.139\\
-0.574	-0.247	11.091\\
-0.534	-0.254	11.073\\
-0.441	-0.297	11.005\\
-0.534	-0.325	10.880\\
-0.332	-0.253	10.671\\
-0.386	-0.289	10.502\\
-0.475	-0.293	10.361\\
-0.319	-0.264	10.300\\
-0.472	-0.306	10.240\\
-0.456	-0.288	10.151\\
-0.311	-0.247	10.079\\
-0.421	-0.293	9.972\\
-0.472	-0.230	9.863\\
-0.365	-0.175	9.552\\
-0.419	-0.134	9.469\\
-0.589	-0.066	9.440\\
-0.545	-0.039	9.400\\
-0.689	-0.013	9.388\\
-0.641	0.063	9.340\\
-0.769	0.080	9.245\\
-0.815	0.112	9.312\\
-0.722	0.237	9.302\\
-0.746	0.244	9.312\\
-0.923	0.258	9.485\\
-0.888	0.311	9.595\\
-0.838	0.365	9.804\\
-0.962	0.401	9.971\\
-0.783	0.404	10.157\\
-0.829	0.427	10.132\\
-0.840	0.420	10.569\\
-0.687	0.418	10.693\\
-0.693	0.389	10.999\\
-0.602	0.322	11.167\\
-0.544	0.261	11.569\\
-0.490	0.141	11.670\\
-0.570	0.045	11.672\\
-0.325	0.077	11.918\\
-0.345	-0.055	11.990\\
-0.292	-0.151	12.075\\
-0.083	-0.192	12.121\\
-0.064	-0.329	12.171\\
0.004	-0.420	12.161\\
-0.009	-0.414	12.131\\
0.090	-0.585	12.065\\
0.122	-0.536	11.782\\
0.198	-0.535	11.574\\
0.270	-0.656	11.256\\
0.326	-0.600	11.056\\
0.443	-0.647	10.783\\
0.434	-0.618	10.437\\
0.461	-0.623	10.111\\
0.520	-0.576	9.777\\
0.599	-0.593	9.623\\
0.487	-0.503	9.305\\
0.499	-0.491	8.917\\
0.650	-0.479	8.735\\
0.472	-0.403	8.460\\
0.521	-0.374	8.307\\
0.554	-0.392	8.057\\
0.499	-0.321	7.932\\
0.452	-0.283	7.654\\
0.600	-0.307	7.563\\
0.447	-0.252	7.364\\
0.482	-0.200	7.195\\
0.500	-0.255	7.063\\
0.512	-0.217	6.957\\
0.373	-0.182	6.818\\
0.523	-0.247	6.861\\
0.437	-0.163	6.745\\
0.470	-0.205	6.599\\
0.431	-0.206	6.568\\
0.410	-0.150	6.482\\
0.446	-0.175	6.386\\
0.472	-0.182	6.287\\
0.407	-0.153	6.251\\
0.402	-0.150	6.201\\
0.425	-0.183	6.160\\
0.433	-0.159	6.151\\
0.321	-0.395	5.954\\
0.400	-0.385	5.952\\
0.592	-0.285	5.947\\
0.665	-0.230	5.771\\
0.689	-0.119	5.660\\
0.612	-0.041	5.469\\
0.666	0.117	5.430\\
0.605	0.193	5.357\\
0.662	0.197	5.235\\
0.811	0.223	5.328\\
0.731	0.237	5.506\\
0.684	0.253	5.534\\
0.869	0.281	5.691\\
0.762	0.274	5.898\\
0.742	0.296	6.046\\
0.788	0.321	6.207\\
0.727	0.394	6.426\\
0.746	0.373	6.544\\
0.730	0.403	6.747\\
0.627	0.409	6.996\\
0.713	0.409	7.228\\
0.576	0.420	7.523\\
0.559	0.410	7.714\\
0.527	0.459	7.909\\
0.469	0.409	8.173\\
0.368	0.470	8.516\\
0.231	0.481	8.753\\
0.208	0.411	8.874\\
-0.002	0.516	9.180\\
-0.137	0.451	9.444\\
-0.178	0.449	9.694\\
-0.443	0.428	9.932\\
-0.433	0.469	10.203\\
-0.642	0.402	10.458\\
-0.755	0.420	10.757\\
-0.699	0.388	10.965\\
-0.732	0.345	11.128\\
-0.826	0.291	11.377\\
-0.688	0.176	11.628\\
-0.697	0.076	11.700\\
-0.562	-0.047	11.926\\
-0.381	-0.140	12.087\\
-0.364	-0.272	12.211\\
-0.274	-0.424	12.299\\
-0.290	-0.555	12.262\\
-0.047	-0.552	12.178\\
-0.038	-0.688	12.181\\
-0.023	-0.724	12.048\\
0.053	-0.697	11.775\\
0.243	-0.821	11.595\\
0.215	-0.789	11.274\\
0.414	-0.816	10.935\\
0.586	-0.740	10.569\\
0.537	-0.767	10.223\\
0.569	-0.714	9.852\\
0.736	-0.722	9.285\\
0.578	-0.610	8.930\\
0.640	-0.537	8.649\\
0.666	-0.512	8.237\\
0.654	-0.434	8.033\\
0.533	-0.338	7.723\\
0.653	-0.296	7.609\\
0.517	-0.192	7.235\\
0.532	-0.123	7.078\\
0.568	-0.087	6.976\\
0.516	-0.013	6.787\\
0.573	0.025	6.747\\
0.601	0.075	6.819\\
0.573	0.041	6.737\\
0.611	0.078	6.800\\
0.455	0.065	6.806\\
0.589	0.034	6.846\\
0.474	0.119	6.910\\
0.438	0.058	6.978\\
0.472	0.058	6.992\\
0.568	0.042	7.055\\
0.542	0.057	7.106\\
0.620	0.030	7.229\\
0.622	0.038	7.204\\
0.572	0.154	7.161\\
0.680	0.193	7.296\\
0.691	0.255	7.334\\
0.583	0.276	7.336\\
0.774	0.289	7.497\\
0.676	0.383	7.484\\
0.721	0.417	7.414\\
0.812	0.433	7.684\\
0.712	0.451	7.737\\
0.883	0.459	7.833\\
0.684	0.428	7.984\\
0.839	0.487	8.257\\
0.796	0.431	8.438\\
0.610	0.400	8.599\\
0.791	0.523	8.873\\
0.634	0.356	9.210\\
0.589	0.384	9.431\\
0.587	0.315	9.675\\
0.538	0.186	9.830\\
0.443	0.207	10.165\\
0.343	0.078	10.450\\
0.418	0.054	10.610\\
0.218	-0.071	10.829\\
0.265	-0.134	11.103\\
0.216	-0.136	11.232\\
0.095	-0.187	11.451\\
0.041	-0.252	11.481\\
0.057	-0.185	11.585\\
0.065	-0.300	11.521\\
-0.218	-0.387	11.430\\
-0.064	-0.393	11.375\\
-0.294	-0.420	11.508\\
-0.490	-0.506	11.422\\
-0.537	-0.489	11.308\\
-0.763	-0.502	11.131\\
-0.702	-0.501	11.078\\
-0.751	-0.444	10.965\\
-0.803	-0.469	10.802\\
-0.694	-0.414	10.641\\
-0.738	-0.324	10.410\\
-0.825	-0.332	10.181\\
-0.697	-0.284	9.961\\
-0.691	-0.185	9.738\\
-0.841	-0.166	9.568\\
-0.604	-0.088	9.295\\
-0.633	-0.016	9.115\\
-0.755	0.033	9.106\\
-0.597	0.118	8.811\\
-0.678	0.185	8.716\\
-0.713	0.228	8.630\\
-0.651	0.276	8.592\\
-0.664	0.260	8.619\\
-0.657	0.296	8.430\\
-0.643	0.275	8.502\\
-0.593	0.192	8.496\\
-0.653	0.192	8.745\\
-0.448	0.191	8.796\\
-0.539	0.081	8.828\\
-0.595	0.119	9.158\\
-0.404	0.115	9.261\\
-0.571	0.045	9.473\\
-0.494	0.075	9.391\\
-0.553	-0.031	9.641\\
-0.567	-0.021	9.732\\
-0.583	-0.036	9.889\\
-0.525	-0.076	9.974\\
-0.456	-0.121	10.000\\
-0.441	-0.097	10.071\\
-0.445	-0.152	10.049\\
-0.266	-0.180	10.139\\
-0.425	-0.308	10.152\\
-0.391	-0.320	10.103\\
-0.275	-0.294	10.329\\
-0.386	-0.421	10.220\\
-0.400	-0.436	10.154\\
-0.274	-0.395	10.191\\
-0.377	-0.515	10.160\\
-0.489	-0.486	10.155\\
-0.373	-0.502	10.012\\
-0.422	-0.489	9.850\\
-0.582	-0.510	9.696\\
-0.477	-0.474	9.641\\
-0.480	-0.481	9.443\\
-0.641	-0.510	9.142\\
-0.508	-0.478	9.072\\
-0.512	-0.446	8.902\\
-0.592	-0.465	8.741\\
-0.603	-0.435	8.424\\
-0.522	-0.464	8.148\\
-0.609	-0.463	8.146\\
-0.583	-0.422	7.931\\
-0.545	-0.397	7.686\\
-0.717	-0.397	7.519\\
-0.611	-0.313	7.361\\
-0.688	-0.318	7.131\\
-0.730	-0.323	6.927\\
-0.579	-0.228	6.743\\
-0.792	-0.210	6.671\\
-0.790	-0.189	6.399\\
-0.645	-0.076	6.115\\
-0.978	-0.144	6.091\\
-0.837	-0.025	5.969\\
-0.918	-0.030	5.847\\
-0.871	0.066	5.646\\
-0.982	0.065	5.627\\
-0.649	0.248	5.547\\
-0.567	0.363	5.437\\
-0.819	0.344	5.462\\
-0.698	0.369	5.418\\
-0.594	0.459	5.476\\
-0.750	0.398	5.608\\
-0.741	0.423	5.636\\
-0.611	0.459	5.809\\
-0.662	0.410	5.892\\
-0.629	0.448	6.003\\
-0.537	0.405	6.185\\
-0.595	0.501	6.502\\
-0.432	0.354	6.722\\
-0.441	0.514	7.033\\
-0.561	0.470	7.245\\
-0.446	0.401	7.476\\
-0.370	0.516	7.841\\
-0.487	0.450	8.028\\
-0.439	0.404	8.289\\
-0.230	0.518	8.474\\
-0.196	0.438	8.814\\
-0.310	0.447	9.013\\
-0.025	0.499	9.223\\
-0.209	0.400	9.503\\
-0.065	0.399	9.728\\
-0.069	0.388	10.057\\
0.021	0.267	10.318\\
0.127	0.227	10.608\\
0.229	0.176	10.744\\
0.130	0.117	10.956\\
0.215	0.015	11.219\\
0.016	0.063	11.422\\
0.150	-0.033	11.589\\
-0.055	-0.026	11.886\\
-0.082	-0.026	12.104\\
-0.293	0.026	12.356\\
-0.257	0.056	12.471\\
-0.610	0.050	12.442\\
-0.549	0.121	12.502\\
-0.644	0.085	12.586\\
-0.789	0.142	12.654\\
-0.776	0.156	12.710\\
-0.736	0.129	12.767\\
-0.814	0.142	12.659\\
-0.808	0.202	12.679\\
-0.694	0.180	12.560\\
-0.822	0.193	12.481\\
-0.726	0.213	12.749\\
-0.672	0.100	12.743\\
-0.707	0.066	12.744\\
-0.687	0.052	12.845\\
-0.647	0.037	12.937\\
-0.603	0.039	13.049\\
-0.408	-0.024	13.093\\
-0.458	-0.031	13.109\\
-0.144	-0.048	13.186\\
-0.434	-0.019	13.292\\
-0.193	-0.112	13.466\\
-0.436	-0.027	13.595\\
-0.194	0.011	13.713\\
-0.002	0.042	13.789\\
-0.118	0.051	13.809\\
-0.068	0.021	13.780\\
-0.061	0.136	13.919\\
0.028	-0.013	13.934\\
0.012	0.050	14.019\\
-0.001	-0.025	14.043\\
-0.057	-0.055	13.999\\
-0.054	-0.062	14.039\\
0.075	-0.082	13.950\\
0.164	-0.015	13.899\\
0.089	0.073	13.856\\
-0.014	-0.123	13.874\\
-0.034	-0.014	13.738\\
-0.891	0.059	13.780\\
-0.263	-0.118	13.787\\
-0.522	-0.248	13.737\\
-0.418	0.106	13.849\\
-0.562	0.072	13.927\\
-0.982	-0.143	14.008\\
-0.688	-0.097	14.032\\
-0.872	-0.020	14.041\\
-0.862	-0.090	14.028\\
-0.979	-0.036	13.951\\
-0.972	0.048	13.959\\
-0.778	-0.065	13.910\\
-0.772	0.025	13.991\\
-0.717	0.032	13.958\\
-0.618	0.064	13.959\\
-0.779	-0.016	13.925\\
-0.755	-0.028	14.021\\
-0.774	-0.073	13.977\\
-1.030	-0.022	13.974\\
-0.598	-0.020	14.187\\
-1.000	-0.112	14.073\\
-0.779	-0.019	14.138\\
-0.779	0.033	13.998\\
-0.776	-0.050	14.076\\
-0.875	-0.093	13.920\\
-0.506	0.053	13.820\\
-0.482	-0.051	13.835\\
-0.625	0.019	13.881\\
-0.302	0.029	13.786\\
-0.515	-0.070	13.839\\
-0.222	0.064	13.892\\
-0.235	0.020	13.831\\
-0.270	0.043	13.971\\
-0.301	0.035	14.041\\
-0.434	0.112	13.954\\
-0.318	0.021	14.221\\
-0.387	0.037	14.030\\
-0.198	0.050	13.963\\
-0.201	-0.086	13.972\\
-0.389	-0.033	14.085\\
-0.377	0.051	14.010\\
-0.598	-0.073	14.099\\
-0.608	-0.060	13.937\\
-0.719	-0.020	14.097\\
-0.790	-0.129	14.027\\
-0.619	-0.018	13.947\\
-0.649	-0.031	14.095\\
-0.495	-0.025	14.052\\
-0.718	-0.016	14.047\\
-0.503	0.089	13.979\\
-0.579	-0.144	13.903\\
-1.068	-0.100	13.988\\
-0.802	-0.076	13.954\\
-0.998	-0.289	13.902\\
-1.033	-0.328	13.895\\
-1.063	-0.154	14.026\\
-0.886	-0.243	14.123\\
-1.335	-0.237	14.172\\
-1.017	-0.077	14.177\\
-1.136	-0.133	14.197\\
-0.874	-0.104	14.106\\
-1.044	0.014	14.245\\
-0.675	0.024	14.258\\
-0.975	0.072	14.198\\
-0.860	0.018	14.242\\
-0.874	0.097	14.195\\
-0.616	0.088	14.159\\
-0.724	0.041	14.169\\
-0.698	0.057	14.137\\
-0.771	0.096	14.050\\
-0.662	0.031	14.041\\
-0.904	0.089	14.145\\
-0.736	-0.015	14.205\\
-0.588	0.023	14.209\\
-0.751	0.035	14.187\\
-0.708	0.028	14.081\\
-0.664	0.012	14.107\\
-0.833	-0.031	14.083\\
-0.548	-0.068	13.867\\
-0.665	-0.108	13.764\\
-0.451	0.023	13.664\\
-0.522	-0.048	13.572\\
-0.272	-0.017	13.547\\
-0.320	-0.062	13.490\\
-0.337	-0.102	13.430\\
-0.237	0.056	13.489\\
-0.300	-0.084	13.610\\
-0.432	-0.024	13.507\\
-0.238	0.023	13.605\\
-0.355	-0.117	13.504\\
-0.089	0.041	13.786\\
-0.208	-0.012	13.857\\
-0.060	-0.030	13.777\\
-0.015	-0.080	13.805\\
-0.008	0.030	14.007\\
0.005	-0.048	14.069\\
0.108	-0.033	14.141\\
0.099	0.060	13.963\\
0.181	-0.032	14.084\\
0.262	0.026	14.068\\
0.264	-0.021	14.117\\
0.243	-0.020	14.152\\
0.240	-0.024	14.339\\
0.148	-0.018	14.261\\
0.021	-0.011	14.195\\
-0.163	0.052	14.206\\
-0.224	-0.063	14.255\\
-0.254	-0.021	14.223\\
-0.327	-0.025	14.197\\
-0.337	-0.040	14.283\\
-0.441	-0.028	14.281\\
-0.461	0.010	14.215\\
-0.332	0.048	14.307\\
-0.270	0.043	14.205\\
-0.020	-0.019	14.186\\
0.027	-0.035	14.081\\
0.109	-0.070	14.191\\
0.389	-0.038	14.260\\
0.195	-0.068	14.182\\
0.133	-0.258	14.183\\
-0.014	-0.179	14.141\\
-0.049	-0.445	14.199\\
-0.195	-0.598	14.298\\
-0.365	-0.688	14.204\\
-0.499	-0.705	14.133\\
-0.398	-0.695	14.115\\
-0.567	-0.867	14.213\\
-0.467	-0.620	14.185\\
-0.482	-0.775	14.132\\
-0.554	-0.742	14.209\\
-0.565	-0.718	14.300\\
-0.539	-0.821	14.295\\
-0.602	-0.687	14.224\\
-0.512	-0.721	14.089\\
-0.710	-0.829	14.202\\
-0.630	-0.706	14.277\\
-0.607	-0.684	14.174\\
-0.799	-0.850	14.210\\
-0.516	-0.652	14.277\\
-0.837	-0.803	14.261\\
-0.829	-0.829	14.153\\
-0.569	-0.585	14.193\\
-0.760	-0.628	14.108\\
-0.941	-0.728	14.111\\
-0.779	-0.493	14.086\\
-0.635	-0.256	14.242\\
-0.757	-0.457	14.306\\
-0.666	-0.284	14.239\\
-0.555	-0.142	14.168\\
-0.602	-0.130	14.189\\
-0.807	-0.033	14.376\\
-0.630	0.030	14.285\\
-0.744	0.070	14.198\\
-0.777	0.193	14.138\\
-0.616	0.128	14.124\\
-0.623	0.299	13.947\\
-0.688	0.339	13.805\\
-0.678	0.330	13.468\\
-0.556	0.380	12.965\\
-0.401	0.392	12.780\\
-0.350	0.488	12.304\\
-0.358	0.396	12.052\\
-0.401	0.425	11.719\\
-0.298	0.424	11.193\\
-0.378	0.286	10.796\\
-0.456	0.393	10.476\\
-0.254	0.209	10.171\\
-0.613	0.320	9.922\\
-0.441	0.256	9.576\\
-0.344	0.171	9.079\\
-0.413	0.168	8.846\\
-0.674	0.173	8.593\\
-0.557	0.091	8.128\\
-0.311	0.050	7.813\\
-0.901	-0.086	7.479\\
-0.710	0.079	7.097\\
-0.534	0.058	6.901\\
-0.758	0.023	6.548\\
-0.936	-0.021	6.381\\
-0.699	-0.032	6.167\\
-0.706	-0.134	6.102\\
-0.814	-0.127	5.896\\
-0.767	-0.065	5.868\\
-0.599	-0.028	5.883\\
-0.755	-0.093	5.854\\
-0.773	-0.024	5.946\\
-0.544	0.071	5.944\\
-0.736	0.118	6.069\\
-0.671	0.188	6.307\\
-0.568	0.155	6.410\\
-0.689	0.158	6.632\\
-0.611	0.258	6.841\\
-0.454	0.145	7.044\\
-0.686	0.209	7.163\\
-0.561	0.168	7.533\\
-0.590	0.080	7.728\\
-0.607	0.165	7.972\\
-0.581	0.065	8.241\\
-0.651	0.020	8.538\\
-0.665	0.034	8.732\\
-0.602	-0.058	8.848\\
-0.651	-0.053	9.040\\
-0.499	-0.139	9.083\\
-0.581	-0.173	9.302\\
-0.631	-0.213	9.493\\
-0.474	-0.257	9.580\\
-0.366	-0.263	9.548\\
-0.351	-0.327	9.708\\
-0.284	-0.290	9.759\\
-0.277	-0.325	9.692\\
-0.393	-0.351	9.794\\
-0.282	-0.333	9.943\\
-0.352	-0.332	9.982\\
-0.451	-0.378	9.953\\
-0.258	-0.280	9.973\\
-0.345	-0.326	10.047\\
-0.300	-0.292	10.053\\
-0.288	-0.222	10.151\\
-0.301	-0.231	10.132\\
-0.353	-0.195	10.029\\
-0.243	-0.100	10.055\\
-0.464	-0.131	10.064\\
-0.470	-0.081	10.052\\
-0.586	-0.030	10.384\\
-0.770	0.018	10.322\\
-0.797	0.106	10.473\\
-1.003	0.139	10.466\\
-1.006	0.159	10.581\\
-0.782	0.302	10.856\\
-1.040	0.330	10.921\\
-0.927	0.340	10.995\\
-0.841	0.433	11.065\\
-0.932	0.417	11.149\\
-0.815	0.345	11.215\\
-0.811	0.446	11.230\\
-0.859	0.398	11.399\\
-0.790	0.326	11.356\\
-0.781	0.330	11.391\\
-0.743	0.146	11.438\\
-0.573	0.129	11.374\\
-0.343	0.065	11.280\\
-0.296	-0.109	11.164\\
-0.104	-0.064	11.063\\
-0.008	-0.212	10.982\\
0.040	-0.315	10.924\\
0.033	-0.327	10.733\\
0.186	-0.444	10.599\\
0.136	-0.432	10.405\\
0.223	-0.464	10.260\\
0.205	-0.424	10.101\\
0.308	-0.486	9.993\\
0.278	-0.559	9.891\\
0.563	-0.537	9.790\\
0.493	-0.616	9.652\\
0.528	-0.662	9.549\\
0.504	-0.566	9.411\\
0.531	-0.661	9.337\\
0.552	-0.609	9.278\\
0.484	-0.546	9.101\\
0.493	-0.564	9.132\\
0.594	-0.539	9.114\\
0.473	-0.426	9.225\\
0.539	-0.463	9.179\\
0.533	-0.382	9.340\\
0.504	-0.342	9.427\\
0.548	-0.286	9.639\\
0.530	-0.283	9.809\\
0.447	-0.267	10.026\\
0.478	-0.214	10.203\\
0.488	-0.230	10.422\\
0.445	-0.199	10.604\\
0.462	-0.192	10.789\\
0.470	-0.191	11.034\\
0.469	-0.173	11.318\\
0.474	-0.146	11.427\\
0.450	-0.157	11.591\\
0.388	-0.067	11.708\\
0.608	0.045	11.801\\
0.536	0.033	11.757\\
0.512	0.058	11.818\\
0.571	0.069	11.755\\
0.605	-0.047	11.575\\
0.605	-0.059	11.528\\
0.565	-0.021	11.427\\
0.625	-0.075	11.245\\
0.599	0.031	11.140\\
0.661	0.033	10.775\\
0.670	0.067	10.580\\
0.701	0.084	10.461\\
0.759	0.098	10.091\\
0.784	0.125	9.896\\
0.865	0.143	9.643\\
0.771	0.173	9.311\\
0.844	0.189	8.977\\
0.837	0.238	8.649\\
0.749	0.300	8.461\\
0.793	0.321	8.175\\
0.743	0.375	7.947\\
0.692	0.405	7.659\\
0.739	0.408	7.410\\
0.710	0.451	7.224\\
0.628	0.444	6.986\\
0.680	0.413	6.899\\
0.673	0.479	6.706\\
0.460	0.486	6.558\\
0.441	0.415	6.481\\
0.349	0.556	6.370\\
0.187	0.429	6.250\\
0.108	0.529	6.220\\
0.010	0.533	6.133\\
-0.104	0.402	6.055\\
-0.412	0.527	6.009\\
-0.437	0.495	5.919\\
-0.484	0.455	5.823\\
-0.709	0.456	5.802\\
-0.683	0.395	5.808\\
-0.755	0.373	5.929\\
-0.770	0.239	5.934\\
-0.698	0.179	6.070\\
-0.617	-0.027	6.100\\
-0.654	-0.096	6.042\\
-0.408	-0.174	6.099\\
-0.516	-0.321	6.119\\
-0.342	-0.422	6.167\\
-0.477	-0.670	6.228\\
-0.110	-0.505	6.244\\
-0.151	-0.573	6.251\\
-0.320	-0.865	6.441\\
-0.136	-0.690	6.552\\
-0.150	-0.676	6.628\\
-0.120	-0.928	6.798\\
0.103	-0.715	6.950\\
0.352	-0.720	7.057\\
0.505	-0.820	7.330\\
0.665	-0.749	7.456\\
0.717	-0.712	7.622\\
0.793	-0.761	7.901\\
0.897	-0.701	8.101\\
0.799	-0.629	8.377\\
0.948	-0.614	8.612\\
0.890	-0.512	8.846\\
0.777	-0.371	9.085\\
0.837	-0.326	9.374\\
0.874	-0.247	9.703\\
0.709	-0.096	10.010\\
0.766	-0.035	10.097\\
0.839	-0.045	10.369\\
0.739	0.084	10.703\\
0.695	0.109	10.870\\
0.964	0.102	11.200\\
0.694	0.105	11.473\\
0.501	0.205	11.721\\
0.435	0.225	11.952\\
0.517	0.155	12.227\\
0.385	0.130	12.490\\
0.324	0.157	12.603\\
0.392	0.096	12.700\\
0.506	0.117	12.729\\
0.397	0.089	12.870\\
0.495	0.012	12.688\\
0.406	0.081	12.643\\
0.497	0.105	12.373\\
0.436	0.107	12.156\\
0.559	0.191	11.957\\
0.539	0.210	11.772\\
0.545	0.251	11.476\\
0.677	0.309	11.085\\
0.766	0.303	10.700\\
0.635	0.354	10.448\\
0.861	0.431	9.918\\
0.838	0.394	9.594\\
0.683	0.443	9.216\\
0.841	0.471	8.887\\
0.890	0.423	8.556\\
0.599	0.440	8.282\\
0.857	0.370	7.963\\
0.778	0.352	7.676\\
0.553	0.311	7.410\\
0.787	0.227	7.182\\
0.537	0.188	6.942\\
0.487	0.104	6.809\\
0.493	0.062	6.733\\
0.342	-0.020	6.613\\
0.352	-0.064	6.663\\
0.269	-0.122	6.783\\
0.297	-0.170	6.768\\
0.156	-0.192	6.877\\
0.213	-0.254	7.024\\
0.107	-0.310	7.066\\
0.092	-0.375	7.223\\
0.024	-0.371	7.437\\
-0.013	-0.471	7.575\\
-0.324	-0.390	7.483\\
-0.276	-0.458	7.654\\
-0.599	-0.527	7.773\\
-0.670	-0.489	7.835\\
-0.577	-0.447	7.868\\
-0.734	-0.467	8.008\\
-0.802	-0.438	8.059\\
-0.754	-0.395	8.036\\
-0.705	-0.360	8.052\\
-0.772	-0.323	8.157\\
-0.787	-0.260	8.254\\
-0.696	-0.209	8.458\\
-0.786	-0.171	8.516\\
-0.755	-0.112	8.695\\
-0.670	-0.064	8.827\\
-0.643	0.036	8.908\\
-0.691	0.058	9.219\\
-0.676	0.147	9.453\\
-0.646	0.214	9.737\\
-0.736	0.243	10.041\\
-0.672	0.275	10.221\\
-0.642	0.314	10.373\\
-0.659	0.306	10.596\\
-0.606	0.246	10.841\\
-0.684	0.247	11.103\\
-0.541	0.209	11.180\\
-0.496	0.175	11.264\\
-0.563	0.133	11.460\\
-0.480	0.165	11.462\\
-0.464	0.105	11.484\\
-0.536	0.091	11.490\\
-0.549	0.091	11.412\\
-0.449	0.039	11.392\\
-0.577	-0.013	11.299\\
-0.601	-0.062	11.150\\
-0.482	-0.071	11.015\\
-0.440	-0.112	10.832\\
-0.501	-0.111	10.700\\
-0.353	-0.111	10.578\\
-0.374	-0.218	10.266\\
-0.407	-0.290	9.980\\
-0.341	-0.280	9.880\\
-0.337	-0.387	9.759\\
-0.438	-0.446	9.434\\
-0.394	-0.401	9.247\\
-0.277	-0.463	9.074\\
-0.508	-0.545	8.871\\
-0.427	-0.527	8.716\\
-0.358	-0.532	8.667\\
-0.504	-0.572	8.474\\
-0.542	-0.535	8.368\\
-0.404	-0.511	8.358\\
-0.604	-0.488	8.316\\
-0.632	-0.509	8.375\\
-0.462	-0.449	8.320\\
-0.612	-0.442	8.415\\
-0.572	-0.461	8.440\\
-0.544	-0.395	8.628\\
-0.578	-0.440	8.747\\
-0.626	-0.392	8.869\\
-0.631	-0.357	9.047\\
-0.631	-0.343	9.291\\
-0.674	-0.322	9.380\\
-0.629	-0.273	9.346\\
-0.837	-0.321	9.581\\
-0.656	-0.278	9.774\\
-0.685	-0.205	9.771\\
-0.843	-0.255	9.866\\
-0.625	-0.152	10.062\\
-0.874	-0.176	10.196\\
-0.898	-0.142	10.112\\
-0.810	-0.070	10.215\\
-0.844	0.015	10.248\\
-0.934	0.046	10.370\\
-0.688	0.205	10.195\\
-0.536	0.343	10.145\\
-0.737	0.345	10.146\\
-0.684	0.372	10.170\\
-0.608	0.439	10.154\\
-0.665	0.431	10.081\\
-0.739	0.420	10.074\\
-0.638	0.442	9.800\\
-0.644	0.423	9.700\\
-0.595	0.456	9.650\\
-0.517	0.382	9.374\\
-0.691	0.488	9.231\\
-0.364	0.428	9.035\\
-0.439	0.409	8.788\\
-0.522	0.514	8.502\\
-0.384	0.414	8.149\\
-0.394	0.455	8.001\\
-0.485	0.472	7.852\\
-0.365	0.434	7.559\\
-0.311	0.423	7.435\\
-0.205	0.478	7.202\\
-0.194	0.436	6.997\\
-0.186	0.449	6.720\\
-0.030	0.465	6.576\\
-0.161	0.376	6.439\\
-0.148	0.412	6.307\\
-0.052	0.370	6.152\\
-0.025	0.283	6.006\\
0.039	0.265	5.895\\
0.173	0.200	5.746\\
0.053	0.135	5.718\\
0.112	0.055	5.673\\
0.031	0.097	5.603\\
0.058	0.023	5.525\\
-0.035	0.032	5.559\\
-0.065	0.018	5.547\\
-0.298	0.016	5.480\\
-0.378	0.042	5.589\\
-0.547	0.060	5.663\\
-0.662	0.051	5.767\\
-0.640	0.104	5.927\\
-0.808	0.085	5.999\\
-0.746	0.122	6.236\\
-0.760	0.102	6.461\\
-0.761	0.113	6.637\\
-0.783	0.156	6.930\\
-0.795	0.149	7.288\\
-0.720	0.182	7.419\\
-0.769	0.155	7.638\\
-0.666	0.153	8.028\\
-0.578	0.047	8.258\\
-0.662	0.073	8.395\\
-0.500	0.025	8.779\\
-0.594	0.025	9.035\\
-0.578	0.036	9.232\\
-0.355	-0.019	9.399\\
-0.102	0.014	9.599\\
-0.367	0.039	9.857\\
-0.179	-0.058	10.108\\
-0.468	-0.059	10.278\\
-0.258	-0.030	10.638\\
0.008	0.026	10.941\\
-0.118	-0.017	11.168\\
-0.019	-0.015	11.202\\
-0.019	0.042	11.497\\
0.032	-0.054	11.733\\
-0.072	0.044	11.911\\
0.211	0.079	12.092\\
-0.126	-0.040	12.214\\
0.151	0.026	12.398\\
0.029	-0.067	12.508\\
0.260	0.017	12.741\\
-0.161	0.075	12.738\\
0.087	0.022	12.741\\
-0.465	-0.097	12.800\\
-0.188	0.030	12.981\\
-1.187	0.011	12.767\\
-0.301	-0.186	12.857\\
-0.601	-0.257	12.806\\
0.032	0.121	12.924\\
-0.675	0.073	12.920\\
-0.618	-0.060	12.967\\
-0.556	0.018	13.082\\
-0.569	-0.067	13.179\\
-1.039	-0.045	13.230\\
-1.057	-0.034	13.206\\
-0.904	-0.036	13.263\\
-0.851	0.024	13.220\\
-0.898	-0.019	13.467\\
-0.759	-0.064	13.583\\
-0.626	-0.014	13.710\\
-0.634	-0.067	13.757\\
-0.943	0.024	13.951\\
-0.885	0.025	13.881\\
-0.923	-0.033	13.886\\
-0.596	-0.111	13.978\\
-0.948	0.055	13.853\\
-0.676	-0.039	13.918\\
-0.742	-0.065	14.016\\
-0.623	-0.044	14.023\\
-0.439	0.039	14.030\\
-0.540	-0.055	14.121\\
-0.342	-0.011	14.047\\
-0.353	0.023	13.960\\
-0.202	0.075	13.975\\
-0.276	-0.060	13.924\\
-0.332	-0.024	13.906\\
-0.372	-0.064	13.979\\
-0.544	0.078	13.820\\
-0.485	-0.062	13.830\\
-0.419	0.011	13.923\\
-0.434	-0.020	13.992\\
-0.321	-0.040	13.991\\
-0.290	0.088	13.931\\
-0.516	-0.056	13.953\\
-0.540	-0.020	13.987\\
-0.772	-0.094	14.014\\
-0.685	-0.054	14.100\\
-0.598	-0.095	14.046\\
-0.798	0.022	13.956\\
-0.722	-0.017	14.074\\
-0.683	-0.122	14.074\\
-0.768	0.021	14.117\\
-0.716	-0.085	14.040\\
-0.863	-0.079	14.048\\
-0.739	-0.058	14.022\\
-0.977	-0.239	13.851\\
-1.187	-0.118	13.984\\
-0.868	-0.159	14.030\\
-1.101	-0.225	14.104\\
-1.214	-0.122	13.958\\
-0.972	-0.095	13.940\\
-1.045	-0.167	13.828\\
-0.860	-0.036	13.999\\
-0.733	-0.020	13.920\\
-0.987	0.012	13.964\\
-1.262	0.068	14.045\\
-0.572	0.020	14.040\\
-0.885	0.096	14.009\\
-0.622	-0.029	14.038\\
-0.721	0.110	13.918\\
-0.718	0.039	13.932\\
-0.748	0.022	13.993\\
-0.737	-0.010	13.988\\
-0.663	0.085	13.977\\
-0.818	0.018	14.033\\
-0.791	0.014	13.994\\
-0.586	-0.036	14.026\\
-0.805	-0.032	14.011\\
-0.589	0.014	14.016\\
-0.539	-0.069	13.981\\
-0.267	-0.025	14.093\\
-0.586	-0.051	13.972\\
-0.384	-0.058	13.860\\
-0.375	-0.076	13.950\\
-0.257	0.032	14.065\\
-0.309	-0.084	13.999\\
-0.482	0.036	14.117\\
-0.214	0.077	14.065\\
-0.389	-0.140	13.947\\
-0.149	0.017	13.993\\
-0.204	0.023	14.046\\
-0.050	-0.045	14.150\\
-0.092	-0.057	13.936\\
0.130	-0.035	13.974\\
0.005	-0.023	13.900\\
0.110	-0.062	14.087\\
0.199	0.027	14.070\\
0.220	-0.062	14.188\\
0.394	0.015	14.137\\
0.314	0.011	14.096\\
0.324	-0.049	14.174\\
0.336	-0.027	13.953\\
0.253	-0.011	14.098\\
0.090	-0.024	14.071\\
-0.069	-0.014	14.060\\
-0.103	-0.035	14.120\\
-0.302	-0.026	14.015\\
-0.279	0.043	14.025\\
-0.364	-0.011	13.921\\
-0.438	0.019	13.950\\
-0.346	-0.024	13.977\\
-0.411	-0.022	14.028\\
-0.261	0.058	14.070\\
-0.215	-0.023	13.899\\
-0.291	-0.013	13.910\\
-0.061	-0.034	13.833\\
0.018	-0.092	13.648\\
0.001	-0.014	13.618\\
0.036	-0.192	13.674\\
-0.026	-0.188	13.659\\
0.026	-0.365	13.632\\
-0.175	-0.615	13.566\\
-0.231	-0.621	13.757\\
-0.389	-0.718	13.665\\
-0.365	-0.691	13.765\\
-0.421	-0.758	13.771\\
-0.499	-0.736	13.846\\
-0.449	-0.710	13.987\\
-0.466	-0.767	14.067\\
-0.510	-0.750	14.048\\
-0.524	-0.744	14.010\\
-0.507	-0.717	13.868\\
-0.482	-0.756	13.977\\
-0.663	-0.721	14.076\\
-0.629	-0.792	14.228\\
-0.484	-0.696	14.094\\
-0.855	-0.735	14.170\\
-0.603	-0.737	14.161\\
-0.562	-0.679	14.183\\
-0.875	-0.783	14.228\\
-0.857	-0.808	14.333\\
-0.575	-0.521	14.266\\
-0.789	-0.563	14.202\\
-0.958	-0.599	14.210\\
-0.603	-0.352	14.204\\
-0.598	-0.357	14.287\\
-0.753	-0.344	14.277\\
-0.704	-0.163	14.127\\
-0.613	-0.152	14.179\\
-0.851	-0.194	14.214\\
-0.613	0.020	14.211\\
-0.799	-0.026	14.267\\
-0.879	0.103	14.190\\
-0.688	0.126	14.228\\
-0.829	0.197	14.308\\
-0.758	0.286	14.261\\
-0.686	0.310	14.224\\
-0.565	0.336	14.286\\
-0.400	0.439	14.278\\
-0.320	0.523	14.250\\
-0.394	0.387	14.280\\
-0.304	0.486	14.155\\
-0.418	0.495	14.229\\
-0.343	0.325	14.216\\
-0.344	0.354	14.264\\
-0.252	0.234	14.255\\
-0.460	0.386	14.194\\
-0.352	0.223	14.245\\
-0.252	0.164	14.241\\
-0.367	0.077	14.309\\
-0.481	0.103	14.330\\
-0.369	-0.018	14.176\\
-0.323	-0.042	14.187\\
-0.818	-0.236	14.154\\
-0.456	-0.011	14.184\\
-0.562	-0.154	14.160\\
-0.952	-0.160	14.249\\
-0.776	0.044	14.164\\
-0.583	-0.072	14.154\\
-0.630	-0.089	14.100\\
-0.871	-0.051	14.258\\
-0.761	-0.019	14.176\\
-0.588	0.019	14.203\\
-0.683	0.028	14.290\\
-0.695	0.058	14.240\\
-0.521	0.207	14.338\\
-0.674	0.173	14.303\\
-0.719	0.205	14.345\\
-0.583	0.270	14.277\\
-0.537	0.215	14.183\\
-0.688	0.252	14.028\\
-0.481	0.278	13.824\\
-0.487	0.214	13.392\\
-0.682	0.173	13.085\\
-0.532	0.221	12.746\\
-0.470	0.116	12.329\\
-0.671	0.103	11.830\\
-0.570	0.063	11.529\\
-0.615	-0.023	11.096\\
-0.536	-0.052	10.825\\
-0.583	-0.113	10.480\\
-0.467	-0.130	10.176\\
-0.628	-0.215	9.851\\
-0.451	-0.204	9.546\\
-0.420	-0.258	9.172\\
-0.504	-0.341	8.662\\
-0.269	-0.258	8.376\\
-0.309	-0.335	8.049\\
-0.511	-0.343	7.757\\
-0.284	-0.309	7.483\\
-0.408	-0.383	7.205\\
-0.511	-0.403	6.928\\
-0.307	-0.296	6.699\\
-0.466	-0.352	6.368\\
-0.366	-0.300	6.400\\
-0.373	-0.235	6.237\\
-0.509	-0.266	5.986\\
-0.430	-0.152	6.002\\
-0.453	-0.075	5.992\\
-0.683	-0.122	5.971\\
-0.656	-0.031	6.054\\
-0.567	0.033	6.098\\
-0.843	0.099	6.174\\
-0.638	0.191	6.283\\
-0.795	0.212	6.417\\
-0.979	0.237	6.640\\
-0.819	0.350	6.817\\
-0.876	0.350	6.943\\
-0.887	0.363	7.125\\
-0.915	0.450	7.485\\
-0.797	0.372	7.730\\
-0.788	0.399	8.024\\
-0.730	0.447	8.297\\
-0.681	0.305	8.467\\
-0.660	0.363	8.613\\
-0.571	0.264	8.933\\
-0.565	0.110	9.101\\
-0.421	0.144	9.284\\
-0.295	0.019	9.518\\
-0.199	-0.046	9.610\\
-0.134	-0.100	9.628\\
-0.147	-0.249	9.644\\
-0.023	-0.281	9.741\\
0.099	-0.384	9.820\\
0.040	-0.540	9.685\\
0.274	-0.508	9.581\\
0.179	-0.543	9.630\\
0.368	-0.624	9.627\\
0.356	-0.588	9.546\\
0.402	-0.655	9.564\\
0.621	-0.705	9.605\\
0.469	-0.584	9.609\\
0.497	-0.680	9.627\\
0.655	-0.636	9.583\\
0.469	-0.519	9.793\\
0.534	-0.579	9.770\\
0.655	-0.537	9.763\\
0.485	-0.411	9.893\\
0.500	-0.495	9.973\\
0.595	-0.395	10.073\\
0.499	-0.335	10.201\\
0.553	-0.347	10.409\\
0.524	-0.299	10.511\\
0.446	-0.285	10.686\\
0.491	-0.265	10.804\\
0.548	-0.259	10.963\\
0.405	-0.243	11.060\\
0.485	-0.239	11.215\\
0.525	-0.209	11.287\\
0.486	-0.213	11.309\\
0.465	-0.207	11.412\\
0.386	-0.186	11.502\\
0.553	-0.082	11.434\\
0.578	-0.046	11.495\\
0.566	0.017	11.434\\
0.596	-0.076	11.324\\
0.638	-0.071	11.247\\
0.584	-0.041	11.206\\
0.632	-0.108	11.133\\
0.633	-0.064	10.918\\
0.681	-0.043	10.813\\
0.683	-0.014	10.678\\
0.716	0.044	10.494\\
0.721	0.073	10.234\\
0.729	0.117	10.124\\
0.787	0.117	10.086\\
0.897	0.146	9.820\\
0.784	0.164	9.735\\
0.834	0.200	9.594\\
0.761	0.232	9.508\\
0.813	0.278	9.415\\
0.822	0.332	9.429\\
0.717	0.386	9.315\\
0.691	0.396	9.258\\
0.831	0.418	9.210\\
0.663	0.449	9.234\\
0.644	0.444	9.374\\
0.713	0.456	9.568\\
0.651	0.477	9.563\\
0.519	0.468	9.732\\
0.528	0.452	10.009\\
0.338	0.548	10.230\\
0.224	0.430	10.446\\
0.073	0.552	10.776\\
0.019	0.486	10.954\\
-0.102	0.457	11.083\\
-0.370	0.498	11.322\\
-0.511	0.457	11.449\\
-0.543	0.488	11.678\\
-0.727	0.415	11.869\\
-0.756	0.414	11.947\\
-0.732	0.339	11.971\\
-0.812	0.241	12.067\\
-0.669	0.168	12.022\\
-0.694	-0.040	11.968\\
-0.568	-0.086	12.048\\
-0.615	-0.196	11.897\\
-0.449	-0.319	11.770\\
-0.405	-0.479	11.623\\
-0.457	-0.695	11.430\\
-0.180	-0.550	11.120\\
-0.198	-0.693	10.790\\
-0.382	-0.908	10.550\\
-0.275	-0.720	10.296\\
-0.122	-0.698	9.871\\
-0.097	-0.895	9.629\\
0.078	-0.727	9.285\\
0.388	-0.741	8.899\\
0.527	-0.806	8.783\\
0.559	-0.754	8.616\\
0.665	-0.733	8.287\\
0.738	-0.715	8.009\\
0.854	-0.723	7.730\\
0.831	-0.653	7.618\\
0.857	-0.611	7.334\\
0.931	-0.515	7.158\\
0.782	-0.419	7.145\\
0.739	-0.331	7.037\\
0.819	-0.249	6.847\\
0.697	-0.177	6.803\\
0.737	-0.088	6.655\\
0.737	-0.048	6.519\\
0.846	-0.040	6.360\\
0.592	0.125	6.286\\
0.785	0.116	6.193\\
0.717	0.121	6.126\\
0.549	0.135	6.076\\
0.427	0.239	6.042\\
0.413	0.264	6.040\\
0.387	0.175	6.036\\
0.333	0.207	6.084\\
0.263	0.184	6.109\\
0.422	0.044	6.154\\
0.406	0.049	6.187\\
0.356	0.056	6.070\\
0.477	-0.061	6.130\\
0.378	-0.027	6.135\\
0.444	0.039	6.229\\
0.429	0.069	6.239\\
0.552	0.198	6.231\\
0.446	0.201	6.390\\
0.554	0.214	6.629\\
0.626	0.291	6.709\\
0.679	0.313	6.778\\
0.637	0.319	6.911\\
0.756	0.436	7.071\\
0.940	0.415	7.264\\
0.676	0.433	7.498\\
0.787	0.491	7.802\\
0.908	0.424	8.029\\
0.646	0.405	8.102\\
0.736	0.523	8.439\\
0.833	0.379	8.701\\
0.574	0.368	9.093\\
0.662	0.326	9.217\\
0.630	0.222	9.495\\
0.500	0.205	9.809\\
0.452	0.079	10.035\\
0.486	0.065	10.154\\
0.329	0.028	10.537\\
0.280	-0.051	10.821\\
0.271	-0.104	11.145\\
0.226	-0.130	11.363\\
0.118	-0.208	11.510\\
0.127	-0.258	11.806\\
-0.031	-0.305	12.010\\
0.079	-0.336	12.246\\
-0.028	-0.352	12.510\\
-0.107	-0.460	12.563\\
-0.325	-0.369	12.677\\
-0.330	-0.467	12.697\\
-0.568	-0.501	12.716\\
-0.653	-0.426	12.692\\
-0.618	-0.435	12.644\\
-0.803	-0.464	12.524\\
-0.767	-0.401	12.283\\
-0.685	-0.385	11.934\\
-0.793	-0.331	11.635\\
-0.823	-0.301	11.231\\
-0.709	-0.245	10.866\\
-0.723	-0.170	10.531\\
-0.824	-0.150	10.285\\
-0.642	-0.107	9.902\\
-0.625	-0.026	9.466\\
-0.678	0.063	9.069\\
-0.645	0.090	8.592\\
-0.683	0.183	8.264\\
-0.605	0.237	7.972\\
-0.682	0.226	7.630\\
-0.667	0.302	7.324\\
-0.651	0.302	7.061\\
-0.610	0.250	6.888\\
-0.638	0.272	6.662\\
-0.618	0.199	6.586\\
-0.454	0.176	6.529\\
-0.531	0.143	6.423\\
-0.586	0.082	6.446\\
-0.429	0.130	6.410\\
-0.581	0.075	6.482\\
-0.554	0.056	6.564\\
-0.456	0.056	6.693\\
-0.634	0.012	6.675\\
-0.484	-0.011	6.789\\
-0.647	-0.064	6.951\\
-0.489	-0.064	7.088\\
-0.458	-0.107	7.244\\
-0.530	-0.116	7.409\\
-0.288	-0.111	7.539\\
-0.399	-0.237	7.579\\
-0.411	-0.284	7.735\\
-0.348	-0.274	7.779\\
-0.342	-0.368	7.753\\
-0.429	-0.440	7.715\\
-0.399	-0.408	7.722\\
-0.260	-0.463	7.767\\
-0.530	-0.549	7.818\\
-0.434	-0.545	7.877\\
-0.371	-0.527	8.057\\
-0.537	-0.586	8.167\\
-0.521	-0.542	8.296\\
-0.420	-0.555	8.510\\
-0.615	-0.538	8.697\\
-0.588	-0.538	8.901\\
-0.464	-0.465	9.038\\
-0.644	-0.470	9.402\\
-0.569	-0.460	9.663\\
-0.514	-0.396	9.907\\
-0.569	-0.425	10.253\\
-0.647	-0.381	10.321\\
-0.668	-0.323	10.553\\
-0.667	-0.341	10.870\\
-0.667	-0.311	10.993\\
-0.626	-0.282	11.012\\
-0.841	-0.302	11.188\\
-0.658	-0.281	11.227\\
-0.621	-0.182	11.227\\
-0.852	-0.215	11.281\\
-0.631	-0.125	11.389\\
-0.862	-0.155	11.392\\
-0.917	-0.155	11.252\\
-0.804	-0.067	11.145\\
-0.881	-0.029	11.010\\
-0.831	0.085	10.902\\
-0.893	0.092	10.855\\
-0.507	0.297	10.604\\
-0.561	0.343	10.274\\
-0.767	0.352	10.184\\
-0.700	0.397	10.057\\
-0.599	0.467	9.788\\
-0.735	0.383	9.571\\
-0.680	0.450	9.364\\
-0.657	0.428	9.131\\
-0.656	0.429	8.933\\
-0.537	0.446	8.835\\
-0.626	0.453	8.700\\
-0.444	0.467	8.677\\
-0.392	0.306	8.591\\
-0.482	0.594	8.508\\
-0.538	0.433	8.354\\
-0.354	0.424	8.430\\
-0.491	0.511	8.482\\
-0.488	0.420	8.535\\
-0.371	0.413	8.587\\
-0.348	0.520	8.649\\
-0.345	0.397	8.873\\
-0.330	0.427	8.866\\
-0.100	0.455	9.116\\
-0.086	0.358	9.294\\
-0.016	0.406	9.420\\
0.087	0.351	9.639\\
0.194	0.257	9.711\\
0.066	0.245	9.852\\
0.246	0.205	9.908\\
0.155	0.144	10.015\\
0.176	0.029	10.193\\
0.062	0.106	9.989\\
0.142	0.054	10.030\\
0.042	-0.015	10.176\\
-0.046	0.025	10.224\\
-0.241	0.026	10.079\\
-0.296	0.044	10.231\\
-0.516	0.080	10.141\\
-0.539	0.026	10.193\\
-0.750	0.115	10.181\\
-0.658	0.134	10.021\\
-0.817	0.165	10.062\\
-0.658	0.170	10.007\\
-0.773	0.147	9.813\\
-0.738	0.255	9.780\\
-0.775	0.146	9.547\\
-0.735	0.193	9.401\\
-0.760	0.141	9.299\\
-0.559	0.226	9.048\\
-0.544	0.072	8.827\\
-0.556	0.091	8.678\\
-0.689	0.079	8.374\\
-0.511	0.043	8.216\\
-0.740	0.023	7.855\\
-0.632	0.045	7.590\\
-0.464	-0.038	7.388\\
-0.523	-0.014	7.152\\
-0.184	-0.037	6.914\\
-0.397	-0.023	6.689\\
-0.231	-0.046	6.508\\
-0.368	-0.058	6.364\\
-0.201	0.011	6.250\\
-0.048	0.025	6.164\\
-0.079	-0.058	6.013\\
-0.059	0.044	5.843\\
-0.014	-0.071	5.852\\
0.045	-0.047	5.708\\
0.235	0.062	5.578\\
0.019	-0.075	5.619\\
0.186	-0.030	5.590\\
0.056	-0.071	5.576\\
0.310	-0.061	5.641\\
-0.061	0.049	5.605\\
0.245	0.117	5.627\\
-0.251	-0.063	5.630\\
-0.323	-0.015	5.802\\
-0.929	0.100	5.873\\
-0.375	-0.054	5.944\\
-0.593	-0.270	6.193\\
-0.535	-0.046	6.475\\
-0.196	0.113	6.655\\
-1.067	0.038	6.918\\
-0.578	-0.105	7.169\\
-0.897	0.037	7.435\\
-0.716	-0.038	7.611\\
-0.985	-0.046	7.941\\
-0.788	-0.045	8.103\\
-1.092	-0.043	8.470\\
-0.749	0.081	8.606\\
-0.943	-0.106	8.882\\
-0.751	0.070	9.137\\
-0.972	-0.087	9.467\\
-1.019	-0.050	9.639\\
-0.685	-0.099	9.901\\
-0.824	-0.016	10.228\\
-1.073	-0.015	10.440\\
-0.946	-0.088	10.707\\
-0.767	-0.024	10.949\\
-0.650	-0.016	11.060\\
-0.623	-0.046	11.286\\
-0.664	0.052	11.509\\
-0.626	-0.029	11.693\\
-0.504	-0.017	11.919\\
-0.287	-0.014	12.068\\
-0.347	0.033	12.250\\
-0.276	-0.013	12.403\\
-0.290	-0.040	12.540\\
-0.391	-0.080	12.567\\
-0.456	-0.027	12.685\\
-0.474	-0.031	12.691\\
-0.455	-0.052	12.710\\
-0.312	0.052	12.619\\
-0.259	-0.059	12.625\\
-0.287	-0.030	12.728\\
-0.267	0.043	12.862\\
-0.345	-0.056	12.739\\
-0.457	0.041	12.639\\
-0.552	0.048	12.881\\
-0.609	-0.076	12.932\\
-0.567	-0.049	12.951\\
-0.733	-0.030	13.029\\
-0.777	-0.080	13.313\\
-0.607	-0.052	13.245\\
-0.888	-0.051	13.286\\
-0.660	-0.051	13.291\\
-0.609	-0.119	13.578\\
-0.931	-0.072	13.662\\
-0.634	-0.116	13.696\\
-1.009	-0.263	13.760\\
-0.981	-0.188	13.852\\
-1.002	-0.149	13.794\\
-0.941	-0.257	13.956\\
-1.287	-0.177	13.938\\
-0.937	-0.132	14.039\\
-1.103	-0.161	14.054\\
-0.829	-0.091	14.002\\
-1.043	-0.042	13.931\\
-0.759	-0.021	14.046\\
-0.720	-0.024	14.143\\
-1.076	0.103	13.969\\
-0.792	0.058	13.851\\
-0.868	0.088	13.937\\
-0.733	0.014	14.041\\
-0.734	0.108	13.984\\
-0.656	0.098	13.963\\
-0.920	0.065	14.043\\
-0.656	0.037	14.049\\
-0.601	0.030	14.030\\
-0.727	0.013	14.028\\
-0.736	-0.042	14.055\\
-0.729	-0.030	14.176\\
-0.743	-0.057	14.060\\
-0.691	-0.029	13.950\\
-0.530	-0.061	13.930\\
-0.310	-0.032	13.992\\
-0.446	-0.077	13.889\\
-0.469	-0.041	13.910\\
-0.281	-0.095	14.031\\
-0.491	-0.072	14.030\\
-0.233	0.065	14.086\\
-0.416	-0.049	14.058\\
-0.464	-0.053	13.932\\
-0.237	0.076	13.945\\
-0.319	-0.075	13.878\\
-0.335	-0.098	13.991\\
-0.227	0.062	14.058\\
-0.171	-0.039	14.021\\
-0.009	-0.043	13.920\\
0.088	-0.054	14.010\\
-0.048	-0.032	13.865\\
0.038	-0.016	13.964\\
-0.028	-0.011	13.922\\
0.569	-0.060	13.990\\
0.439	-0.019	13.966\\
0.278	-0.054	14.126\\
0.361	0.020	14.086\\
0.317	0.039	14.079\\
0.199	-0.066	14.092\\
0.110	0.048	13.975\\
0.076	-0.043	13.902\\
-0.099	-0.019	14.127\\
-0.182	0.020	14.070\\
-0.345	-0.035	14.002\\
-0.636	0.010	14.042\\
-0.574	0.011	13.983\\
-0.403	-0.038	13.991\\
0.205	-0.049	14.121\\
0.269	-0.016	14.044\\
0.141	-0.145	14.045\\
0.155	-0.200	13.913\\
-0.037	-0.246	14.071\\
-0.037	-0.459	14.130\\
-0.208	-0.519	14.177\\
-0.272	-0.584	14.184\\
-0.350	-0.647	14.250\\
-0.468	-0.752	14.170\\
-0.372	-0.656	14.049\\
-0.418	-0.750	13.975\\
-0.555	-0.797	14.140\\
-0.456	-0.699	14.047\\
-0.437	-0.822	14.079\\
-0.588	-0.716	14.217\\
-0.481	-0.709	14.136\\
-0.596	-0.821	14.078\\
-0.683	-0.723	14.035\\
-0.555	-0.711	14.129\\
-0.741	-0.826	14.080\\
-0.548	-0.723	14.251\\
-0.790	-0.773	14.188\\
-0.823	-0.856	14.294\\
-0.652	-0.582	14.220\\
-0.806	-0.620	14.200\\
-0.893	-0.718	14.181\\
-0.729	-0.479	14.159\\
-0.620	-0.325	14.155\\
-0.743	-0.459	14.227\\
-0.716	-0.303	14.151\\
-0.627	-0.205	13.998\\
-0.743	-0.197	13.940\\
-0.691	-0.108	13.932\\
-0.578	-0.014	13.907\\
-0.721	0.054	13.897\\
-0.724	0.151	13.793\\
-0.918	0.127	13.746\\
-0.821	0.218	13.559\\
-0.743	0.313	13.533\\
-0.995	0.290	13.481\\
-0.674	0.401	13.514\\
-0.809	0.358	13.436\\
-0.600	0.480	13.406\\
-0.710	0.444	13.512\\
-0.456	0.362	13.642\\
-0.363	0.525	13.600\\
-0.338	0.385	13.746\\
-0.384	0.278	13.687\\
-0.250	0.323	13.705\\
-0.482	0.235	13.876\\
-0.300	0.186	13.920\\
-0.367	0.098	13.909\\
-0.361	0.100	14.046\\
-0.591	0.022	14.040\\
-0.444	0.156	14.196\\
-0.280	0.037	14.102\\
-0.815	-0.093	14.239\\
-0.677	0.100	14.052\\
-0.583	0.038	14.112\\
-0.828	-0.094	14.040\\
-0.877	-0.040	14.296\\
-0.712	-0.100	14.243\\
-0.572	-0.150	14.196\\
-0.885	-0.124	14.237\\
-0.699	-0.053	14.134\\
-0.553	-0.029	14.117\\
-0.685	-0.088	14.182\\
-0.920	-0.041	14.131\\
-0.537	0.083	14.141\\
-0.651	0.085	14.116\\
-0.791	0.143	14.100\\
-0.534	0.194	14.164\\
-0.639	0.119	14.171\\
-0.706	0.189	14.056\\
-0.514	0.213	14.091\\
-0.612	0.144	14.114\\
-0.696	0.156	14.190\\
-0.628	0.153	14.170\\
-0.669	0.124	14.232\\
-0.612	0.135	14.048\\
-0.712	0.062	14.092\\
-0.737	0.016	14.194\\
-0.571	-0.086	14.076\\
-0.601	-0.083	14.150\\
-0.536	-0.137	14.162\\
-0.437	-0.161	14.068\\
-0.538	-0.196	14.126\\
-0.366	-0.214	13.995\\
-0.296	-0.238	14.158\\
-0.387	-0.310	14.111\\
-0.240	-0.241	14.143\\
-0.284	-0.286	14.119\\
-0.384	-0.307	14.073\\
-0.280	-0.265	14.142\\
-0.389	-0.332	14.174\\
-0.442	-0.368	14.066\\
-0.320	-0.264	14.107\\
-0.410	-0.322	14.050\\
-0.423	-0.271	14.182\\
-0.363	-0.162	14.141\\
-0.412	-0.189	14.100\\
-0.550	-0.148	14.102\\
-0.503	-0.046	14.049\\
-0.612	-0.091	14.104\\
-0.677	-0.059	14.095\\
-0.675	0.043	14.022\\
-0.831	0.023	14.021\\
-0.871	0.101	14.076\\
-0.788	0.191	14.123\\
-0.883	0.126	14.173\\
-0.964	0.271	13.943\\
-0.772	0.343	13.882\\
-0.809	0.308	13.694\\
-0.948	0.399	13.488\\
-0.678	0.424	13.246\\
-0.693	0.347	12.890\\
-0.721	0.400	12.461\\
-0.635	0.360	12.139\\
-0.577	0.259	11.600\\
-0.521	0.252	11.273\\
-0.479	0.103	10.971\\
-0.404	0.022	10.579\\
-0.263	0.050	10.320\\
-0.269	-0.127	9.883\\
-0.161	-0.147	9.623\\
-0.103	-0.196	9.208\\
0.026	-0.300	8.741\\
-0.084	-0.318	8.402\\
0.139	-0.422	8.032\\
0.101	-0.428	7.719\\
0.141	-0.436	7.346\\
0.293	-0.469	7.143\\
0.179	-0.497	6.840\\
0.478	-0.544	6.747\\
0.553	-0.559	6.530\\
0.448	-0.566	6.431\\
0.556	-0.596	6.180\\
0.508	-0.530	6.163\\
0.518	-0.581	6.100\\
0.595	-0.521	6.046\\
0.523	-0.456	6.092\\
0.486	-0.485	6.143\\
0.691	-0.457	6.166\\
0.454	-0.348	6.365\\
0.532	-0.368	6.392\\
0.591	-0.320	6.479\\
0.493	-0.280	6.726\\
0.506	-0.245	6.917\\
0.532	-0.270	7.176\\
0.470	-0.235	7.583\\
0.450	-0.206	7.884\\
0.533	-0.226	8.161\\
0.397	-0.196	8.343\\
0.511	-0.194	8.675\\
0.521	-0.214	8.803\\
0.463	-0.163	9.057\\
0.468	-0.178	9.228\\
0.422	-0.155	9.382\\
0.652	-0.080	9.522\\
0.599	-0.121	9.578\\
0.576	-0.111	9.762\\
0.601	-0.047	9.759\\
0.684	-0.102	9.805\\
0.672	-0.120	9.867\\
0.633	-0.034	10.021\\
0.712	-0.075	9.981\\
0.687	-0.071	10.025\\
0.708	0.039	10.108\\
0.768	0.033	10.144\\
0.782	0.034	9.999\\
0.757	0.099	10.059\\
0.774	0.114	10.083\\
0.845	0.128	9.881\\
0.856	0.178	9.877\\
0.829	0.161	9.951\\
0.842	0.203	9.986\\
0.757	0.263	10.009\\
0.815	0.297	9.973\\
0.742	0.315	10.183\\
0.611	0.421	10.197\\
0.715	0.418	10.266\\
0.811	0.419	10.417\\
0.579	0.441	10.553\\
0.653	0.425	10.644\\
0.685	0.437	10.766\\
0.480	0.487	10.875\\
0.386	0.420	10.950\\
0.449	0.500	11.038\\
0.094	0.457	11.158\\
0.166	0.466	11.254\\
-0.011	0.497	11.292\\
-0.200	0.454	11.217\\
-0.360	0.480	11.230\\
-0.484	0.448	11.188\\
-0.601	0.407	11.236\\
-0.738	0.401	11.111\\
-0.817	0.394	11.066\\
-0.726	0.405	10.997\\
-0.835	0.270	10.921\\
-0.714	0.186	10.767\\
-0.696	0.036	10.732\\
-0.552	-0.070	10.620\\
-0.438	-0.233	10.544\\
-0.391	-0.248	10.384\\
-0.360	-0.432	10.247\\
-0.290	-0.623	10.000\\
-0.100	-0.560	9.816\\
-0.030	-0.576	9.676\\
-0.076	-0.787	9.612\\
-0.102	-0.723	9.490\\
-0.094	-0.756	9.558\\
0.144	-0.756	9.382\\
0.086	-0.878	9.371\\
0.444	-0.671	9.383\\
0.464	-0.752	9.396\\
0.661	-0.830	9.435\\
0.711	-0.719	9.429\\
0.648	-0.675	9.537\\
0.827	-0.665	9.635\\
0.738	-0.568	9.695\\
0.676	-0.474	9.931\\
0.752	-0.443	10.073\\
0.764	-0.350	10.313\\
0.605	-0.246	10.544\\
0.609	-0.200	10.653\\
0.711	-0.135	10.945\\
0.529	-0.038	11.139\\
0.625	-0.020	11.264\\
0.588	0.039	11.459\\
0.619	0.071	11.646\\
0.553	0.059	11.688\\
0.677	0.085	11.821\\
0.479	0.104	11.885\\
0.569	0.039	11.823\\
0.503	0.161	11.734\\
0.427	0.110	11.687\\
0.541	0.062	11.588\\
0.467	0.104	11.410\\
0.577	-0.011	11.290\\
0.543	-0.015	11.048\\
0.538	0.022	10.807\\
0.627	0.036	10.562\\
0.561	0.136	10.470\\
0.655	0.195	10.127\\
0.610	0.224	9.924\\
0.637	0.295	9.645\\
0.716	0.302	9.293\\
0.652	0.353	9.059\\
0.648	0.448	8.851\\
0.863	0.427	8.636\\
0.658	0.425	8.274\\
0.687	0.491	8.096\\
0.885	0.422	7.859\\
0.735	0.420	7.585\\
0.655	0.497	7.524\\
0.871	0.420	7.400\\
0.650	0.444	7.265\\
0.650	0.412	7.085\\
0.748	0.336	6.977\\
0.515	0.309	6.906\\
0.614	0.198	6.795\\
0.569	0.124	6.714\\
0.288	0.104	6.657\\
0.451	-0.010	6.626\\
0.298	-0.028	6.543\\
0.263	-0.148	6.323\\
0.256	-0.158	6.310\\
0.137	-0.188	6.322\\
0.141	-0.261	6.190\\
0.045	-0.222	6.194\\
0.137	-0.340	6.166\\
-0.102	-0.366	6.094\\
-0.106	-0.451	6.188\\
-0.272	-0.389	6.208\\
-0.336	-0.488	6.203\\
-0.577	-0.558	6.231\\
-0.716	-0.481	6.202\\
-0.643	-0.489	6.241\\
-0.792	-0.525	6.345\\
-0.755	-0.406	6.402\\
-0.692	-0.428	6.400\\
-0.765	-0.386	6.482\\
-0.763	-0.285	6.713\\
-0.698	-0.263	6.861\\
-0.808	-0.231	6.992\\
-0.730	-0.119	7.173\\
-0.624	-0.097	7.378\\
-0.711	-0.040	7.413\\
-0.692	0.029	7.632\\
-0.599	0.106	7.863\\
-0.735	0.179	8.149\\
-0.671	0.216	8.430\\
-0.637	0.278	8.617\\
-0.757	0.302	8.869\\
-0.701	0.295	9.127\\
-0.584	0.299	9.241\\
-0.587	0.258	9.695\\
-0.713	0.185	9.900\\
-0.433	0.198	10.023\\
-0.518	0.167	10.344\\
-0.672	0.110	10.637\\
-0.424	0.177	10.880\\
-0.562	0.098	11.037\\
-0.636	0.081	11.224\\
-0.441	0.081	11.363\\
-0.609	0.020	11.551\\
-0.568	-0.028	11.913\\
-0.532	-0.049	12.166\\
-0.558	-0.074	12.367\\
-0.489	-0.158	12.586\\
-0.459	-0.111	12.744\\
-0.383	-0.145	12.617\\
-0.340	-0.223	12.633\\
-0.421	-0.297	12.337\\
-0.332	-0.329	12.326\\
-0.296	-0.395	12.143\\
-0.413	-0.471	11.931\\
-0.362	-0.463	11.638\\
-0.210	-0.490	11.291\\
-0.434	-0.553	10.924\\
-0.451	-0.527	10.646\\
-0.333	-0.567	10.304\\
-0.437	-0.518	9.909\\
-0.563	-0.545	9.424\\
-0.439	-0.520	9.125\\
-0.489	-0.508	8.759\\
-0.654	-0.512	8.409\\
-0.523	-0.478	8.128\\
-0.483	-0.415	7.761\\
-0.590	-0.441	7.511\\
-0.611	-0.402	7.265\\
-0.458	-0.371	7.115\\
-0.664	-0.431	6.970\\
-0.548	-0.331	6.770\\
-0.521	-0.335	6.732\\
-0.809	-0.370	6.654\\
-0.557	-0.277	6.675\\
-0.708	-0.290	6.682\\
-0.805	-0.338	6.692\\
-0.578	-0.208	6.747\\
-0.772	-0.206	6.835\\
-0.829	-0.199	6.950\\
-0.646	-0.072	6.921\\
-0.977	-0.113	7.019\\
-0.856	-0.042	7.059\\
-0.922	0.014	7.233\\
-0.909	0.084	7.372\\
-0.926	0.091	7.288\\
-0.511	0.305	7.398\\
-0.591	0.368	7.446\\
-0.802	0.340	7.473\\
-0.719	0.394	7.494\\
-0.655	0.468	7.516\\
-0.759	0.391	7.563\\
-0.710	0.418	7.662\\
-0.644	0.469	7.731\\
-0.685	0.432	7.910\\
-0.585	0.404	7.999\\
-0.578	0.523	8.328\\
-0.510	0.399	8.606\\
-0.438	0.388	8.805\\
-0.599	0.543	9.041\\
-0.462	0.423	9.286\\
-0.388	0.489	9.578\\
-0.518	0.453	9.740\\
-0.487	0.447	10.005\\
-0.302	0.477	10.236\\
-0.237	0.431	10.466\\
-0.320	0.491	10.825\\
-0.109	0.450	11.086\\
-0.079	0.458	11.207\\
-0.101	0.402	11.283\\
-0.033	0.358	11.498\\
0.038	0.340	11.475\\
0.143	0.195	11.559\\
0.120	0.197	11.548\\
0.151	0.125	11.460\\
0.081	0.047	11.537\\
0.139	0.018	11.579\\
0.027	0.047	11.397\\
0.128	-0.056	11.249\\
-0.023	-0.040	11.063\\
-0.084	-0.078	11.068\\
-0.223	-0.042	10.888\\
-0.330	0.033	10.703\\
-0.636	0.082	10.611\\
-0.512	0.130	10.374\\
-0.742	0.153	10.085\\
-0.735	0.167	9.840\\
-0.688	0.253	9.644\\
-0.751	0.212	9.444\\
-0.803	0.231	9.157\\
-0.736	0.173	9.000\\
-0.737	0.210	8.771\\
-0.862	0.211	8.715\\
-0.586	0.127	8.599\\
-0.687	0.117	8.552\\
-0.648	0.100	8.484\\
-0.640	0.126	8.428\\
-0.723	0.036	8.501\\
-0.385	0.050	8.419\\
-0.575	0.047	8.447\\
-0.302	-0.051	8.545\\
-0.209	0.084	8.582\\
-0.419	-0.042	8.712\\
-0.259	-0.061	8.993\\
-0.205	0.019	9.086\\
-0.118	0.011	9.214\\
-0.136	-0.074	9.409\\
-0.062	0.029	9.622\\
-0.083	-0.091	9.648\\
-0.042	0.036	9.796\\
-0.008	-0.041	9.862\\
-0.044	0.011	9.964\\
0.053	0.094	10.137\\
-0.106	-0.050	10.222\\
0.116	-0.016	10.233\\
-0.105	-0.073	10.333\\
0.159	-0.099	10.316\\
-0.113	0.056	10.372\\
0.091	0.040	10.438\\
-0.397	-0.053	10.310\\
0.130	0.083	10.258\\
-1.127	0.062	10.253\\
-0.025	-0.046	10.235\\
-0.632	-0.264	10.183\\
-0.368	0.017	10.133\\
-0.332	0.068	9.914\\
-0.793	-0.073	9.650\\
-0.596	-0.082	9.465\\
-0.738	0.046	9.237\\
-0.933	-0.053	9.114\\
-0.737	0.012	8.853\\
-0.978	-0.084	8.679\\
-0.908	-0.048	8.352\\
-0.913	-0.017	8.126\\
-1.058	0.024	7.841\\
-0.913	-0.028	7.709\\
-0.723	0.061	7.491\\
-0.692	-0.048	7.215\\
-1.012	0.074	7.104\\
-0.775	0.048	6.861\\
-0.900	-0.113	6.678\\
-0.707	-0.081	6.512\\
-0.665	-0.015	6.363\\
-0.730	-0.058	6.224\\
-0.821	-0.060	6.114\\
-0.519	-0.055	5.960\\
-0.747	-0.071	5.908\\
-0.484	0.015	5.744\\
-0.513	0.020	5.691\\
-0.456	-0.037	5.631\\
-0.357	0.014	5.594\\
-0.329	0.023	5.520\\
-0.340	-0.076	5.511\\
-0.400	-0.025	5.559\\
-0.451	0.051	5.581\\
-0.391	-0.055	5.746\\
-0.401	0.013	5.804\\
-0.251	0.024	5.869\\
-0.215	-0.068	5.977\\
-0.405	0.022	6.133\\
-0.298	0.052	6.417\\
-0.557	-0.059	6.684\\
-0.411	0.077	6.860\\
-0.707	-0.034	7.138\\
-0.724	-0.077	7.379\\
-0.699	-0.011	7.647\\
-0.676	-0.049	7.859\\
-0.832	-0.032	8.170\\
-0.639	-0.102	8.419\\
-0.801	0.032	8.659\\
-0.576	-0.019	8.944\\
-0.635	-0.040	9.159\\
-0.962	-0.071	9.338\\
-0.723	-0.017	9.604\\
-1.023	-0.253	9.904\\
-1.110	-0.180	10.170\\
-0.953	-0.149	10.398\\
-0.940	-0.228	10.746\\
-1.354	-0.216	10.933\\
-0.910	-0.118	11.195\\
-1.077	-0.200	11.518\\
-0.805	-0.111	11.653\\
-1.030	-0.046	11.864\\
-0.764	-0.050	12.100\\
-0.984	0.033	12.290\\
-1.114	0.030	12.325\\
-0.745	0.016	12.396\\
-0.949	-0.013	12.599\\
-0.618	-0.026	12.576\\
-0.708	0.122	12.710\\
-0.656	-0.038	12.852\\
-0.908	0.069	12.752\\
-0.676	0.017	12.830\\
-0.607	0.034	12.755\\
-0.706	0.069	12.716\\
-0.852	0.056	12.536\\
-0.691	0.020	12.647\\
-0.787	0.011	12.572\\
-0.646	-0.046	12.658\\
-0.521	-0.091	12.748\\
-0.691	-0.066	12.692\\
-0.300	0.045	12.812\\
-0.695	-0.073	13.049\\
-0.406	0.017	13.349\\
-0.380	-0.131	13.179\\
-0.420	0.021	13.367\\
-0.357	-0.058	13.524\\
-0.492	-0.079	13.618\\
-0.398	0.077	13.556\\
-0.347	-0.134	13.714\\
-0.310	-0.012	13.853\\
-0.163	0.025	13.854\\
-0.162	-0.058	13.840\\
-0.069	0.037	13.992\\
-0.025	0.042	14.064\\
0.242	-0.085	14.019\\
0.015	-0.059	14.067\\
0.170	-0.043	13.972\\
0.084	0.017	14.105\\
0.271	-0.053	14.024\\
0.306	-0.033	14.102\\
0.332	0.028	14.130\\
0.316	-0.042	14.164\\
0.293	-0.038	14.067\\
0.185	0.010	14.098\\
0.160	-0.044	14.012\\
-0.021	0.038	13.940\\
0.017	0.034	14.021\\
-0.114	-0.019	14.065\\
-0.188	-0.013	14.051\\
-0.381	0.014	14.164\\
-0.387	-0.021	14.175\\
-0.414	-0.064	14.234\\
-0.407	-0.023	14.105\\
-0.392	-0.058	14.082\\
-0.292	-0.022	13.989\\
-0.174	-0.040	14.028\\
0.024	-0.046	13.860\\
0.153	-0.061	14.052\\
0.026	-0.087	14.191\\
0.239	-0.321	14.121\\
0.165	-0.280	14.106\\
0.158	-0.460	14.186\\
0.182	-0.578	14.128\\
0.172	-0.626	14.080\\
0.099	-0.599	14.118\\
-0.115	-0.748	13.914\\
-0.302	-0.763	14.044\\
-0.313	-0.671	14.149\\
-0.367	-0.717	14.086\\
-0.519	-0.767	14.155\\
-0.409	-0.724	14.016\\
-0.385	-0.744	13.930\\
-0.541	-0.747	13.931\\
-0.473	-0.722	13.963\\
-0.524	-0.730	13.930\\
-0.608	-0.741	13.998\\
-0.444	-0.745	13.969\\
-0.671	-0.696	13.923\\
-0.654	-0.729	14.018\\
-0.526	-0.746	14.218\\
-0.739	-0.670	14.170\\
-0.874	-0.813	14.238\\
-0.599	-0.473	14.155\\
-0.710	-0.506	14.119\\
-0.937	-0.556	14.272\\
-0.669	-0.389	14.215\\
-0.638	-0.198	14.047\\
-0.749	-0.266	14.092\\
-0.714	-0.116	14.043\\
-0.562	-0.026	14.102\\
-0.787	-0.050	14.098\\
-0.676	0.063	14.082\\
-0.682	0.104	14.165\\
-0.670	0.081	14.182\\
-0.679	0.238	14.146\\
-0.661	0.218	14.078\\
-0.550	0.265	14.059\\
-0.695	0.366	14.155\\
-0.553	0.348	14.110\\
-0.663	0.404	14.020\\
-0.592	0.366	14.076\\
-0.633	0.436	14.124\\
-0.532	0.503	14.012\\
-0.640	0.330	14.028\\
-0.582	0.469	14.055\\
-0.471	0.421	14.197\\
-0.769	0.272	14.180\\
-0.445	0.251	14.192\\
-0.643	0.275	14.103\\
-0.652	0.196	14.215\\
-0.507	0.125	14.244\\
-0.410	0.145	13.992\\
-0.850	0.027	14.128\\
-0.475	0.050	13.944\\
-0.734	-0.050	14.052\\
-0.818	-0.072	14.158\\
-0.448	0.041	14.134\\
-0.766	-0.114	14.024\\
-1.013	-0.209	14.107\\
-0.601	-0.118	14.089\\
-0.285	-0.103	14.051\\
-0.936	-0.251	14.073\\
-0.737	-0.059	13.885\\
-0.763	-0.115	13.703\\
-0.480	-0.051	13.675\\
-0.776	-0.102	13.680\\
-0.803	-0.103	13.518\\
-0.494	0.085	13.564\\
-0.536	0.102	13.650\\
-0.892	0.092	13.642\\
-0.515	0.202	13.666\\
-0.505	0.189	13.732\\
-0.905	0.157	13.804\\
-0.551	0.267	13.997\\
-0.584	0.233	13.840\\
-0.783	0.175	13.792\\
-0.721	0.256	13.913\\
-0.680	0.182	13.871\\
-0.787	0.206	13.881\\
-0.815	0.180	13.960\\
-0.788	0.081	13.895\\
-0.724	0.089	13.951\\
-0.754	0.056	13.942\\
-0.655	-0.045	14.178\\
-0.613	-0.150	14.278\\
-0.492	-0.109	14.235\\
-0.361	-0.191	14.285\\
-0.213	-0.273	14.153\\
-0.225	-0.238	14.172\\
-0.123	-0.354	14.156\\
-0.163	-0.303	14.178\\
-0.221	-0.345	14.258\\
-0.109	-0.425	14.179\\
-0.236	-0.416	14.310\\
-0.189	-0.405	14.190\\
-0.140	-0.366	14.149\\
-0.178	-0.348	14.222\\
-0.243	-0.326	14.089\\
-0.289	-0.286	14.167\\
-0.418	-0.267	14.188\\
-0.561	-0.203	14.015\\
-0.799	-0.185	14.053\\
-0.781	-0.181	14.236\\
-0.605	-0.255	14.306\\
-0.867	0.079	14.169\\
-0.965	-0.055	14.232\\
-1.195	-0.040	14.192\\
-0.774	0.247	14.180\\
-0.784	0.253	14.214\\
-0.858	0.262	14.110\\
-0.903	0.437	14.124\\
-0.650	0.403	14.143\\
-0.881	0.420	14.200\\
-0.691	0.506	14.199\\
-0.649	0.399	14.175\\
-0.670	0.368	14.161\\
-0.606	0.463	14.034\\
-0.493	0.323	14.085\\
-0.490	0.207	14.031\\
-0.491	0.191	14.188\\
-0.321	0.041	14.172\\
-0.209	-0.075	14.205\\
-0.085	-0.128	14.015\\
-0.001	-0.207	14.224\\
-0.038	-0.294	14.262\\
0.162	-0.288	14.255\\
0.079	-0.428	14.157\\
0.143	-0.449	14.250\\
0.230	-0.439	14.100\\
0.253	-0.494	14.098\\
0.319	-0.522	14.113\\
0.418	-0.537	14.153\\
0.477	-0.609	14.239\\
0.455	-0.537	14.161\\
0.527	-0.589	14.086\\
0.494	-0.548	13.981\\
0.518	-0.520	13.725\\
0.507	-0.519	13.572\\
0.539	-0.487	13.430\\
0.514	-0.431	13.116\\
0.459	-0.437	12.866\\
0.550	-0.391	12.557\\
0.456	-0.338	12.071\\
0.488	-0.339	11.612\\
0.475	-0.297	11.397\\
0.508	-0.296	10.881\\
0.425	-0.252	10.567\\
0.487	-0.226	10.110\\
0.480	-0.238	9.855\\
0.545	-0.236	9.528\\
0.425	-0.183	9.204\\
0.493	-0.216	8.889\\
0.468	-0.210	8.573\\
0.473	-0.175	8.021\\
0.435	-0.210	7.770\\
0.491	-0.174	7.519\\
0.476	-0.149	7.157\\
0.472	-0.210	6.882\\
0.533	-0.159	6.601\\
0.414	-0.114	6.437\\
0.541	-0.131	6.233\\
0.505	-0.076	6.123\\
0.486	-0.133	6.036\\
0.615	-0.100	5.905\\
0.566	-0.061	6.018\\
0.675	-0.054	6.034\\
0.723	0.021	6.082\\
0.729	0.031	6.218\\
0.744	0.062	6.283\\
0.842	0.075	6.375\\
0.766	0.086	6.504\\
0.759	0.152	6.686\\
0.881	0.133	6.873\\
0.768	0.154	7.097\\
0.805	0.229	7.235\\
0.840	0.240	7.485\\
0.765	0.325	7.700\\
0.690	0.388	7.882\\
0.794	0.377	8.210\\
0.611	0.425	8.530\\
0.707	0.447	8.743\\
0.718	0.413	9.018\\
0.603	0.448	9.239\\
0.558	0.470	9.396\\
0.540	0.434	9.610\\
0.392	0.509	9.815\\
0.267	0.458	9.937\\
0.245	0.481	9.866\\
0.015	0.529	9.943\\
-0.005	0.432	10.059\\
-0.320	0.508	10.179\\
-0.422	0.456	10.091\\
-0.435	0.442	9.963\\
-0.691	0.466	10.119\\
-0.742	0.383	10.149\\
-0.750	0.436	10.007\\
-0.789	0.303	9.927\\
-0.769	0.255	10.083\\
-0.662	0.146	10.043\\
-0.568	-0.030	9.961\\
-0.502	-0.125	9.908\\
-0.396	-0.188	9.938\\
-0.386	-0.368	9.897\\
-0.226	-0.517	9.847\\
-0.208	-0.585	9.850\\
-0.061	-0.511	10.025\\
-0.046	-0.710	10.064\\
-0.168	-0.771	10.122\\
-0.072	-0.727	10.301\\
0.072	-0.756	10.439\\
0.068	-0.875	10.481\\
0.291	-0.684	10.671\\
0.484	-0.758	10.835\\
0.526	-0.715	10.871\\
0.650	-0.675	10.916\\
0.733	-0.680	11.173\\
0.595	-0.548	11.304\\
0.748	-0.563	11.266\\
0.783	-0.503	11.493\\
0.708	-0.388	11.638\\
0.626	-0.340	11.591\\
0.705	-0.275	11.503\\
0.640	-0.211	11.594\\
0.647	-0.185	11.543\\
0.693	-0.106	11.423\\
0.641	-0.049	11.409\\
0.662	-0.051	11.294\\
0.743	0.023	11.170\\
0.669	0.042	11.096\\
0.859	0.018	10.970\\
0.579	0.109	10.621\\
0.602	0.067	10.381\\
0.500	0.150	10.326\\
0.454	0.137	10.306\\
0.507	0.074	10.075\\
0.395	0.131	9.892\\
0.541	0.116	9.823\\
0.533	0.029	9.633\\
0.445	0.063	9.421\\
0.574	0.041	9.400\\
0.553	0.047	9.385\\
0.531	0.174	9.277\\
0.539	0.178	9.195\\
0.650	0.238	9.279\\
0.539	0.307	9.274\\
0.509	0.284	9.367\\
0.683	0.391	9.495\\
0.636	0.448	9.706\\
0.552	0.389	9.836\\
0.698	0.492	10.021\\
0.851	0.448	10.215\\
0.563	0.402	10.480\\
0.850	0.526	10.758\\
0.909	0.407	10.929\\
0.541	0.414	11.225\\
0.872	0.433	11.469\\
0.757	0.342	11.528\\
0.554	0.316	11.809\\
0.711	0.216	11.906\\
0.637	0.176	11.905\\
0.477	0.129	11.854\\
0.511	0.018	11.879\\
0.396	-0.021	11.779\\
0.361	-0.083	11.754\\
0.339	-0.136	11.543\\
0.301	-0.164	11.283\\
0.229	-0.225	11.159\\
0.247	-0.295	11.037\\
0.113	-0.277	10.716\\
0.175	-0.370	10.506\\
0.021	-0.397	10.124\\
0.047	-0.456	9.963\\
-0.399	-0.427	9.706\\
-0.309	-0.537	9.297\\
-0.606	-0.542	9.053\\
-0.639	-0.505	8.925\\
-0.612	-0.486	8.637\\
-0.866	-0.491	8.418\\
-0.775	-0.450	8.072\\
-0.604	-0.396	7.978\\
-0.794	-0.349	7.829\\
-0.795	-0.328	7.642\\
-0.667	-0.253	7.461\\
-0.755	-0.197	7.255\\
-0.841	-0.176	7.249\\
-0.669	-0.109	7.048\\
-0.685	-0.045	6.966\\
-0.730	-0.012	6.851\\
-0.569	0.095	6.688\\
-0.677	0.125	6.692\\
-0.702	0.209	6.541\\
-0.672	0.275	6.477\\
-0.682	0.289	6.391\\
-0.653	0.314	6.334\\
-0.641	0.361	6.207\\
-0.730	0.292	6.227\\
-0.557	0.235	6.155\\
-0.580	0.248	6.030\\
-0.572	0.170	6.151\\
-0.468	0.145	6.078\\
-0.605	0.148	5.998\\
-0.600	0.108	5.998\\
-0.441	0.101	5.947\\
-0.585	0.093	5.956\\
-0.607	0.062	5.997\\
-0.556	-0.012	6.045\\
-0.656	-0.054	6.060\\
-0.489	-0.046	6.085\\
-0.478	-0.090	6.188\\
-0.525	-0.132	6.314\\
-0.429	-0.151	6.403\\
-0.269	-0.170	6.493\\
-0.454	-0.305	6.564\\
-0.368	-0.324	6.783\\
-0.289	-0.315	6.864\\
-0.398	-0.444	7.161\\
-0.386	-0.443	7.276\\
-0.289	-0.432	7.421\\
-0.377	-0.528	7.799\\
-0.427	-0.481	8.004\\
-0.360	-0.541	8.170\\
-0.431	-0.536	8.478\\
-0.491	-0.527	8.785\\
-0.424	-0.523	9.080\\
-0.562	-0.539	9.318\\
-0.594	-0.512	9.612\\
-0.504	-0.484	9.829\\
-0.608	-0.449	10.073\\
-0.558	-0.439	10.443\\
-0.542	-0.395	10.739\\
-0.543	-0.427	10.809\\
-0.612	-0.429	10.988\\
-0.647	-0.373	11.419\\
-0.530	-0.358	11.507\\
-0.664	-0.377	11.745\\
-0.616	-0.350	12.024\\
-0.727	-0.378	12.219\\
-0.670	-0.351	12.289\\
-0.555	-0.287	12.420\\
-0.721	-0.260	12.512\\
-0.642	-0.195	12.423\\
-0.730	-0.167	12.209\\
-0.942	-0.121	12.046\\
-0.790	-0.019	11.989\\
-0.836	-0.012	11.642\\
-0.829	0.110	11.375\\
-0.972	0.052	11.101\\
-0.691	0.236	10.785\\
-0.572	0.379	10.409\\
-0.811	0.340	9.992\\
-0.685	0.368	9.723\\
-0.631	0.462	9.353\\
-0.700	0.396	9.027\\
-0.773	0.442	8.683\\
-0.630	0.455	8.396\\
-0.645	0.425	7.934\\
-0.602	0.469	7.820\\
-0.572	0.432	7.521\\
-0.705	0.490	7.335\\
-0.355	0.419	7.301\\
-0.491	0.452	7.068\\
-0.555	0.520	6.917\\
-0.488	0.398	6.876\\
-0.398	0.491	6.829\\
-0.583	0.501	6.778\\
-0.482	0.406	6.825\\
-0.351	0.494	6.800\\
-0.235	0.488	6.848\\
-0.362	0.449	6.929\\
-0.256	0.500	6.992\\
0.028	0.433	7.008\\
-0.105	0.417	7.093\\
0.027	0.402	7.231\\
0.051	0.281	7.255\\
0.154	0.221	7.331\\
0.125	0.175	7.484\\
0.180	0.151	7.559\\
0.096	0.015	7.637\\
0.060	0.031	7.645\\
0.099	-0.074	7.663\\
0.007	-0.035	7.693\\
-0.038	-0.040	7.658\\
-0.167	-0.061	7.781\\
-0.314	0.011	7.891\\
-0.366	0.016	7.979\\
-0.633	0.120	8.240\\
-0.663	0.072	8.465\\
-0.838	0.160	8.701\\
-0.744	0.199	9.100\\
-0.722	0.187	9.157\\
-0.827	0.219	9.242\\
-0.761	0.241	9.603\\
-0.628	0.199	9.933\\
-0.814	0.205	10.178\\
-0.544	0.231	10.334\\
-0.555	0.096	10.651\\
-0.643	0.152	10.846\\
-0.559	0.124	11.002\\
-0.542	0.110	11.211\\
-0.736	0.034	11.352\\
-0.376	0.014	11.393\\
-0.541	-0.053	11.441\\
-0.117	0.016	11.401\\
-0.340	-0.014	11.375\\
-0.291	-0.082	11.408\\
-0.360	0.062	11.413\\
-0.193	-0.024	11.371\\
-0.007	0.012	11.285\\
-0.151	-0.065	11.177\\
-0.044	-0.091	11.177\\
-0.077	0.081	10.968\\
0.001	-0.078	10.791\\
-0.035	0.045	10.618\\
0.151	0.107	10.444\\
-0.137	-0.040	10.123\\
0.172	0.038	9.764\\
-0.063	-0.042	9.559\\
0.102	-0.044	9.490\\
-0.125	0.078	9.165\\
0.017	0.017	8.940\\
-0.468	-0.063	8.787\\
-0.282	0.069	8.669\\
-0.908	0.027	8.463\\
-0.330	-0.232	8.467\\
-0.518	-0.252	8.425\\
-0.166	0.103	8.284\\
-0.634	0.123	8.234\\
-0.697	-0.075	8.282\\
-0.731	0.056	8.309\\
-0.840	-0.014	8.382\\
-1.037	-0.073	8.304\\
-0.913	0.036	8.492\\
-0.699	-0.066	8.574\\
-0.973	-0.032	8.723\\
-0.790	-0.033	8.927\\
-0.475	-0.053	9.167\\
-0.966	-0.069	9.244\\
-0.510	-0.013	9.440\\
-0.728	-0.102	9.596\\
-1.008	-0.016	9.710\\
-0.986	-0.088	9.828\\
-0.666	-0.100	9.879\\
-0.733	-0.021	9.991\\
-0.722	-0.078	10.084\\
-0.812	-0.046	10.114\\
-0.453	0.046	10.220\\
-0.582	-0.031	10.282\\
-0.591	0.043	10.255\\
-0.176	0.026	10.326\\
-0.417	-0.037	10.254\\
-0.149	0.033	10.291\\
-0.257	-0.036	10.254\\
-0.316	-0.059	10.213\\
-0.306	-0.015	10.194\\
-0.514	0.051	9.991\\
-0.333	-0.078	9.959\\
-0.439	0.020	9.834\\
-0.359	0.024	9.755\\
-0.310	-0.092	9.419\\
-0.587	0.074	9.233\\
-0.413	0.021	9.110\\
-0.655	-0.062	8.752\\
-0.474	-0.054	8.582\\
-0.851	-0.035	8.332\\
-0.601	-0.083	8.052\\
-0.599	0.068	7.752\\
-0.478	-0.055	7.573\\
-0.649	-0.086	7.347\\
-0.656	-0.021	7.215\\
-0.743	-0.105	6.949\\
-0.800	-0.169	6.787\\
-0.870	-0.084	6.563\\
-0.771	-0.193	6.436\\
-1.092	-0.354	6.271\\
-1.159	-0.236	6.116\\
-0.943	-0.216	6.068\\
-1.094	-0.297	5.913\\
-1.334	-0.121	5.819\\
-0.924	-0.150	5.742\\
-1.009	-0.142	5.598\\
-0.802	-0.028	5.615\\
-0.891	0.020	5.481\\
-0.920	0.058	5.393\\
-0.711	-0.017	5.280\\
-0.734	0.089	5.330\\
-0.632	0.095	5.415\\
-0.652	0.030	5.521\\
-0.730	0.074	5.655\\
-0.675	0.115	5.741\\
-0.671	0.055	5.854\\
-0.834	0.085	6.099\\
-0.655	0.018	6.435\\
-0.618	0.051	6.628\\
-0.657	0.018	6.936\\
-0.808	0.045	7.276\\
-0.528	-0.029	7.475\\
-0.735	-0.051	7.649\\
-0.557	-0.040	7.946\\
-0.573	-0.041	8.173\\
-0.461	-0.081	8.406\\
-0.631	0.022	8.724\\
-0.316	0.025	8.953\\
-0.388	-0.024	9.173\\
-0.321	-0.056	9.424\\
-0.345	-0.059	9.791\\
-0.194	0.043	9.900\\
-0.318	-0.066	10.279\\
-0.301	-0.019	10.541\\
-0.166	-0.046	10.669\\
-0.347	-0.124	10.908\\
-0.081	0.060	11.161\\
-0.129	-0.028	11.398\\
-0.137	-0.025	11.740\\
0.021	-0.028	12.030\\
-0.060	0.036	12.161\\
-0.104	-0.058	12.279\\
0.005	-0.020	12.391\\
0.174	0.062	12.459\\
0.222	-0.071	12.640\\
0.190	0.039	12.731\\
0.255	-0.051	12.702\\
0.269	0.016	12.711\\
0.293	-0.033	12.741\\
0.131	-0.013	12.750\\
0.116	-0.061	12.630\\
-0.052	0.059	12.721\\
-0.118	-0.024	12.659\\
-0.265	0.014	12.699\\
-0.383	0.067	12.630\\
-0.430	-0.054	12.670\\
-0.539	-0.023	12.690\\
-0.362	-0.053	12.742\\
-0.327	-0.064	12.920\\
-0.263	0.023	13.041\\
-0.016	-0.018	13.090\\
0.246	0.029	13.171\\
0.187	-0.057	13.359\\
0.120	-0.011	13.478\\
0.165	-0.080	13.570\\
0.099	-0.295	13.571\\
-0.028	-0.177	13.590\\
-0.123	-0.390	13.870\\
-0.210	-0.483	14.090\\
-0.302	-0.521	13.960\\
-0.372	-0.606	14.052\\
-0.341	-0.701	14.120\\
-0.435	-0.824	14.151\\
-0.422	-0.665	14.050\\
-0.463	-0.791	14.040\\
-0.584	-0.722	14.040\\
-0.561	-0.775	14.021\\
-0.597	-0.785	14.000\\
-0.531	-0.654	14.031\\
-0.569	-0.814	14.237\\
-0.850	-0.819	14.200\\
-0.542	-0.629	14.079\\
-0.670	-0.810	14.022\\
-0.894	-0.841	13.860\\
-0.544	-0.631	13.989\\
-0.829	-0.828	13.989\\
-0.932	-0.856	14.061\\
-0.583	-0.524	14.040\\
-0.842	-0.630	14.048\\
-0.988	-0.657	14.000\\
-0.742	-0.433	14.021\\
-0.589	-0.265	14.120\\
-0.754	-0.426	14.030\\
-0.680	-0.185	14.100\\
-0.618	-0.156	14.119\\
-0.762	-0.180	14.221\\
-0.759	-0.044	14.079\\
-0.729	-0.034	14.190\\
-0.812	0.052	14.111\\
-0.703	0.181	14.021\\
-0.739	0.149	13.892\\
-0.757	0.296	13.929\\
-0.598	0.320	14.079\\
-0.612	0.396	14.119\\
-0.500	0.397	13.980\\
-0.390	0.450	13.963\\
-0.295	0.488	13.970\\
-0.356	0.353	14.150\\
-0.424	0.526	14.061\\
-0.360	0.363	14.122\\
-0.467	0.336	14.042\\
-0.374	0.393	14.139\\
-0.372	0.229	14.159\\
-0.468	0.291	14.093\\
-0.519	0.185	13.991\\
-0.279	0.182	14.071\\
-0.810	-0.044	14.051\\
-0.543	0.088	14.119\\
-0.362	-0.020	14.140\\
-0.877	-0.229	14.111\\
-0.621	0.025	14.151\\
-0.526	-0.027	14.029\\
-0.795	-0.148	13.980\\
-0.888	-0.081	13.991\\
-0.695	-0.031	13.951\\
-0.687	-0.127	13.949\\
-0.613	-0.061	14.070\\
-0.835	-0.082	14.031\\
-0.662	0.049	14.110\\
-0.516	0.035	14.081\\
-0.880	0.018	14.130\\
-0.697	0.128	14.091\\
-0.474	0.209	14.043\\
-0.709	0.179	14.160\\
-0.713	0.238	14.012\\
-0.524	0.236	14.079\\
-0.610	0.208	14.109\\
-0.576	0.287	14.081\\
-0.522	0.208	14.012\\
-0.541	0.213	14.079\\
-0.633	0.166	14.160\\
-0.574	0.123	14.240\\
-0.512	0.101	14.180\\
-0.692	0.057	14.083\\
-0.692	-0.029	13.961\\
-0.643	-0.032	14.030\\
-0.657	-0.104	14.141\\
-0.752	-0.117	14.190\\
-0.537	-0.176	14.120\\
-0.700	-0.238	14.090\\
-0.584	-0.199	14.229\\
-0.465	-0.247	14.091\\
-0.506	-0.279	14.051\\
-0.308	-0.250	14.042\\
-0.270	-0.310	14.150\\
-0.417	-0.313	14.121\\
-0.326	-0.317	13.911\\
-0.349	-0.351	13.791\\
-0.419	-0.360	13.742\\
-0.363	-0.332	13.735\\
-0.371	-0.309	13.550\\
-0.438	-0.322	13.391\\
-0.238	-0.232	13.233\\
-0.287	-0.243	13.320\\
-0.437	-0.187	13.371\\
-0.347	-0.108	13.272\\
-0.559	-0.063	13.400\\
-0.566	-0.062	13.450\\
-0.706	-0.037	13.381\\
-0.799	0.035	13.430\\
-0.736	0.070	13.579\\
-1.021	0.117	13.591\\
-0.939	0.152	13.611\\
-0.747	0.269	13.682\\
-1.021	0.305	13.801\\
-0.880	0.355	13.852\\
-0.747	0.429	13.940\\
-0.877	0.416	13.948\\
-0.730	0.415	13.851\\
-0.657	0.449	14.039\\
-0.783	0.403	14.122\\
-0.593	0.382	14.159\\
-0.603	0.251	14.250\\
-0.550	0.186	14.173\\
-0.424	0.075	14.040\\
-0.278	-0.026	14.050\\
-0.315	-0.046	14.028\\
-0.159	-0.169	14.081\\
-0.171	-0.198	14.180\\
-0.086	-0.292	14.051\\
-0.045	-0.356	14.210\\
0.049	-0.437	14.169\\
0.121	-0.516	14.129\\
0.185	-0.488	14.202\\
0.210	-0.531	14.252\\
0.436	-0.594	14.141\\
0.334	-0.559	14.209\\
0.489	-0.631	14.150\\
0.540	-0.592	14.080\\
0.471	-0.555	14.071\\
0.512	-0.593	14.082\\
0.625	-0.536	14.088\\
0.485	-0.447	14.211\\
0.507	-0.482	14.119\\
0.618	-0.437	14.160\\
0.516	-0.361	14.108\\
0.479	-0.385	14.090\\
0.586	-0.330	14.179\\
0.474	-0.286	14.169\\
0.520	-0.310	14.170\\
0.543	-0.249	14.099\\
0.475	-0.236	14.113\\
0.523	-0.236	14.251\\
0.511	-0.206	14.170\\
0.500	-0.221	14.112\\
0.454	-0.201	14.055\\
0.545	-0.183	14.151\\
0.499	-0.195	14.073\\
0.525	-0.197	14.101\\
0.402	-0.163	14.129\\
0.517	-0.170	14.108\\
0.466	-0.130	14.261\\
0.465	-0.179	14.220\\
0.480	-0.096	14.120\\
0.654	-0.078	14.170\\
0.657	-0.134	14.152\\
0.656	-0.087	14.040\\
0.642	-0.091	14.139\\
0.679	-0.124	14.061\\
0.700	-0.053	14.130\\
0.754	-0.035	14.101\\
0.726	0.028	14.043\\
0.752	0.083	14.078\\
0.730	0.097	14.110\\
0.775	0.108	13.971\\
0.940	0.140	13.801\\
0.716	0.160	13.772\\
0.779	0.208	13.633\\
0.860	0.231	13.399\\
0.762	0.270	12.992\\
0.765	0.360	12.581\\
0.699	0.387	12.210\\
0.765	0.384	11.754\\
0.742	0.428	11.382\\
0.715	0.442	11.010\\
0.737	0.440	10.672\\
0.596	0.445	10.374\\
0.622	0.470	10.099\\
0.629	0.477	9.682\\
0.459	0.411	9.293\\
0.377	0.559	8.963\\
0.286	0.471	8.652\\
0.118	0.468	8.282\\
0.114	0.527	7.995\\
-0.123	0.436	7.623\\
-0.301	0.498	7.215\\
-0.372	0.484	6.986\\
-0.514	0.425	6.795\\
-0.692	0.466	6.505\\
-0.720	0.352	6.398\\
-0.707	0.357	6.339\\
-0.778	0.251	6.209\\
-0.696	0.169	6.144\\
-0.645	0.044	6.026\\
-0.573	-0.096	6.142\\
-0.517	-0.186	6.153\\
-0.421	-0.259	6.106\\
-0.415	-0.429	6.243\\
-0.427	-0.632	6.278\\
-0.218	-0.549	6.507\\
-0.141	-0.585	6.605\\
-0.254	-0.832	6.790\\
-0.097	-0.655	6.980\\
-0.088	-0.769	7.263\\
-0.002	-0.763	7.416\\
0.086	-0.858	7.778\\
0.265	-0.607	8.026\\
0.410	-0.767	8.231\\
0.533	-0.773	8.435\\
0.722	-0.753	8.683\\
0.645	-0.656	8.930\\
0.798	-0.723	9.250\\
0.750	-0.679	9.401\\
0.675	-0.511	9.453\\
0.888	-0.611	9.660\\
0.779	-0.431	9.714\\
0.657	-0.345	9.794\\
0.652	-0.310	9.763\\
0.752	-0.236	9.890\\
0.616	-0.109	9.881\\
0.552	-0.087	9.810\\
0.716	-0.064	9.910\\
0.614	0.053	9.762\\
0.655	0.018	9.756\\
0.629	0.123	9.796\\
0.436	0.128	9.784\\
0.521	0.106	9.815\\
0.423	0.194	9.732\\
0.366	0.144	9.771\\
0.376	0.100	9.840\\
0.397	0.143	9.870\\
0.480	0.086	10.081\\
0.436	0.026	10.122\\
0.461	0.041	10.129\\
0.577	0.021	10.280\\
0.481	0.064	10.350\\
0.487	0.172	10.550\\
0.593	0.166	10.731\\
0.635	0.255	10.851\\
0.533	0.300	11.009\\
0.640	0.292	11.139\\
0.697	0.385	11.202\\
0.590	0.399	11.262\\
0.688	0.421	11.361\\
0.788	0.465	11.320\\
0.689	0.408	11.450\\
0.691	0.484	11.579\\
0.879	0.456	11.531\\
0.770	0.409	11.381\\
0.595	0.468	11.310\\
0.863	0.418	11.182\\
0.635	0.368	11.191\\
0.564	0.407	11.140\\
0.646	0.277	11.031\\
0.533	0.228	11.021\\
0.481	0.203	10.840\\
0.367	0.088	10.800\\
0.445	0.071	10.591\\
0.311	-0.015	10.461\\
0.365	-0.083	10.222\\
0.246	-0.137	10.071\\
0.135	-0.143	10.023\\
0.137	-0.246	9.872\\
0.039	-0.324	9.670\\
0.109	-0.256	9.589\\
-0.038	-0.411	9.531\\
-0.106	-0.425	9.492\\
-0.101	-0.391	9.482\\
-0.258	-0.447	9.401\\
-0.367	-0.474	9.452\\
-0.443	-0.453	9.405\\
-0.467	-0.468	9.504\\
-0.745	-0.461	9.479\\
-0.773	-0.467	9.647\\
-0.699	-0.447	9.852\\
-0.803	-0.408	10.129\\
-0.751	-0.371	10.174\\
-0.779	-0.346	10.352\\
-0.699	-0.235	10.511\\
-0.828	-0.244	10.695\\
-0.761	-0.161	10.989\\
-0.643	-0.097	11.223\\
-0.618	-0.023	11.454\\
-0.686	0.047	11.669\\
-0.623	0.137	11.861\\
-0.698	0.193	11.971\\
-0.695	0.242	11.909\\
-0.592	0.285	11.949\\
-0.638	0.304	11.920\\
-0.647	0.325	11.910\\
-0.597	0.296	11.822\\
-0.681	0.258	11.621\\
-0.606	0.247	11.420\\
-0.463	0.235	11.231\\
-0.594	0.121	11.011\\
-0.516	0.196	10.653\\
-0.469	0.133	10.329\\
-0.570	0.050	10.024\\
-0.593	0.124	9.814\\
-0.449	0.045	9.483\\
-0.582	-0.044	9.129\\
-0.577	-0.090	8.936\\
-0.480	-0.070	8.707\\
-0.464	-0.118	8.456\\
-0.478	-0.144	8.336\\
-0.319	-0.143	8.127\\
-0.334	-0.240	7.991\\
-0.414	-0.312	7.787\\
-0.362	-0.267	7.688\\
-0.278	-0.348	7.545\\
-0.416	-0.466	7.359\\
-0.369	-0.416	7.189\\
-0.228	-0.447	7.118\\
-0.487	-0.543	7.023\\
-0.416	-0.496	6.945\\
-0.349	-0.503	6.883\\
-0.465	-0.530	6.760\\
-0.551	-0.499	6.667\\
-0.377	-0.500	6.654\\
-0.568	-0.508	6.481\\
-0.596	-0.516	6.433\\
-0.468	-0.478	6.398\\
-0.631	-0.474	6.320\\
-0.521	-0.470	6.220\\
-0.523	-0.415	6.209\\
-0.584	-0.454	6.163\\
-0.604	-0.419	6.201\\
-0.548	-0.371	6.171\\
-0.552	-0.363	6.233\\
-0.653	-0.348	6.211\\
-0.607	-0.316	6.166\\
-0.819	-0.356	6.097\\
-0.692	-0.322	6.219\\
-0.648	-0.235	6.251\\
-0.825	-0.261	6.327\\
-0.658	-0.156	6.449\\
-0.804	-0.147	6.607\\
-0.978	-0.120	6.703\\
-0.798	-0.011	6.829\\
-0.906	-0.022	6.993\\
-0.811	0.133	7.111\\
-0.998	0.025	7.351\\
-0.557	0.326	7.509\\
-0.551	0.381	7.759\\
-0.860	0.326	7.914\\
-0.615	0.414	8.210\\
-0.654	0.470	8.478\\
-0.717	0.375	8.747\\
-0.731	0.453	9.012\\
-0.640	0.425	9.233\\
-0.594	0.442	9.443\\
-0.566	0.456	9.855\\
-0.563	0.401	9.986\\
-0.554	0.505	10.177\\
-0.437	0.345	10.531\\
-0.476	0.543	10.789\\
-0.535	0.466	11.088\\
-0.432	0.397	11.317\\
-0.414	0.534	11.559\\
-0.474	0.426	11.860\\
-0.466	0.412	12.022\\
-0.256	0.537	12.247\\
-0.280	0.407	12.482\\
-0.067	0.468	12.562\\
0.124	0.489	12.740\\
-0.035	0.392	12.790\\
0.144	0.406	12.722\\
0.063	0.351	12.629\\
0.127	0.274	12.530\\
0.086	0.214	12.311\\
0.182	0.203	12.029\\
0.180	0.146	11.673\\
0.093	0.032	11.394\\
0.092	0.108	11.162\\
-0.035	0.063	10.982\\
-0.108	0.018	10.445\\
-0.193	0.057	9.971\\
-0.273	0.059	9.742\\
-0.404	0.023	9.512\\
-0.480	0.105	9.013\\
-0.509	0.070	8.658\\
-0.674	0.078	8.394\\
-0.572	0.132	7.894\\
-0.762	0.101	7.658\\
-0.763	0.160	7.471\\
-0.732	0.129	7.228\\
-0.750	0.135	7.010\\
-0.794	0.136	6.854\\
-0.745	0.176	6.644\\
-0.727	0.087	6.553\\
-0.802	0.123	6.494\\
-0.666	0.100	6.443\\
-0.655	0.055	6.433\\
-0.740	0.060	6.531\\
-0.499	0.066	6.571\\
-0.708	0.032	6.626\\
-0.459	0.066	6.665\\
-0.676	0.022	6.795\\
-0.367	0.021	6.864\\
-0.353	-0.057	6.935\\
-0.270	0.080	7.090\\
-0.169	-0.021	7.190\\
-0.413	-0.075	7.243\\
-0.118	-0.011	7.313\\
-0.165	0.011	7.297\\
-0.025	-0.035	7.343\\
-0.033	0.025	7.516\\
-0.009	-0.062	7.462\\
-0.028	0.013	7.485\\
0.035	-0.120	7.560\\
0.074	-0.012	7.734\\
0.039	0.068	7.907\\
0.007	0.012	8.123\\
0.056	0.015	8.251\\
0.065	-0.057	8.409\\
0.148	-0.050	8.632\\
-0.220	0.118	8.935\\
-0.049	0.033	9.191\\
-0.583	-0.062	9.414\\
-0.211	-0.025	9.712\\
-1.090	0.098	9.779\\
-0.286	-0.191	9.917\\
-0.495	-0.278	10.235\\
-0.154	0.093	10.599\\
-0.428	0.146	10.824\\
-0.823	-0.080	10.974\\
-0.515	-0.029	11.206\\
-0.855	0.029	11.427\\
-0.854	-0.108	11.529\\
-0.932	0.029	11.389\\
-0.959	-0.040	11.424\\
-1.048	-0.031	11.430\\
-0.792	-0.023	11.412\\
-0.908	0.044	11.260\\
-0.715	-0.036	11.319\\
-0.896	-0.050	11.151\\
-0.686	-0.067	11.000\\
-0.789	-0.093	10.851\\
-0.905	-0.056	10.730\\
-0.869	0.069	10.483\\
-0.938	-0.147	10.301\\
-0.650	-0.058	10.191\\
-0.938	0.088	10.013\\
-0.565	0.034	9.823\\
-0.671	-0.031	9.597\\
-0.449	0.030	9.351\\
-0.601	-0.038	9.146\\
-0.452	0.071	9.019\\
-0.381	-0.048	8.801\\
-0.292	-0.029	8.616\\
-0.306	0.027	8.499\\
-0.378	-0.093	8.367\\
-0.412	-0.034	8.373\\
-0.515	0.051	8.281\\
-0.429	-0.058	8.170\\
-0.321	0.029	8.234\\
-0.256	0.011	8.309\\
-0.127	-0.050	8.461\\
-0.434	0.039	8.456\\
-0.442	-0.034	8.620\\
-0.610	-0.091	8.778\\
-0.753	-0.030	8.872\\
-0.761	-0.107	9.085\\
-0.771	-0.084	9.284\\
-0.580	-0.044	9.404\\
-0.681	0.018	9.466\\
-0.391	0.059	9.719\\
-0.714	-0.049	9.846\\
-0.591	0.063	9.884\\
-0.631	-0.132	10.082\\
-0.992	-0.071	10.034\\
-0.835	-0.104	10.219\\
-0.994	-0.282	10.272\\
-1.096	-0.355	10.252\\
-1.052	-0.145	10.191\\
-0.925	-0.252	10.270\\
-1.305	-0.198	10.296\\
-1.006	-0.110	10.262\\
-1.043	-0.140	10.084\\
-0.916	-0.138	9.999\\
-0.868	-0.017	10.083\\
-0.852	-0.011	10.004\\
-0.726	0.058	9.874\\
-1.156	0.092	9.740\\
-0.713	0.012	9.522\\
-0.984	0.051	9.400\\
-0.839	0.151	9.243\\
-0.706	0.141	8.891\\
-0.738	0.045	8.664\\
-0.821	0.104	8.545\\
-0.641	0.017	8.363\\
-0.798	0.026	8.030\\
-0.600	0.081	7.911\\
-0.694	-0.018	7.688\\
-0.611	-0.026	7.381\\
-0.627	-0.109	7.152\\
-0.622	-0.045	7.043\\
-0.538	-0.056	6.824\\
-0.610	-0.064	6.614\\
-0.460	0.027	6.501\\
-0.508	-0.033	6.271\\
-0.401	-0.052	6.189\\
-0.339	-0.043	5.994\\
-0.348	-0.103	5.848\\
-0.320	0.061	5.738\\
-0.332	0.035	5.707\\
-0.387	-0.035	5.660\\
-0.050	0.053	5.545\\
-0.278	-0.025	5.294\\
-0.090	-0.099	5.346\\
-0.222	0.024	5.416\\
-0.046	0.021	5.495\\
-0.252	-0.078	5.588\\
-0.012	0.072	5.603\\
-0.074	-0.090	5.647\\
0.052	-0.060	5.856\\
0.039	0.024	5.980\\
0.051	-0.023	6.202\\
0.271	0.025	6.452\\
0.307	-0.038	6.720\\
0.389	-0.045	7.163\\
0.182	-0.066	7.347\\
0.377	-0.020	7.680\\
0.207	0.026	7.876\\
0.209	0.026	8.081\\
0.114	-0.055	8.398\\
0.116	0.029	8.636\\
-0.092	-0.029	8.808\\
-0.045	-0.012	9.034\\
-0.270	0.055	9.151\\
-0.242	-0.065	9.599\\
-0.467	-0.032	9.769\\
-0.369	-0.017	10.087\\
-0.171	-0.063	10.328\\
-0.178	0.048	10.605\\
-0.028	-0.044	10.778\\
0.230	0.027	10.969\\
0.121	-0.063	11.279\\
0.253	-0.019	11.491\\
0.103	-0.024	11.718\\
0.128	-0.135	11.928\\
0.060	-0.162	12.071\\
-0.074	-0.231	12.190\\
-0.156	-0.420	12.327\\
-0.229	-0.483	12.448\\
-0.402	-0.581	12.567\\
-0.377	-0.550	12.749\\
-0.433	-0.661	12.669\\
-0.363	-0.604	12.659\\
-0.393	-0.728	12.669\\
-0.483	-0.778	12.710\\
-0.435	-0.685	12.750\\
-0.531	-0.820	12.810\\
-0.577	-0.700	12.839\\
-0.403	-0.714	12.921\\
-0.627	-0.814	12.909\\
-0.727	-0.728	12.971\\
-0.444	-0.661	13.031\\
-0.763	-0.824	13.150\\
-0.694	-0.742	13.244\\
-0.641	-0.710	13.359\\
-0.918	-0.950	13.427\\
-0.757	-0.652	13.471\\
-0.616	-0.668	13.709\\
-0.938	-0.778	13.641\\
-0.716	-0.546	13.653\\
-0.703	-0.498	13.790\\
-0.773	-0.480	13.732\\
-0.713	-0.397	13.801\\
-0.641	-0.231	13.802\\
-0.713	-0.163	14.011\\
-0.717	-0.135	13.879\\
-0.701	-0.013	13.992\\
-0.760	0.050	14.010\\
-0.782	0.138	13.941\\
-0.763	0.173	14.080\\
-0.770	0.230	14.063\\
-0.675	0.343	14.089\\
-0.614	0.377	14.000\\
-0.756	0.425	14.023\\
-0.460	0.485	14.039\\
-0.558	0.404	14.087\\
-0.564	0.526	14.170\\
-0.530	0.457	13.941\\
-0.444	0.387	14.129\\
-0.538	0.484	14.102\\
-0.404	0.385	13.952\\
-0.548	0.354	13.874\\
-0.449	0.363	13.997\\
-0.622	0.330	13.951\\
-0.549	0.224	14.049\\
-0.483	0.196	13.976\\
-0.523	0.061	14.059\\
-0.609	0.124	14.000\\
-0.542	0.028	14.096\\
-0.323	-0.087	14.280\\
-0.911	-0.303	14.082\\
-0.633	-0.081	14.122\\
-0.516	-0.194	14.111\\
-0.848	-0.270	13.973\\
-0.898	-0.103	14.032\\
-0.695	-0.059	13.932\\
-0.644	-0.188	13.981\\
-0.818	-0.175	13.971\\
-0.797	-0.068	14.178\\
-0.695	-0.012	13.973\\
-0.656	-0.068	13.893\\
-0.705	0.041	14.065\\
-0.467	0.135	14.030\\
-0.702	0.167	13.878\\
-0.754	0.168	13.939\\
-0.535	0.258	14.034\\
-0.549	0.199	14.089\\
-0.753	0.184	14.202\\
-0.554	0.267	14.230\\
-0.563	0.186	14.073\\
-0.741	0.168	14.065\\
-0.666	0.188	14.111\\
-0.613	0.112	14.010\\
-0.757	0.072	14.047\\
-0.726	0.015	13.853\\
-0.695	-0.055	13.868\\
-0.729	-0.084	14.075\\
-0.850	-0.126	13.992\\
-0.643	-0.153	14.031\\
-0.706	-0.198	13.962\\
-0.675	-0.215	13.912\\
-0.423	-0.222	14.137\\
-0.330	-0.261	14.220\\
-0.310	-0.288	14.047\\
-0.177	-0.269	14.043\\
-0.253	-0.324	14.215\\
-0.305	-0.288	14.186\\
-0.199	-0.312	14.125\\
-0.315	-0.338	13.994\\
-0.306	-0.323	14.001\\
-0.226	-0.295	14.041\\
-0.310	-0.311	14.089\\
-0.353	-0.265	14.009\\
-0.308	-0.197	14.125\\
-0.332	-0.211	14.051\\
-0.438	-0.135	14.134\\
-0.377	-0.076	14.250\\
-0.652	-0.071	14.261\\
-0.616	-0.046	14.194\\
-0.805	-0.018	14.172\\
-0.961	0.036	14.099\\
-0.843	0.109	14.029\\
-0.863	0.183	14.007\\
-0.937	0.204	13.976\\
-0.947	0.338	13.934\\
-0.875	0.370	13.983\\
-0.933	0.395	13.992\\
-0.778	0.439	14.051\\
-0.870	0.418	14.319\\
-0.720	0.439	14.120\\
-0.602	0.410	13.946\\
-0.752	0.362	13.831\\
-0.467	0.338	13.823\\
-0.465	0.217	13.741\\
-0.534	0.114	13.727\\
-0.340	0.069	13.711\\
-0.173	-0.041	13.658\\
-0.302	-0.176	13.504\\
-0.135	-0.123	13.470\\
-0.149	-0.302	13.457\\
-0.083	-0.382	13.433\\
0.078	-0.341	13.462\\
0.122	-0.511	13.618\\
0.193	-0.448	13.591\\
0.260	-0.489	13.515\\
0.382	-0.546	13.364\\
0.355	-0.514	13.621\\
0.478	-0.545	13.657\\
0.593	-0.656	13.692\\
0.563	-0.605	13.772\\
0.421	-0.534	13.933\\
0.668	-0.621	13.856\\
0.521	-0.551	13.877\\
0.471	-0.495	14.046\\
0.611	-0.524	14.177\\
0.533	-0.440	14.240\\
0.506	-0.415	14.218\\
0.572	-0.417	14.271\\
0.530	-0.362	14.141\\
0.492	-0.338	14.084\\
0.528	-0.315	14.082\\
0.529	-0.308	14.124\\
0.481	-0.294	14.075\\
0.499	-0.280	14.220\\
0.532	-0.270	14.195\\
0.484	-0.252	14.000\\
0.487	-0.241	13.961\\
0.418	-0.218	14.038\\
0.514	-0.199	14.220\\
0.469	-0.215	14.170\\
0.506	-0.182	14.160\\
0.488	-0.124	14.119\\
0.502	-0.100	14.169\\
0.615	-0.037	14.290\\
0.509	-0.030	14.151\\
0.589	0.018	14.137\\
0.601	0.024	14.173\\
0.650	-0.043	14.211\\
0.733	0.046	14.128\\
0.614	0.033	14.099\\
0.738	0.087	14.120\\
0.755	0.132	14.119\\
0.758	0.083	14.258\\
0.769	0.138	14.262\\
0.918	0.129	14.206\\
0.810	0.142	14.116\\
0.759	0.217	14.110\\
0.920	0.166	14.161\\
0.864	0.218	14.135\\
0.778	0.300	14.224\\
0.766	0.348	14.151\\
0.744	0.350	14.080\\
0.713	0.413	14.060\\
0.719	0.420	14.090\\
0.651	0.437	14.207\\
0.699	0.474	14.163\\
0.594	0.420	14.198\\
0.529	0.482	14.127\\
0.515	0.503	14.162\\
0.368	0.384	14.069\\
0.207	0.560	14.298\\
0.220	0.467	14.140\\
-0.059	0.488	14.126\\
-0.075	0.501	14.254\\
-0.364	0.467	14.162\\
-0.493	0.428	14.094\\
-0.484	0.490	14.153\\
-0.577	0.363	14.164\\
-0.959	0.482	14.038\\
-0.637	0.354	14.118\\
-0.835	0.341	13.905\\
-0.781	0.204	13.524\\
-0.633	0.109	13.323\\
-0.601	-0.043	13.034\\
-0.496	-0.155	12.904\\
-0.573	-0.185	12.517\\
-0.428	-0.366	12.155\\
-0.393	-0.528	11.734\\
-0.359	-0.641	11.425\\
-0.118	-0.525	11.107\\
-0.173	-0.735	10.773\\
-0.200	-0.858	10.506\\
0.004	-0.631	10.130\\
-0.041	-0.743	9.689\\
0.065	-0.905	9.424\\
0.325	-0.626	9.086\\
0.509	-0.758	8.663\\
0.566	-0.827	8.412\\
0.768	-0.751	8.034\\
0.685	-0.748	7.679\\
0.747	-0.707	7.388\\
0.893	-0.714	7.107\\
0.840	-0.648	6.763\\
0.772	-0.534	6.508\\
0.838	-0.519	6.283\\
0.872	-0.410	6.189\\
0.677	-0.319	6.032\\
0.663	-0.251	6.004\\
0.711	-0.151	5.942\\
0.621	-0.099	5.972\\
0.704	-0.080	6.072\\
0.610	0.028	6.161\\
0.696	0.094	6.278\\
0.629	0.080	6.338\\
0.444	0.153	6.629\\
0.454	0.151	6.766\\
0.403	0.207	7.038\\
0.396	0.145	7.220\\
0.419	0.112	7.482\\
0.339	0.177	7.860\\
0.482	0.093	8.095\\
0.499	0.050	8.254\\
0.419	0.067	8.524\\
0.510	0.040	8.788\\
0.506	0.047	8.977\\
0.448	0.137	9.288\\
0.570	0.176	9.384\\
0.572	0.226	9.618\\
0.533	0.273	9.818\\
0.613	0.294	10.011\\
0.722	0.362	10.159\\
0.649	0.403	10.202\\
0.788	0.453	10.258\\
0.793	0.430	10.324\\
0.693	0.433	10.218\\
0.785	0.442	10.083\\
0.871	0.434	10.075\\
0.708	0.426	10.159\\
0.774	0.461	9.977\\
0.776	0.442	9.841\\
0.657	0.348	9.916\\
0.783	0.377	9.923\\
0.546	0.291	9.900\\
0.631	0.216	9.876\\
0.614	0.215	10.044\\
0.391	0.101	9.971\\
0.498	0.069	9.955\\
0.269	-0.029	10.044\\
0.278	-0.072	10.072\\
0.284	-0.162	10.307\\
0.126	-0.203	10.369\\
0.127	-0.247	10.487\\
0.131	-0.300	10.551\\
0.021	-0.292	10.669\\
0.105	-0.366	10.913\\
-0.071	-0.384	11.058\\
-0.133	-0.433	11.160\\
-0.235	-0.445	11.182\\
-0.294	-0.468	11.313\\
-0.540	-0.481	11.462\\
-0.581	-0.473	11.453\\
-0.636	-0.416	11.424\\
-0.746	-0.437	11.423\\
-0.818	-0.451	11.372\\
-0.718	-0.367	11.412\\
-0.699	-0.338	11.292\\
-0.849	-0.324	11.298\\
-0.743	-0.222	11.184\\
-0.696	-0.179	11.109\\
-0.785	-0.131	11.008\\
-0.666	-0.058	10.891\\
-0.599	0.031	10.665\\
-0.754	0.078	10.551\\
-0.620	0.124	10.572\\
-0.630	0.211	10.414\\
-0.702	0.232	10.179\\
-0.691	0.240	10.121\\
-0.624	0.289	9.968\\
-0.661	0.268	9.783\\
-0.628	0.229	9.695\\
-0.640	0.228	9.661\\
-0.519	0.202	9.513\\
-0.549	0.131	9.537\\
-0.510	0.119	9.436\\
-0.494	0.094	9.346\\
-0.484	0.050	9.446\\
-0.556	0.040	9.412\\
-0.464	0.077	9.493\\
-0.591	-0.021	9.501\\
-0.637	-0.017	9.740\\
-0.508	-0.082	9.820\\
-0.436	-0.090	9.995\\
-0.545	-0.098	10.275\\
-0.366	-0.136	10.587\\
-0.309	-0.137	10.777\\
-0.378	-0.260	10.987\\
-0.396	-0.321	11.295\\
-0.341	-0.262	11.360\\
-0.315	-0.386	11.627\\
-0.456	-0.442	11.723\\
-0.250	-0.398	11.731\\
-0.239	-0.486	11.986\\
-0.540	-0.550	12.100\\
-0.407	-0.526	11.933\\
-0.394	-0.482	11.937\\
-0.571	-0.541	11.803\\
-0.531	-0.500	11.576\\
-0.437	-0.482	11.464\\
-0.620	-0.514	11.273\\
-0.569	-0.486	11.066\\
-0.465	-0.447	10.843\\
-0.633	-0.461	10.659\\
-0.568	-0.472	10.337\\
-0.480	-0.406	10.035\\
-0.607	-0.468	9.741\\
-0.656	-0.410	9.463\\
-0.545	-0.368	9.291\\
-0.691	-0.394	8.887\\
-0.634	-0.331	8.656\\
-0.642	-0.292	8.376\\
-0.812	-0.348	8.136\\
-0.668	-0.298	8.088\\
-0.623	-0.202	7.952\\
-0.828	-0.238	7.692\\
-0.586	-0.127	7.535\\
-0.832	-0.165	7.317\\
-0.898	-0.111	7.143\\
-0.772	-0.023	7.058\\
-0.860	0.020	6.963\\
-0.828	0.124	6.771\\
-0.954	0.065	6.635\\
-0.521	0.333	6.564\\
-0.566	0.381	6.449\\
-0.793	0.368	6.370\\
-0.672	0.406	6.322\\
-0.599	0.486	6.241\\
-0.771	0.391	6.119\\
-0.692	0.456	6.040\\
-0.631	0.453	5.992\\
-0.655	0.446	5.938\\
-0.587	0.456	5.933\\
-0.552	0.439	5.964\\
-0.584	0.501	5.962\\
-0.416	0.333	6.083\\
-0.483	0.594	6.109\\
-0.628	0.462	6.119\\
-0.405	0.402	6.210\\
-0.466	0.564	6.266\\
-0.504	0.430	6.381\\
-0.462	0.419	6.388\\
-0.254	0.553	6.529\\
-0.298	0.414	6.670\\
-0.345	0.486	6.865\\
-0.061	0.516	6.940\\
-0.216	0.379	7.074\\
-0.204	0.437	7.292\\
-0.159	0.366	7.386\\
-0.022	0.305	7.622\\
0.030	0.266	7.801\\
0.234	0.228	8.102\\
0.126	0.136	8.280\\
0.117	0.028	8.546\\
0.088	0.099	8.840\\
0.066	0.025	9.018\\
0.059	0.036	9.270\\
-0.062	0.055	9.554\\
-0.249	0.024	9.877\\
-0.461	0.103	10.140\\
-0.717	0.012	10.464\\
-0.766	0.081	10.658\\
-0.813	0.080	10.925\\
-0.824	0.126	11.169\\
-0.897	0.136	11.389\\
-0.864	0.161	11.554\\
-0.762	0.134	11.747\\
-0.905	0.176	12.025\\
-0.756	0.137	12.297\\
-0.750	0.152	12.536\\
-0.859	0.107	12.592\\
-0.666	0.037	12.676\\
-0.832	0.071	12.796\\
-0.769	0.041	12.709\\
-0.807	0.063	12.656\\
-0.564	-0.029	12.499\\
-0.291	-0.051	12.353\\
-0.520	0.045	12.147\\
-0.272	-0.089	11.879\\
-0.478	-0.061	11.483\\
-0.099	-0.017	11.293\\
-0.181	-0.061	10.925\\
0.121	0.081	10.668\\
0.014	-0.036	10.358\\
0.068	0.069	9.870\\
0.080	-0.049	9.658\\
0.152	-0.015	9.161\\
0.165	0.046	8.797\\
0.035	-0.058	8.499\\
0.241	0.015	8.114\\
0.045	-0.012	7.830\\
0.258	-0.051	7.529\\
0.204	-0.054	7.300\\
0.045	0.019	7.116\\
-0.133	-0.018	6.898\\
-0.064	0.020	6.775\\
-0.678	0.061	6.668\\
-0.343	-0.203	6.649\\
-0.507	-0.261	6.585\\
-0.137	0.164	6.515\\
-0.841	0.075	6.498\\
-0.864	-0.086	6.553\\
-0.743	0.018	6.619\\
-0.792	-0.016	6.723\\
-1.008	-0.085	6.855\\
-0.794	-0.024	6.982\\
-0.778	-0.094	7.036\\
-0.945	-0.057	7.142\\
-0.797	-0.010	7.223\\
-0.818	-0.049	7.317\\
-1.136	-0.043	7.431\\
-0.921	0.021	7.490\\
-0.908	-0.082	7.480\\
-1.069	-0.010	7.546\\
-0.568	0.026	7.523\\
-1.025	-0.171	7.610\\
-0.693	0.011	7.680\\
-0.738	-0.012	7.695\\
-0.771	-0.019	7.864\\
-0.756	0.025	8.062\\
-0.498	0.033	8.290\\
-0.632	0.021	8.501\\
-0.574	-0.026	8.787\\
-0.407	0.061	9.026\\
-0.502	-0.049	9.216\\
-0.264	0.027	9.397\\
-0.332	0.020	9.704\\
-0.349	-0.021	9.925\\
-0.427	-0.046	10.267\\
-0.534	0.048	10.407\\
-0.447	-0.056	10.639\\
-0.514	-0.023	10.831\\
-0.246	0.045	10.971\\
-0.295	-0.098	11.291\\
-0.350	0.019	11.457\\
-0.294	0.039	11.496\\
-0.417	-0.059	11.458\\
-0.423	-0.024	11.540\\
-0.410	0.034	11.611\\
-0.708	-0.093	11.433\\
-0.624	0.020	11.385\\
-0.577	-0.041	11.325\\
-0.728	-0.011	11.184\\
-0.535	-0.045	11.048\\
-0.685	-0.011	10.903\\
-0.627	-0.112	10.762\\
-0.803	-0.115	10.528\\
-0.782	-0.089	10.317\\
-0.806	-0.205	10.113\\
-1.004	-0.382	9.839\\
-1.158	-0.247	9.711\\
-0.888	-0.260	9.677\\
-1.159	-0.349	9.336\\
-1.114	-0.158	9.108\\
-1.001	-0.160	8.932\\
-0.941	-0.157	8.796\\
-0.806	-0.039	8.678\\
-0.654	0.019	8.541\\
-0.945	0.023	8.466\\
-0.653	-0.011	8.401\\
-0.758	0.103	8.490\\
-0.648	0.115	8.527\\
-0.727	0.013	8.567\\
-0.677	0.069	8.593\\
-0.757	0.149	8.605\\
-0.687	0.041	8.847\\
-0.867	0.101	8.951\\
-0.652	0.083	9.058\\
-0.754	-0.028	9.204\\
-0.620	0.066	9.344\\
-0.719	-0.013	9.610\\
-0.785	-0.014	9.726\\
-0.739	0.014	9.793\\
-0.631	0.018	9.876\\
-0.701	-0.066	9.959\\
-0.444	-0.017	9.938\\
-0.703	-0.055	10.045\\
-0.480	-0.042	10.071\\
-0.457	-0.133	10.169\\
-0.482	0.025	10.169\\
-0.303	-0.073	10.108\\
-0.495	-0.051	10.128\\
-0.327	0.054	10.105\\
-0.301	-0.081	10.063\\
-0.382	-0.037	10.068\\
-0.040	0.023	10.087\\
-0.194	-0.049	10.059\\
-0.124	0.028	9.967\\
0.013	0.031	9.821\\
0.169	-0.081	9.683\\
0.070	-0.056	9.560\\
0.143	-0.078	9.526\\
0.057	0.064	9.325\\
0.244	-0.013	9.046\\
0.452	-0.011	8.786\\
0.228	-0.049	8.603\\
0.271	0.051	8.427\\
0.272	0.042	8.129\\
0.165	-0.057	7.940\\
0.097	0.021	7.793\\
0.035	-0.050	7.547\\
-0.075	-0.067	7.305\\
-0.092	-0.073	7.061\\
-0.325	0.017	6.890\\
-0.338	-0.052	6.747\\
-0.444	-0.016	6.543\\
-0.199	-0.037	6.377\\
-0.045	0.019	6.198\\
-0.056	0.036	6.055\\
0.099	0.019	6.030\\
0.120	-0.020	5.759\\
0.090	-0.015	5.722\\
0.130	-0.157	5.601\\
0.054	-0.148	5.535\\
-0.032	-0.261	5.564\\
-0.152	-0.382	5.515\\
-0.185	-0.460	5.431\\
-0.327	-0.541	5.473\\
-0.254	-0.669	5.457\\
-0.443	-0.814	5.554\\
-0.340	-0.637	5.625\\
-0.475	-0.753	5.798\\
-0.543	-0.764	5.847\\
-0.495	-0.705	6.010\\
-0.542	-0.819	6.272\\
-0.609	-0.676	6.532\\
-0.518	-0.726	6.696\\
-0.670	-0.807	6.989\\
-0.682	-0.707	7.348\\
-0.601	-0.713	7.513\\
-0.797	-0.788	7.791\\
-0.627	-0.760	8.105\\
-0.749	-0.718	8.285\\
-0.871	-0.896	8.572\\
-0.640	-0.592	8.847\\
-0.804	-0.679	9.070\\
-0.900	-0.641	9.316\\
-0.655	-0.531	9.526\\
-0.662	-0.378	9.747\\
-0.804	-0.475	10.042\\
-0.674	-0.276	10.230\\
-0.707	-0.253	10.397\\
-0.790	-0.213	10.758\\
-0.635	-0.120	11.069\\
-0.695	-0.056	11.369\\
-0.706	-0.046	11.530\\
-0.705	0.052	11.668\\
-0.666	0.066	11.906\\
-0.716	0.174	12.163\\
-0.594	0.217	12.402\\
-0.734	0.257	12.514\\
-0.764	0.325	12.615\\
-0.650	0.333	12.788\\
-0.639	0.388	12.735\\
-0.568	0.466	12.799\\
-0.553	0.411	12.876\\
-0.391	0.437	12.761\\
-0.422	0.473	12.857\\
-0.445	0.358	12.818\\
-0.418	0.360	12.833\\
-0.400	0.314	12.884\\
-0.580	0.307	13.057\\
-0.422	0.245	13.088\\
-0.421	0.170	13.065\\
-0.483	0.116	12.984\\
-0.540	0.120	13.038\\
-0.424	0.060	13.037\\
-0.316	-0.047	13.195\\
-0.877	-0.211	13.135\\
-0.614	0.053	13.353\\
-0.514	-0.050	13.450\\
-0.800	-0.164	13.522\\
-0.977	-0.097	13.623\\
-0.707	-0.067	13.836\\
-0.626	-0.147	13.745\\
-0.845	-0.108	13.893\\
-0.760	-0.075	13.899\\
-0.685	0.047	13.923\\
-0.651	-0.039	14.007\\
-0.854	0.029	14.052\\
-0.662	0.124	14.150\\
-0.449	0.160	14.124\\
-0.816	0.189	14.147\\
-0.682	0.220	14.212\\
-0.483	0.256	14.017\\
-0.648	0.202	14.027\\
-0.652	0.219	13.989\\
-0.547	0.255	14.012\\
-0.583	0.154	14.008\\
-0.770	0.146	14.109\\
-0.606	0.154	14.032\\
-0.606	0.101	14.073\\
-0.802	0.025	14.152\\
-0.712	0.023	14.082\\
-0.695	-0.080	13.989\\
-0.735	-0.099	13.888\\
-0.742	-0.115	14.121\\
-0.722	-0.201	14.234\\
-0.732	-0.220	14.128\\
-0.620	-0.229	14.006\\
-0.462	-0.275	14.087\\
-0.382	-0.253	14.080\\
-0.291	-0.270	14.102\\
-0.196	-0.306	13.865\\
-0.287	-0.288	14.048\\
-0.308	-0.313	14.092\\
-0.201	-0.336	14.059\\
-0.371	-0.345	13.883\\
-0.347	-0.336	13.980\\
-0.236	-0.292	13.937\\
-0.321	-0.290	14.109\\
-0.209	-0.207	14.191\\
-0.208	-0.154	14.013\\
-0.293	-0.180	14.015\\
-0.462	-0.109	14.139\\
-0.611	-0.064	14.041\\
-0.717	-0.067	14.002\\
-0.743	-0.046	14.028\\
-0.974	0.029	13.909\\
-0.782	0.136	13.924\\
-0.883	0.228	14.001\\
-1.036	0.181	13.981\\
-0.895	0.349	14.043\\
-0.786	0.409	14.013\\
-0.935	0.365	14.059\\
-0.797	0.447	14.087\\
-0.754	0.447	14.067\\
-0.733	0.381	13.974\\
-0.557	0.396	13.918\\
-0.705	0.339	13.956\\
-0.481	0.253	13.984\\
-0.443	0.190	14.052\\
-0.408	0.034	14.076\\
-0.196	-0.092	14.069\\
-0.316	-0.146	14.055\\
-0.156	-0.186	14.088\\
-0.031	-0.317	13.954\\
0.045	-0.353	13.998\\
0.146	-0.324	14.074\\
0.152	-0.431	14.183\\
0.170	-0.389	14.188\\
0.288	-0.492	14.105\\
0.520	-0.522	13.965\\
0.506	-0.529	14.012\\
0.507	-0.567	14.035\\
0.605	-0.582	14.083\\
0.631	-0.581	14.190\\
0.467	-0.516	14.023\\
0.623	-0.538	14.115\\
0.609	-0.494	14.174\\
0.522	-0.436	14.040\\
0.542	-0.387	14.160\\
0.594	-0.405	14.133\\
0.579	-0.376	14.115\\
0.517	-0.305	14.034\\
0.642	-0.324	14.060\\
0.503	-0.288	14.097\\
0.479	-0.246	14.286\\
0.597	-0.272	14.140\\
0.494	-0.265	14.130\\
0.462	-0.217	14.207\\
0.528	-0.229	14.144\\
0.564	-0.249	14.102\\
0.398	-0.186	13.878\\
0.571	-0.231	13.916\\
0.502	-0.204	13.787\\
0.505	-0.198	13.728\\
0.446	-0.221	13.503\\
0.543	-0.124	13.451\\
0.530	-0.061	13.401\\
0.560	-0.123	13.272\\
0.582	-0.053	13.293\\
0.523	-0.107	13.385\\
0.597	-0.141	13.486\\
0.578	-0.112	13.382\\
0.517	-0.147	13.382\\
0.626	-0.097	13.533\\
0.645	-0.033	13.457\\
0.752	-0.017	13.512\\
0.740	0.018	13.652\\
0.758	0.053	13.640\\
0.855	0.054	13.735\\
0.897	0.061	13.941\\
0.750	0.109	14.004\\
0.817	0.132	13.941\\
0.901	0.148	14.141\\
0.766	0.242	14.086\\
0.744	0.266	14.077\\
0.706	0.361	14.078\\
0.724	0.390	14.081\\
0.668	0.434	13.974\\
0.640	0.474	14.083\\
0.672	0.469	14.273\\
0.528	0.397	14.188\\
0.693	0.556	14.130\\
0.409	0.456	14.194\\
0.366	0.469	14.200\\
0.257	0.554	14.231\\
0.133	0.452	14.245\\
0.008	0.528	14.192\\
-0.168	0.543	14.178\\
-0.291	0.457	14.108\\
-0.450	0.468	14.066\\
-0.495	0.493	14.143\\
-0.725	0.428	14.262\\
-0.751	0.463	14.082\\
-0.735	0.381	14.081\\
-0.830	0.310	14.051\\
-0.760	0.258	14.212\\
-0.682	0.103	14.244\\
-0.670	0.035	14.487\\
-0.461	-0.078	14.094\\
-0.635	-0.190	14.087\\
-0.413	-0.334	14.030\\
-0.382	-0.546	14.100\\
-0.416	-0.725	14.142\\
-0.114	-0.553	14.124\\
-0.141	-0.682	14.050\\
-0.243	-0.891	13.963\\
0.038	-0.620	14.080\\
-0.046	-0.713	14.114\\
0.014	-0.836	14.183\\
0.175	-0.725	14.281\\
0.454	-0.651	14.357\\
0.517	-0.815	14.271\\
0.691	-0.732	14.215\\
0.628	-0.679	14.123\\
0.690	-0.680	14.204\\
0.924	-0.668	14.110\\
0.741	-0.553	14.174\\
0.787	-0.542	14.076\\
0.891	-0.508	14.108\\
0.774	-0.381	14.038\\
0.739	-0.325	14.074\\
0.691	-0.274	14.025\\
0.670	-0.156	14.115\\
0.650	-0.089	14.121\\
0.693	-0.065	14.102\\
0.624	0.045	14.139\\
0.607	0.068	14.138\\
0.586	0.113	14.202\\
0.657	0.150	14.035\\
0.413	0.180	14.057\\
0.465	0.112	13.954\\
0.416	0.220	13.706\\
0.366	0.153	13.424\\
0.425	0.072	13.166\\
0.333	0.119	12.869\\
0.478	0.076	12.560\\
0.429	0.046	12.214\\
0.462	0.053	11.838\\
0.470	0.132	11.286\\
0.561	0.165	10.985\\
0.589	0.245	10.608\\
0.539	0.274	10.312\\
0.641	0.297	9.949\\
0.658	0.400	9.624\\
0.637	0.401	9.286\\
0.738	0.399	8.911\\
0.804	0.484	8.506\\
0.732	0.387	8.168\\
0.801	0.469	7.950\\
0.816	0.496	7.585\\
0.747	0.390	7.330\\
0.671	0.454	6.958\\
0.820	0.477	6.686\\
0.631	0.331	6.539\\
0.588	0.378	6.460\\
0.607	0.286	6.273\\
0.555	0.161	6.247\\
0.527	0.193	6.146\\
0.358	0.021	6.176\\
0.317	-0.015	6.185\\
0.270	-0.127	6.230\\
0.320	-0.134	6.234\\
0.145	-0.187	6.346\\
0.175	-0.220	6.486\\
0.155	-0.253	6.643\\
0.067	-0.301	6.769\\
0.176	-0.312	6.878\\
-0.086	-0.360	7.071\\
-0.106	-0.436	7.326\\
-0.245	-0.391	7.563\\
-0.310	-0.482	7.751\\
-0.417	-0.476	8.185\\
-0.513	-0.457	8.487\\
-0.587	-0.504	8.632\\
-0.725	-0.461	8.795\\
-0.714	-0.430	9.053\\
-0.793	-0.448	9.211\\
-0.744	-0.352	9.330\\
-0.717	-0.291	9.632\\
-0.791	-0.306	9.785\\
-0.680	-0.206	9.772\\
-0.719	-0.130	9.727\\
-0.740	-0.117	9.891\\
-0.621	-0.053	9.835\\
-0.691	0.058	9.746\\
-0.688	0.076	9.859\\
-0.641	0.170	9.914\\
-0.737	0.228	9.828\\
-0.739	0.237	9.748\\
-0.601	0.291	9.906\\
-0.749	0.285	9.802\\
-0.590	0.263	9.819\\
-0.606	0.267	9.808\\
-0.717	0.196	9.813\\
-0.455	0.220	9.844\\
-0.514	0.174	9.921\\
-0.618	0.140	9.927\\
-0.498	0.153	10.077\\
-0.493	0.131	10.193\\
-0.578	0.094	10.208\\
-0.473	0.097	10.368\\
-0.595	0.029	10.516\\
-0.500	-0.020	10.736\\
-0.490	-0.099	10.877\\
-0.527	-0.104	10.931\\
-0.312	-0.095	11.120\\
-0.376	-0.198	11.164\\
-0.387	-0.251	11.297\\
-0.349	-0.286	11.305\\
-0.400	-0.328	11.463\\
-0.299	-0.375	11.448\\
-0.399	-0.384	11.498\\
-0.286	-0.484	11.488\\
-0.322	-0.459	11.479\\
-0.413	-0.562	11.452\\
-0.351	-0.618	11.163\\
-0.399	-0.508	11.107\\
-0.487	-0.568	11.158\\
-0.464	-0.599	11.149\\
-0.524	-0.540	10.953\\
-0.537	-0.503	10.897\\
-0.555	-0.540	10.814\\
-0.549	-0.446	10.708\\
-0.538	-0.452	10.622\\
-0.642	-0.422	10.310\\
-0.482	-0.370	10.028\\
-0.613	-0.408	9.926\\
-0.651	-0.376	9.738\\
-0.455	-0.309	9.677\\
-0.698	-0.330	9.621\\
-0.680	-0.296	9.573\\
-0.686	-0.259	9.546\\
-0.754	-0.316	9.477\\
-0.643	-0.242	9.416\\
-0.811	-0.228	9.381\\
-0.702	-0.194	9.425\\
-0.800	-0.180	9.407\\
-0.989	-0.157	9.506\\
-0.758	-0.052	9.695\\
-0.874	-0.070	9.865\\
-0.858	-0.015	9.899\\
-0.958	0.033	10.169\\
-0.637	0.196	10.406\\
-0.571	0.333	10.628\\
-0.825	0.305	10.920\\
-0.736	0.349	11.066\\
-0.612	0.471	11.387\\
-0.759	0.380	11.563\\
-0.782	0.429	11.750\\
-0.657	0.434	11.946\\
-0.647	0.440	11.966\\
-0.603	0.450	11.873\\
-0.625	0.433	11.865\\
-0.591	0.490	11.768\\
-0.382	0.380	11.786\\
-0.554	0.522	11.712\\
-0.514	0.484	11.387\\
-0.445	0.418	11.306\\
-0.460	0.507	11.108\\
-0.563	0.439	10.870\\
-0.480	0.461	10.838\\
-0.327	0.465	10.590\\
-0.260	0.462	10.295\\
-0.338	0.476	9.989\\
-0.189	0.456	9.739\\
-0.086	0.466	9.375\\
-0.283	0.393	9.101\\
-0.129	0.394	8.947\\
-0.088	0.338	8.677\\
0.063	0.230	8.509\\
0.155	0.243	8.365\\
0.201	0.154	8.139\\
0.121	0.054	7.972\\
0.108	0.034	7.915\\
0.128	0.083	7.714\\
0.080	-0.056	7.463\\
0.115	0.022	7.417\\
-0.008	-0.061	7.216\\
-0.050	-0.082	7.186\\
-0.290	0.036	7.014\\
-0.403	0.026	6.950\\
-0.559	0.063	6.837\\
-0.588	0.070	6.750\\
-0.784	0.082	6.795\\
-0.720	0.123	6.625\\
-0.731	0.125	6.583\\
-0.755	0.149	6.488\\
-0.834	0.235	6.327\\
-0.707	0.164	6.435\\
-0.785	0.222	6.375\\
-0.759	0.190	6.324\\
-0.686	0.177	6.311\\
-0.674	0.054	6.363\\
-0.777	0.152	6.267\\
-0.616	0.091	6.160\\
-0.729	0.015	6.186\\
-0.818	0.011	6.223\\
-0.379	-0.011	6.284\\
-0.294	-0.015	6.394\\
-0.561	0.090	6.362\\
-0.215	0.016	6.441\\
-0.505	-0.124	6.612\\
-0.089	0.044	6.656\\
-0.253	-0.048	6.750\\
-0.069	-0.016	6.797\\
0.011	-0.049	6.922\\
-0.072	0.021	7.067\\
0.069	0.034	7.265\\
0.130	-0.064	7.424\\
0.058	0.038	7.665\\
0.092	-0.029	7.951\\
-0.002	-0.026	8.155\\
0.197	0.033	8.435\\
-0.010	-0.120	8.658\\
0.331	0.058	8.892\\
-0.158	0.088	9.140\\
0.028	-0.020	9.532\\
-0.494	-0.022	9.700\\
-0.308	0.028	9.897\\
-0.004	0.106	10.172\\
-0.414	-0.277	10.618\\
-0.353	-0.135	10.880\\
0.193	0.099	11.092\\
-0.716	0.032	11.320\\
-0.674	-0.109	11.566\\
-1.093	-0.028	11.657\\
-1.208	-0.040	11.985\\
-0.973	-0.037	12.219\\
-0.735	-0.040	12.243\\
-0.889	-0.013	12.430\\
-0.659	0.038	12.614\\
-1.075	-0.078	12.724\\
-0.603	0.044	12.667\\
-0.708	-0.126	12.478\\
-1.058	0.026	12.343\\
-0.736	-0.025	12.253\\
-0.859	-0.102	11.857\\
-0.868	0.013	11.522\\
-0.679	-0.012	11.172\\
-0.779	-0.031	10.737\\
-0.753	-0.077	10.480\\
-0.742	-0.018	10.095\\
-0.531	-0.021	9.614\\
-0.621	-0.056	9.335\\
-0.554	0.046	8.983\\
-0.347	-0.052	8.618\\
-0.157	0.059	8.285\\
-0.282	-0.039	7.957\\
-0.258	-0.019	7.772\\
-0.391	-0.019	7.470\\
-0.470	0.057	7.312\\
-0.511	-0.120	7.089\\
-0.401	0.043	6.991\\
-0.405	-0.041	6.794\\
-0.335	-0.094	6.711\\
-0.473	0.059	6.492\\
-0.392	-0.051	6.472\\
-0.557	-0.045	6.526\\
-0.473	0.021	6.492\\
-0.589	-0.015	6.549\\
-0.691	-0.063	6.636\\
-0.477	0.017	6.752\\
-0.792	-0.071	6.777\\
-0.684	0.045	6.936\\
-0.709	-0.170	7.066\\
-0.693	0.024	7.140\\
-0.579	-0.087	7.235\\
-0.876	-0.084	7.315\\
-0.627	-0.087	7.327\\
-1.092	-0.247	7.542\\
-1.024	-0.173	7.480\\
-1.000	-0.152	7.560\\
-0.975	-0.232	7.545\\
-1.337	-0.185	7.596\\
-0.874	-0.092	7.567\\
-1.124	-0.177	7.765\\
-0.855	-0.085	7.710\\
-1.010	-0.054	7.930\\
-0.735	-0.036	8.050\\
-0.832	0.032	8.388\\
-1.035	0.035	8.535\\
-0.838	0.021	8.768\\
-0.924	0.072	9.077\\
-0.571	0.011	9.220\\
-0.778	0.175	9.408\\
};

\end{axis}
\end{tikzpicture}%

==> lidar_correct_class.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.737\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.000,
xmax=5.000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [m]},
ymin=0.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Classification [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
ymajorgrids,
% legend style={at={(0.5,1.03)}, anchor=south, legend columns=4, legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.03,0.2)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2.000	98.140\\
2.500	90.84\\
3.000	95.700\\
3.500	95.600\\
4.000	81.440\\
4.500	69.040\\
5.000	35.630\\
};
\addlegendentry{CNN Accuracy}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2.000	95.900\\
2.500	90.470\\
3.000	98.900\\
3.500	93.680\\
4.000	78.560\\
4.500	67.770\\
5.000	32.030\\
};
\addlegendentry{Rule-Based Accuracy}

\addplot [color=blue, dashed, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2.000	1.850\\
2.500	2.820\\
3.000	2.200\\
3.500	3.300\\
4.000	7.220\\
4.500	10.720\\
5.000	27.590\\
};
\addlegendentry{CNN Misclass.}

\addplot [color=red, dashed, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2.000	4.100\\
2.500	8.100\\
3.000	1.100\\
3.500	6.40\\
4.000	2.000\\
4.500	8.900\\
5.000	29.200\\
};
\addlegendentry{Rule-Based Misclass.}

\end{axis}
\end{tikzpicture}%

==> lidar_slam_map.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.75300,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20.00000,
xmax=20.00000,
ymin=-30.00000,
ymax=20.00000,
% axis line style={draw=none},
% axis x line*=bottom,
% axis y line*=left,
% xtick={-10, -5, 0, 5, 10},
% ytick={-10, -5, 0, 5, 10 },
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
legend style={at={(0.71,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={solid, mycolor1}, mark size=3.0pt, color=mycolor1] table[row sep=crcr]{%
x	y\\
% 5.63055	-7.05006\\
% 6.53355	-4.82406\\
7.60455	-2.95506\\
9.15855	-0.70806\\
11.51055	0.92994\\
13.29555	2.86194\\
14.45055	4.52094\\
15.20655	6.87294\\
15.01755	9.37194\\
14.32455	11.72394\\
13.06455	14.07594\\
11.44755	15.75594\\
8.86455	17.47794\\
6.47055	18.31794\\
3.88755	18.04494\\
1.97655	17.12094\\
-0.96345	15.58794\\
-3.79845	13.84494\\
-6.46545	11.66094\\
-8.71245	10.71594\\
-11.29545	9.98094\\
-13.73145	9.03594\\
-15.89445	7.22994\\
-17.36445	5.23494\\
-18.22545	2.67294\\
-17.46945	-2.15706\\
-15.81045	-4.08906\\
-13.35345	-5.28606\\
-11.06445	-6.54606\\
-9.00645	-7.36506\\
-7.36845	-9.17106\\
-6.54945	-11.92206\\
-6.00345	-14.58906\\
-4.95345	-17.17206\\
-3.18945	-18.05406\\
-1.17345	-18.45306\\
1.01055	-18.18006\\
2.64855	-16.58406\\
3.71955	-14.63106\\
4.26555	-12.74106\\
% 4.81155	-10.41006\\
% 5.52555	-7.61706\\
};\addlegendentry{/$\color{blue}\scalebox{1.15}{\ensuremath \times}$ Mapped cones}

\addplot[forget plot, only marks, mark=x, mark options={solid, blue}, mark size=3.0pt, color=blue] table[row sep=crcr]{%
x	y\\
% 2.81655	-6.35706\\
3.55155	-3.77406\\
4.97955	-1.4220\\
6.93255	0.61494\\
8.88555	2.75694\\
10.71255	4.73094\\
11.76255	5.78094\\
12.41355	7.35594\\
12.41355	8.93094\\
12.22455	10.29594\\
11.13255	12.71094\\
9.89355	13.86594\\
8.15055	15.06294\\
6.36555	15.60894\\
4.60155	15.37794\\
3.02655	14.95794\\
0.25455	13.44594\\
-2.51745	11.74494\\
-4.93245	9.70794\\
-7.80945	8.44794\\
-9.97245	7.71294\\
-12.17745	6.74694\\
-13.71045	5.46594\\
-14.84445	3.89094\\
-15.60045	2.39994\\
-15.70545	0.42594\\
-15.09645	-0.91806\\
-13.92045	-2.15706\\
-12.32445	-3.20706\\
-10.20345	-4.15206\\
-7.80945	-5.30706\\
-5.66745	-7.21806\\
-4.38645	-9.59106\\
-3.73545	-11.79606\\
-3.48345	-13.41306\\
-2.07645	-15.34506\\
0.06555	-15.21906\\
0.88455	-13.74906\\
1.61955	-11.48106\\
% 2.31255	-9.19206\\
% 2.66955	-6.86106\\
};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor2] table[row sep=crcr]{%
x	y\\
2.81655	-6.35706\\
5.63055	-7.05006\\
6.53355	-4.82406\\
9.43155	-2.89206\\
9.05355	12.29094\\
0.52755	6.62094\\
-16.37745	9.83394\\
% 0.88455	-13.74906\\
2.31255	-9.19206\\
4.81155	-10.41006\\
2.66955	-6.86106\\
5.52555	-7.61706\\
};\addlegendentry{Mapped but no color}


\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.59055	-6.147060\\
7.83555	-8.03706\\
};

\end{axis}
\end{tikzpicture}%

==> lidar_unseen_data.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.565\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.000,
xmax=5.000,
xlabel style={font=\color{white!15!black}},
xlabel={Distance [m]},
ymin=50.000,
ymax=100.000,
ylabel style={font=\color{white!15!black}},
ylabel={Classification [\%]},
axis background/.style={fill=white},
title style={font=\bfseries},
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% legend style={at={(0.03,0.0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
2.000	100.000\\
2.500	100.000\\
3.000	100.000\\
3.500	100.000\\
4.000	100.000\\
4.500	100.000\\
5.000	55.500\\
};
\addlegendentry{CNN}

\addplot [color=red, line width=2.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2.000	66.600\\
2.500	78.570\\
3.000	80.00\\
3.500	90.000\\
4.000	100.000\\
4.500	90.000\\
5.000	55.500\\
};
\addlegendentry{Rule-Based}
\end{axis}
\end{tikzpicture}%

==> lidar_vs_vision.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=2.00,
xmax=18.00,
xlabel style={font=\color{white!15!black}},
xlabel={Cone distance from car [m]},
ymin=0.00,
ymax=2.20,
ylabel style={font=\color{white!15!black}},
ylabel={Distance error [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.1180pt, color=blue, fill=blue] table[row sep=crcr]{%
x	y\\
2.1	0.20\\
3.50	0.28\\
3.20	0.28\\
3.50	0.37\\
3.90	0.30\\
3.00	0.32\\
3.10	0.35\\
3.30	0.25\\
3.10	0.19\\
3.80	0.27\\
4.10	0.33\\
4.20	0.36\\
4.30	0.34\\
4.40	0.23\\
4.50	0.49\\
4.60	0.28\\
4.70	0.32\\
5.00	0.40\\
5.10	0.41\\
5.20	0.36\\
5.30	0.35\\
5.40	0.04\\
5.50	0.42\\
5.60	0.40\\
6.10	0.58\\
6.20	0.45\\
6.00	0.42\\
6.30	0.45\\
6.40	0.44\\
6.50	0.35\\
6.60	0.38\\
6.70	0.43\\
6.80	0.84\\
6.90	0.61\\
7.00	0.40\\
7.10	0.30\\
7.20	0.67\\
7.30	0.53\\
7.40	1.40\\
7.50	0.57\\
7.60	0.81\\
7.70	0.52\\
8.00	1.00\\
8.10	0.58\\
8.20	0.63\\
8.30	0.33\\
8.40	0.58\\
8.50	0.48\\
9.00	0.68\\
9.10	0.80\\
};
\addlegendentry{Stereo observations}

\addplot[only marks, mark=*, mark options={}, mark size=1.1180pt, color=red, fill=red] table[row sep=crcr]{%
x	y\\
15.20	0.17\\
9.40	0.19\\
10.89	0.51\\
14.41	0.14\\
4.50	0.12\\
5.17	0.38\\
12.75	0.65\\
4.00	0.16\\
5.65	0.12\\
6.60	0.48\\
10.00	0.92\\
4.00	0.10\\
12.48	1.00\\
5.00	0.20\\
5.34	0.12\\
6.10	0.20\\
7.90	0.16\\
5.80	0.24\\
8.60	0.16\\
15.00	1.13\\
16.17	0.94\\
4.20	0.12\\
13.19	1.40\\
8.95	0.41\\
5.77	0.17\\
15.35	1.30\\
15.00	1.15\\
11.27	0.29\\
10.90	0.60\\
4.57	0.14\\
8.01	0.30\\
5.13	0.31\\
7.28	0.25\\
9.07	0.27\\
4.20	0.18\\
5.80	0.27\\
7.50	0.15\\
5.03	0.32\\
5.60	0.34\\
10.44	0.25\\
8.90	0.50\\
13.14	0.70\\
12.78	0.88\\
16.03	0.85\\
12.78	0.73\\
7.28	0.39\\
8.78	0.55\\
5.70	0.22\\
8.26	0.29\\
5.72	0.60\\
8.78	0.57\\
10.26	0.23\\
15.00	0.76\\
15.16	0.95\\
8.30	0.44\\
13.35	1.25\\
10.64	0.18\\
7.57	0.40\\
5.34	0.25\\
10.48	0.18\\
10.47	0.29\\
5.15	0.25\\
6.19	0.41\\
5.04	0.39\\
9.30	0.47\\
13.44	1.30\\
16.50	0.99\\
17.70	0.49\\
11.62	1.10\\
5.90	0.65\\
8.46	0.48\\
8.54	0.64\\
13.33	0.80\\
12.34	0.69\\
16.64	0.89\\
10.86	0.10\\
10.62	1.15\\
7.96	0.24\\
7.99	0.46\\
9.58	0.47\\
13.90	0.64\\
6.74	0.50\\
11.49	0.92\\
15.39	0.92\\
6.43	0.16\\
9.90	0.73\\
13.50	0.61\\
7.09	0.36\\
11.39	0.45\\
11.09	0.76\\
6.16	0.46\\
9.98	0.54\\
16.16	1.10\\
13.21	0.11\\
7.89	0.84\\
17.90	2.17\\
15.89	1.24\\
12.71	2.00\\
9.30	0.93\\
8.19	0.50\\
14.74	0.66\\
17.19	0.80\\
16.14	1.35\\
15.00	0.52\\
};
\addlegendentry{Mono observations}

\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.00	0.20\\
2.02	0.20\\
2.03	0.20\\
2.05	0.20\\
2.06	0.20\\
2.08	0.20\\
2.10	0.20\\
2.11	0.20\\
2.13	0.20\\
2.14	0.20\\
2.16	0.20\\
2.18	0.21\\
2.19	0.21\\
2.21	0.21\\
2.22	0.21\\
2.24	0.21\\
2.26	0.21\\
2.27	0.21\\
2.29	0.21\\
2.30	0.21\\
2.32	0.21\\
2.34	0.21\\
2.35	0.21\\
2.37	0.21\\
2.38	0.21\\
2.40	0.21\\
2.42	0.21\\
2.43	0.22\\
2.45	0.22\\
2.46	0.22\\
2.48	0.22\\
2.50	0.22\\
2.51	0.22\\
2.53	0.22\\
2.54	0.22\\
2.56	0.22\\
2.58	0.22\\
2.59	0.22\\
2.61	0.22\\
2.62	0.22\\
2.64	0.22\\
2.66	0.22\\
2.67	0.23\\
2.69	0.23\\
2.70	0.23\\
2.72	0.23\\
2.74	0.23\\
2.75	0.23\\
2.77	0.23\\
2.78	0.23\\
2.80	0.23\\
2.82	0.23\\
2.83	0.23\\
2.85	0.23\\
2.86	0.23\\
2.88	0.23\\
2.90	0.23\\
2.91	0.23\\
2.93	0.24\\
2.94	0.24\\
2.96	0.24\\
2.98	0.24\\
2.99	0.24\\
3.01	0.24\\
3.02	0.24\\
3.04	0.24\\
3.06	0.24\\
3.07	0.24\\
3.09	0.24\\
3.10	0.24\\
3.12	0.24\\
3.14	0.24\\
3.15	0.24\\
3.17	0.25\\
3.18	0.25\\
3.20	0.25\\
3.22	0.25\\
3.23	0.25\\
3.25	0.25\\
3.26	0.25\\
3.28	0.25\\
3.30	0.25\\
3.31	0.25\\
3.33	0.25\\
3.34	0.25\\
3.36	0.25\\
3.38	0.25\\
3.39	0.25\\
3.41	0.26\\
3.42	0.26\\
3.44	0.26\\
3.46	0.26\\
3.47	0.26\\
3.49	0.26\\
3.50	0.26\\
3.52	0.26\\
3.54	0.26\\
3.55	0.26\\
3.57	0.26\\
3.58	0.26\\
3.60	0.26\\
3.62	0.26\\
3.63	0.26\\
3.65	0.27\\
3.66	0.27\\
3.68	0.27\\
3.70	0.27\\
3.71	0.27\\
3.73	0.27\\
3.74	0.27\\
3.76	0.27\\
3.78	0.27\\
3.79	0.27\\
3.81	0.27\\
3.82	0.27\\
3.84	0.27\\
3.86	0.27\\
3.87	0.27\\
3.89	0.28\\
3.90	0.28\\
3.92	0.28\\
3.94	0.28\\
3.95	0.28\\
3.97	0.28\\
3.98	0.28\\
4.00	0.28\\
4.02	0.28\\
4.03	0.28\\
4.05	0.28\\
4.06	0.28\\
4.08	0.28\\
4.10	0.28\\
4.11	0.29\\
4.13	0.29\\
4.14	0.29\\
4.16	0.29\\
4.18	0.29\\
4.19	0.29\\
4.21	0.29\\
4.22	0.29\\
4.24	0.29\\
4.26	0.29\\
4.27	0.29\\
4.29	0.29\\
4.30	0.29\\
4.32	0.29\\
4.34	0.29\\
4.35	0.30\\
4.37	0.30\\
4.38	0.30\\
4.40	0.30\\
4.42	0.30\\
4.43	0.30\\
4.45	0.30\\
4.46	0.30\\
4.48	0.30\\
4.50	0.30\\
4.51	0.30\\
4.53	0.30\\
4.54	0.30\\
4.56	0.30\\
4.58	0.31\\
4.59	0.31\\
4.61	0.31\\
4.62	0.31\\
4.64	0.31\\
4.66	0.31\\
4.67	0.31\\
4.69	0.31\\
4.70	0.31\\
4.72	0.31\\
4.74	0.31\\
4.75	0.31\\
4.77	0.31\\
4.78	0.32\\
4.80	0.32\\
4.82	0.32\\
4.83	0.32\\
4.85	0.32\\
4.86	0.32\\
4.88	0.32\\
4.90	0.32\\
4.91	0.32\\
4.93	0.32\\
4.94	0.32\\
4.96	0.32\\
4.98	0.32\\
4.99	0.32\\
5.01	0.33\\
5.02	0.33\\
5.04	0.33\\
5.06	0.33\\
5.07	0.33\\
5.09	0.33\\
5.10	0.33\\
5.12	0.33\\
5.14	0.33\\
5.15	0.33\\
5.17	0.33\\
5.18	0.33\\
5.20	0.33\\
5.22	0.33\\
5.23	0.34\\
5.25	0.34\\
5.26	0.34\\
5.28	0.34\\
5.30	0.34\\
5.31	0.34\\
5.33	0.34\\
5.34	0.34\\
5.36	0.34\\
5.38	0.34\\
5.39	0.34\\
5.41	0.34\\
5.42	0.34\\
5.44	0.35\\
5.46	0.35\\
5.47	0.35\\
5.49	0.35\\
5.50	0.35\\
5.52	0.35\\
5.54	0.35\\
5.55	0.35\\
5.57	0.35\\
5.58	0.35\\
5.60	0.35\\
5.62	0.35\\
5.63	0.35\\
5.65	0.36\\
5.66	0.36\\
5.68	0.36\\
5.70	0.36\\
5.71	0.36\\
5.73	0.36\\
5.74	0.36\\
5.76	0.36\\
5.78	0.36\\
5.79	0.36\\
5.81	0.36\\
5.82	0.36\\
5.84	0.36\\
5.86	0.37\\
5.87	0.37\\
5.89	0.37\\
5.90	0.37\\
5.92	0.37\\
5.94	0.37\\
5.95	0.37\\
5.97	0.37\\
5.98	0.37\\
6.00	0.37\\
6.02	0.37\\
6.03	0.37\\
6.05	0.37\\
6.06	0.38\\
6.08	0.38\\
6.10	0.38\\
6.11	0.38\\
6.13	0.38\\
6.14	0.38\\
6.16	0.38\\
6.18	0.38\\
6.19	0.38\\
6.21	0.38\\
6.22	0.38\\
6.24	0.38\\
6.26	0.38\\
6.27	0.39\\
6.29	0.39\\
6.30	0.39\\
6.32	0.39\\
6.34	0.39\\
6.35	0.39\\
6.37	0.39\\
6.38	0.39\\
6.40	0.39\\
6.42	0.39\\
6.43	0.39\\
6.45	0.39\\
6.46	0.39\\
6.48	0.40\\
6.50	0.40\\
6.51	0.40\\
6.53	0.40\\
6.54	0.40\\
6.56	0.40\\
6.58	0.40\\
6.59	0.40\\
6.61	0.40\\
6.62	0.40\\
6.64	0.40\\
6.66	0.40\\
6.67	0.41\\
6.69	0.41\\
6.70	0.41\\
6.72	0.41\\
6.74	0.41\\
6.75	0.41\\
6.77	0.41\\
6.78	0.41\\
6.80	0.41\\
6.82	0.41\\
6.83	0.41\\
6.85	0.41\\
6.86	0.41\\
6.88	0.42\\
6.90	0.42\\
6.91	0.42\\
6.93	0.42\\
6.94	0.42\\
6.96	0.42\\
6.98	0.42\\
6.99	0.42\\
7.01	0.42\\
7.02	0.42\\
7.04	0.42\\
7.06	0.42\\
7.07	0.43\\
7.09	0.43\\
7.10	0.43\\
7.12	0.43\\
7.14	0.43\\
7.15	0.43\\
7.17	0.43\\
7.18	0.43\\
7.20	0.43\\
7.22	0.43\\
7.23	0.43\\
7.25	0.43\\
7.26	0.44\\
7.28	0.44\\
7.30	0.44\\
7.31	0.44\\
7.33	0.44\\
7.34	0.44\\
7.36	0.44\\
7.38	0.44\\
7.39	0.44\\
7.41	0.44\\
7.42	0.44\\
7.44	0.44\\
7.46	0.45\\
7.47	0.45\\
7.49	0.45\\
7.50	0.45\\
7.52	0.45\\
7.54	0.45\\
7.55	0.45\\
7.57	0.45\\
7.58	0.45\\
7.60	0.45\\
7.62	0.45\\
7.63	0.45\\
7.65	0.46\\
7.66	0.46\\
7.68	0.46\\
7.70	0.46\\
7.71	0.46\\
7.73	0.46\\
7.74	0.46\\
7.76	0.46\\
7.78	0.46\\
7.79	0.46\\
7.81	0.46\\
7.82	0.46\\
7.84	0.47\\
7.86	0.47\\
7.87	0.47\\
7.89	0.47\\
7.90	0.47\\
7.92	0.47\\
7.94	0.47\\
7.95	0.47\\
7.97	0.47\\
7.98	0.47\\
8.00	0.47\\
8.02	0.48\\
8.03	0.48\\
8.05	0.48\\
8.06	0.48\\
8.08	0.48\\
8.10	0.48\\
8.11	0.48\\
8.13	0.48\\
8.14	0.48\\
8.16	0.48\\
8.18	0.48\\
8.19	0.48\\
8.21	0.49\\
8.22	0.49\\
8.24	0.49\\
8.26	0.49\\
8.27	0.49\\
8.29	0.49\\
8.30	0.49\\
8.32	0.49\\
8.34	0.49\\
8.35	0.49\\
8.37	0.49\\
8.38	0.50\\
8.40	0.50\\
8.42	0.50\\
8.43	0.50\\
8.45	0.50\\
8.46	0.50\\
8.48	0.50\\
8.50	0.50\\
8.51	0.50\\
8.53	0.50\\
8.54	0.50\\
8.56	0.50\\
8.58	0.51\\
8.59	0.51\\
8.61	0.51\\
8.62	0.51\\
8.64	0.51\\
8.66	0.51\\
8.67	0.51\\
8.69	0.51\\
8.70	0.51\\
8.72	0.51\\
8.74	0.51\\
8.75	0.52\\
8.77	0.52\\
8.78	0.52\\
8.80	0.52\\
8.82	0.52\\
8.83	0.52\\
8.85	0.52\\
8.86	0.52\\
8.88	0.52\\
8.90	0.52\\
8.91	0.52\\
8.93	0.53\\
8.94	0.53\\
8.96	0.53\\
8.98	0.53\\
8.99	0.53\\
9.01	0.53\\
9.02	0.53\\
9.04	0.53\\
9.06	0.53\\
9.07	0.53\\
9.09	0.53\\
9.10	0.54\\
9.12	0.54\\
9.14	0.54\\
9.15	0.54\\
9.17	0.54\\
9.18	0.54\\
9.20	0.54\\
9.22	0.54\\
9.23	0.54\\
9.25	0.54\\
9.26	0.54\\
9.28	0.55\\
9.30	0.55\\
9.31	0.55\\
9.33	0.55\\
9.34	0.55\\
9.36	0.55\\
9.38	0.55\\
9.39	0.55\\
9.41	0.55\\
9.42	0.55\\
9.44	0.55\\
9.46	0.56\\
9.47	0.56\\
9.49	0.56\\
9.50	0.56\\
9.52	0.56\\
9.54	0.56\\
9.55	0.56\\
9.57	0.56\\
9.58	0.56\\
9.60	0.56\\
9.62	0.56\\
9.63	0.57\\
9.65	0.57\\
9.66	0.57\\
9.68	0.57\\
9.70	0.57\\
9.71	0.57\\
9.73	0.57\\
9.74	0.57\\
9.76	0.57\\
9.78	0.57\\
9.79	0.57\\
9.81	0.58\\
9.82	0.58\\
9.84	0.58\\
9.86	0.58\\
9.87	0.58\\
9.89	0.58\\
9.90	0.58\\
9.92	0.58\\
9.94	0.58\\
9.95	0.58\\
9.97	0.58\\
9.98	0.59\\
10.00	0.59\\
10.02	0.59\\
10.03	0.59\\
10.05	0.59\\
10.06	0.59\\
10.08	0.59\\
10.10	0.59\\
10.11	0.59\\
10.13	0.59\\
10.14	0.60\\
10.16	0.60\\
10.18	0.60\\
10.19	0.60\\
10.21	0.60\\
10.22	0.60\\
10.24	0.60\\
10.26	0.60\\
10.27	0.60\\
10.29	0.60\\
10.30	0.60\\
10.32	0.61\\
10.34	0.61\\
10.35	0.61\\
10.37	0.61\\
10.38	0.61\\
10.40	0.61\\
10.42	0.61\\
10.43	0.61\\
10.45	0.61\\
10.46	0.61\\
10.48	0.62\\
10.50	0.62\\
10.51	0.62\\
10.53	0.62\\
10.54	0.62\\
10.56	0.62\\
10.58	0.62\\
10.59	0.62\\
10.61	0.62\\
10.62	0.62\\
10.64	0.63\\
10.66	0.63\\
10.67	0.63\\
10.69	0.63\\
10.70	0.63\\
10.72	0.63\\
10.74	0.63\\
10.75	0.63\\
10.77	0.63\\
10.78	0.63\\
10.80	0.63\\
10.82	0.64\\
10.83	0.64\\
10.85	0.64\\
10.86	0.64\\
10.88	0.64\\
10.90	0.64\\
10.91	0.64\\
10.93	0.64\\
10.94	0.64\\
10.96	0.64\\
10.98	0.65\\
10.99	0.65\\
11.01	0.65\\
11.02	0.65\\
11.04	0.65\\
11.06	0.65\\
11.07	0.65\\
11.09	0.65\\
11.10	0.65\\
11.12	0.65\\
11.14	0.66\\
11.15	0.66\\
11.17	0.66\\
11.18	0.66\\
11.20	0.66\\
11.22	0.66\\
11.23	0.66\\
11.25	0.66\\
11.26	0.66\\
11.28	0.66\\
11.30	0.67\\
11.31	0.67\\
11.33	0.67\\
11.34	0.67\\
11.36	0.67\\
11.38	0.67\\
11.39	0.67\\
11.41	0.67\\
11.42	0.67\\
11.44	0.67\\
11.46	0.68\\
11.47	0.68\\
11.49	0.68\\
11.50	0.68\\
11.52	0.68\\
11.54	0.68\\
11.55	0.68\\
11.57	0.68\\
11.58	0.68\\
11.60	0.68\\
11.62	0.69\\
11.63	0.69\\
11.65	0.69\\
11.66	0.69\\
11.68	0.69\\
11.70	0.69\\
11.71	0.69\\
11.73	0.69\\
11.74	0.69\\
11.76	0.69\\
11.78	0.70\\
11.79	0.70\\
11.81	0.70\\
11.82	0.70\\
11.84	0.70\\
11.86	0.70\\
11.87	0.70\\
11.89	0.70\\
11.90	0.70\\
11.92	0.70\\
11.94	0.71\\
11.95	0.71\\
11.97	0.71\\
11.98	0.71\\
12.00	0.71\\
12.02	0.71\\
12.03	0.71\\
12.05	0.71\\
12.06	0.71\\
12.08	0.71\\
12.10	0.72\\
12.11	0.72\\
12.13	0.72\\
12.14	0.72\\
12.16	0.72\\
12.18	0.72\\
12.19	0.72\\
12.21	0.72\\
12.22	0.72\\
12.24	0.73\\
12.26	0.73\\
12.27	0.73\\
12.29	0.73\\
12.30	0.73\\
12.32	0.73\\
12.34	0.73\\
12.35	0.73\\
12.37	0.73\\
12.38	0.73\\
12.40	0.74\\
12.42	0.74\\
12.43	0.74\\
12.45	0.74\\
12.46	0.74\\
12.48	0.74\\
12.50	0.74\\
12.51	0.74\\
12.53	0.74\\
12.54	0.75\\
12.56	0.75\\
12.58	0.75\\
12.59	0.75\\
12.61	0.75\\
12.62	0.75\\
12.64	0.75\\
12.66	0.75\\
12.67	0.75\\
12.69	0.75\\
12.70	0.76\\
12.72	0.76\\
12.74	0.76\\
12.75	0.76\\
12.77	0.76\\
12.78	0.76\\
12.80	0.76\\
12.82	0.76\\
12.83	0.76\\
12.85	0.77\\
12.86	0.77\\
12.88	0.77\\
12.90	0.77\\
12.91	0.77\\
12.93	0.77\\
12.94	0.77\\
12.96	0.77\\
12.98	0.77\\
12.99	0.77\\
13.01	0.78\\
13.02	0.78\\
13.04	0.78\\
13.06	0.78\\
13.07	0.78\\
13.09	0.78\\
13.10	0.78\\
13.12	0.78\\
13.14	0.78\\
13.15	0.79\\
13.17	0.79\\
13.18	0.79\\
13.20	0.79\\
13.22	0.79\\
13.23	0.79\\
13.25	0.79\\
13.26	0.79\\
13.28	0.79\\
13.30	0.79\\
13.31	0.80\\
13.33	0.80\\
13.34	0.80\\
13.36	0.80\\
13.38	0.80\\
13.39	0.80\\
13.41	0.80\\
13.42	0.80\\
13.44	0.80\\
13.46	0.81\\
13.47	0.81\\
13.49	0.81\\
13.50	0.81\\
13.52	0.81\\
13.54	0.81\\
13.55	0.81\\
13.57	0.81\\
13.58	0.81\\
13.60	0.82\\
13.62	0.82\\
13.63	0.82\\
13.65	0.82\\
13.66	0.82\\
13.68	0.82\\
13.70	0.82\\
13.71	0.82\\
13.73	0.82\\
13.74	0.83\\
13.76	0.83\\
13.78	0.83\\
13.79	0.83\\
13.81	0.83\\
13.82	0.83\\
13.84	0.83\\
13.86	0.83\\
13.87	0.83\\
13.89	0.84\\
13.90	0.84\\
13.92	0.84\\
13.94	0.84\\
13.95	0.84\\
13.97	0.84\\
13.98	0.84\\
14.00	0.84\\
14.02	0.84\\
14.03	0.85\\
14.05	0.85\\
14.06	0.85\\
14.08	0.85\\
14.10	0.85\\
14.11	0.85\\
14.13	0.85\\
14.14	0.85\\
14.16	0.85\\
14.18	0.86\\
14.19	0.86\\
14.21	0.86\\
14.22	0.86\\
14.24	0.86\\
14.26	0.86\\
14.27	0.86\\
14.29	0.86\\
14.30	0.86\\
14.32	0.87\\
14.34	0.87\\
14.35	0.87\\
14.37	0.87\\
14.38	0.87\\
14.40	0.87\\
14.42	0.87\\
14.43	0.87\\
14.45	0.87\\
14.46	0.88\\
14.48	0.88\\
14.50	0.88\\
14.51	0.88\\
14.53	0.88\\
14.54	0.88\\
14.56	0.88\\
14.58	0.88\\
14.59	0.88\\
14.61	0.89\\
14.62	0.89\\
14.64	0.89\\
14.66	0.89\\
14.67	0.89\\
14.69	0.89\\
14.70	0.89\\
14.72	0.89\\
14.74	0.89\\
14.75	0.90\\
14.77	0.90\\
14.78	0.90\\
14.80	0.90\\
14.82	0.90\\
14.83	0.90\\
14.85	0.90\\
14.86	0.90\\
14.88	0.91\\
14.90	0.91\\
14.91	0.91\\
14.93	0.91\\
14.94	0.91\\
14.96	0.91\\
14.98	0.91\\
14.99	0.91\\
15.01	0.91\\
15.02	0.92\\
15.04	0.92\\
15.06	0.92\\
15.07	0.92\\
15.09	0.92\\
15.10	0.92\\
15.12	0.92\\
15.14	0.92\\
15.15	0.92\\
15.17	0.93\\
15.18	0.93\\
15.20	0.93\\
15.22	0.93\\
15.23	0.93\\
15.25	0.93\\
15.26	0.93\\
15.28	0.93\\
15.30	0.94\\
15.31	0.94\\
15.33	0.94\\
15.34	0.94\\
15.36	0.94\\
15.38	0.94\\
15.39	0.94\\
15.41	0.94\\
15.42	0.94\\
15.44	0.95\\
15.46	0.95\\
15.47	0.95\\
15.49	0.95\\
15.50	0.95\\
15.52	0.95\\
15.54	0.95\\
15.55	0.95\\
15.57	0.95\\
15.58	0.96\\
15.60	0.96\\
15.62	0.96\\
15.63	0.96\\
15.65	0.96\\
15.66	0.96\\
15.68	0.96\\
15.70	0.96\\
15.71	0.97\\
15.73	0.97\\
15.74	0.97\\
15.76	0.97\\
15.78	0.97\\
15.79	0.97\\
15.81	0.97\\
15.82	0.97\\
15.84	0.97\\
15.86	0.98\\
15.87	0.98\\
15.89	0.98\\
15.90	0.98\\
15.92	0.98\\
15.94	0.98\\
15.95	0.98\\
15.97	0.98\\
15.98	0.99\\
16.00	0.99\\
16.02	0.99\\
16.03	0.99\\
16.05	0.99\\
16.06	0.99\\
16.08	0.99\\
16.10	0.99\\
16.11	1.0\\
16.13	1.00\\
16.14	1.00\\
16.16	1.00\\
16.18	1.00\\
16.19	1.00\\
16.21	1.00\\
16.22	1.00\\
16.24	1.00\\
16.26	1.01\\
16.27	1.01\\
16.29	1.01\\
16.30	1.01\\
16.32	1.01\\
16.34	1.01\\
16.35	1.01\\
16.37	1.01\\
16.38	1.02\\
16.40	1.02\\
16.42	1.02\\
16.43	1.02\\
16.45	1.02\\
16.46	1.02\\
16.48	1.02\\
16.50	1.02\\
16.51	1.03\\
16.53	1.03\\
16.54	1.03\\
16.56	1.03\\
16.58	1.03\\
16.59	1.03\\
16.61	1.03\\
16.62	1.03\\
16.64	1.04\\
16.66	1.04\\
16.67	1.04\\
16.69	1.04\\
16.70	1.04\\
16.72	1.04\\
16.74	1.04\\
16.75	1.04\\
16.77	1.04\\
16.78	1.05\\
16.80	1.05\\
16.82	1.05\\
16.83	1.05\\
16.85	1.05\\
16.86	1.05\\
16.88	1.05\\
16.90	1.05\\
16.91	1.06\\
16.93	1.06\\
16.94	1.06\\
16.96	1.06\\
16.98	1.06\\
16.99	1.06\\
17.01	1.06\\
17.02	1.06\\
17.04	1.07\\
17.06	1.07\\
17.07	1.07\\
17.09	1.07\\
17.10	1.07\\
17.12	1.07\\
17.14	1.07\\
17.15	1.07\\
17.17	1.08\\
17.18	1.08\\
17.20	1.08\\
17.22	1.08\\
17.23	1.08\\
17.25	1.08\\
17.26	1.08\\
17.28	1.08\\
17.30	1.09\\
17.31	1.09\\
17.33	1.09\\
17.34	1.09\\
17.36	1.09\\
17.38	1.09\\
17.39	1.09\\
17.41	1.09\\
17.42	1.10\\
17.44	1.10\\
17.46	1.10\\
17.47	1.10\\
17.49	1.10\\
17.50	1.10\\
17.52	1.10\\
17.54	1.10\\
17.55	1.11\\
17.57	1.11\\
17.58	1.11\\
17.60	1.11\\
17.62	1.11\\
17.63	1.11\\
17.65	1.11\\
17.66	1.11\\
17.68	1.12\\
17.70	1.12\\
17.71	1.12\\
17.73	1.12\\
17.74	1.12\\
17.76	1.12\\
17.78	1.12\\
17.79	1.12\\
17.81	1.13\\
17.82	1.13\\
17.84	1.13\\
17.86	1.13\\
17.87	1.13\\
17.89	1.13\\
17.90	1.13\\
17.92	1.13\\
17.94	1.14\\
17.95	1.14\\
17.97	1.14\\
17.98	1.14\\
18.00	1.14\\
};
\end{axis}
\end{tikzpicture}%

==> result_map.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.70000,0.00000}%
\definecolor{mycolor3}{rgb}{0.23000,0.44000,0.34000}%
\definecolor{mycolor2}{rgb}{0.85000,0.30000,0.10000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.916\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.00000,
xmax=100.00000,
xtick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=0.00000,
ymax=53.00000,
ytick={ 0, 10, 20, 30, 40, 50},
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left, align=left,draw=white!15!black, font=\fontsize{6}{4}\selectfont}
]

\addplot [only marks, color=mycolor1, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	28.98426	24.62313\\
	32.22377	23.00767\\
	34.80937	21.57670\\
	36.57477	20.00149\\
	39.70382	18.21893\\
	43.43838	17.24402\\
	46.69195	16.18500\\
	48.59248	13.80598\\
	50.14078	10.38956\\
	52.30523	5.92457\\
	53.67616	3.96435\\
	56.30226	1.88141\\
	58.62798	1.05999\\
	61.08821	0.87696\\
	63.79563	1.82222\\
	65.59999	3.69519\\
	66.96680	6.53070\\
	67.10554	8.71024\\
	68.38427	12.40565\\
	71.85742	14.16873\\
	75.09791	15.54705\\
	78.54876	17.19752\\
	81.89295	18.75122\\
	86.64483	18.83235\\
	90.98918	19.31457\\
	94.30521	21.74419\\
	96.37381	24.56835\\
	96.14824	28.08850\\
	95.35561	30.66432\\
	93.48688	33.31351\\
	91.11785	36.13983\\
	88.32782	39.57722\\
	85.59352	43.39171\\
	82.58917	46.97801\\
	78.44320	49.99021\\
	75.26765	51.04264\\
	71.80586	51.03193\\
	69.22843	50.27549\\
	66.36970	48.41001\\
	64.00607	45.59034\\
	63.53152	42.84290\\
	63.65766	39.88239\\
	63.75763	37.23390\\
	63.85255	35.16403\\
	62.83383	34.64803\\
	59.97899	35.25734\\
	57.57767	35.96113\\
	54.60964	36.71045\\
	51.00268	36.44599\\
	46.57027	35.76626\\
	42.62444	35.29179\\
	37.30348	35.01784\\
	32.14839	35.82227\\
	28.88862	36.42568\\
	25.98011	38.01587\\
	23.43529	40.77208\\
	21.21557	43.05276\\
	18.98538	45.31117\\
	16.33521	47.70737\\
	13.19473	49.59455\\
	10.43253	50.13630\\
	7.40498	49.42247\\
	4.95985	45.89787\\
	4.85386	42.23337\\
	6.93141	38.50771\\
	9.57314	35.60673\\
	11.91673	33.28947\\
	15.42446	29.88598\\
	18.06706	27.66635\\
	20.82743	25.81420\\
	24.90058	25.03870\\
};
\addlegendentry{/$\color{blue}\scalebox{1.0}{\ensuremath\bigcirc}$ Leica cone position}

\addplot [only marks, color=mycolor1, draw=none, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	29.12433	24.81398\\
	32.33847	23.20524\\
	34.91132	21.76048\\
	25.06006	25.20629\\
	36.63618	20.16248\\
	37.24749	35.19277\\
	39.73475	18.40092\\
	43.47118	17.41148\\
	46.67962	16.36553\\
	48.59358	13.99555\\
	50.18948	10.62493\\
	52.37638	6.22189\\
	53.75046	4.29554\\
	56.52950	2.13893\\
	58.88606	1.30373\\
	61.35551	1.12516\\
	64.04140	2.09091\\
	65.77598	3.96937\\
	67.19143	8.90496\\
	67.07621	6.76088\\
	68.43271	12.58674\\
	71.91313	14.33468\\
	75.09265	15.65238\\
	78.56450	17.20271\\
	81.90267	18.71025\\
	86.61080	18.72082\\
	90.93622	19.12287\\
	94.23724	21.50046\\
	96.40446	24.14437\\
	96.27369	27.64844\\
	95.45306	30.39615\\
	93.56489	33.09781\\
	91.16517	35.93610\\
	88.31846	39.39147\\
	85.53548	43.21883\\
	82.51151	46.80894\\
	78.39539	49.81085\\
	75.24734	50.82003\\
	71.81537	50.75083\\
	69.32634	49.98793\\
	66.50757	48.14889\\
	64.11107	45.40416\\
	63.60381	42.73399\\
	63.65523	39.82646\\
	63.59823	37.11775\\
	62.63550	34.63634\\
	63.65649	35.13974\\
	59.82998	35.30499\\
	57.44465	36.08072\\
	54.52650	36.93584\\
	50.89007	36.73996\\
	46.47649	36.01557\\
	42.42113	35.46181\\
	32.07978	35.98311\\
	28.88479	36.56305\\
	25.99314	38.11948\\
	23.47575	40.84066\\
	21.01211	25.83967\\
	21.16628	43.05708\\
	18.24078	27.65896\\
	15.55484	29.80176\\
	18.93323	45.26901\\
	16.23734	47.58147\\
	10.33205	49.88707\\
	13.04240	49.38217\\
	7.34052	49.16009\\
	4.80313	45.58684\\
	4.74583	41.84461\\
	6.93127	38.22232\\
	9.56103	35.40290\\
	11.93431	33.11452\\
};
\addlegendentry{/$\color{blue}\scalebox{1.15}{\ensuremath \times}$ Mapped cone position}



\addplot [forget plot, color=blue, draw=none, mark size=2.5pt, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	23.82154	28.59945\\
	27.23186	28.32386\\
	31.10493	27.69510\\
	34.29636	26.25587\\
	37.01827	24.05063\\
	40.57970 	21.38990\\
	44.32596	20.18873\\
	48.49466	19.46907\\
	50.54245	18.08182\\
	51.72581	15.29445\\
	52.78603	12.20599\\
	54.35167	9.43921\\
	56.17324	7.24237\\
	58.40327	5.54633\\
	60.11431	4.88053\\
	62.35518	5.97002\\
	63.31867	9.71508\\
	64.02407	12.57024\\
	66.02334	15.31054\\
	69.90434	17.26766\\
	73.71920	18.86516\\
	77.17754	20.72774\\
	81.05555	22.39288\\
	85.27984	22.51764\\
	88.70831	22.19197\\
	91.75771	24.15136\\
	92.61172	28.24728\\
	91.17767	31.36628\\
	88.73966	34.18755\\
	85.86413	37.52647\\
	82.99038	41.08189\\
	80.09818	44.59744\\
	77.03011	46.05456\\
	73.67768	46.81887\\
	69.73957	46.07684\\
	67.13572	43.41645\\
	66.73242	39.46033\\
	67.01269	36.93912\\
	66.96589	34.06655\\
	65.81665	32.34396\\
	64.01922	31.44488\\
	60.74136	31.33336\\
	57.91239	32.14588\\
	55.16378	32.86251\\
	50.87721	33.03411\\
	46.76763	32.79247\\
	42.32121	32.00426\\
	37.97901	31.73929\\
	35.25754	31.79767\\
	31.82808	32.13540\\
	28.58052	32.72661\\
	26.12832	33.76942\\
	22.76455	36.46690\\
	19.74927	39.27834\\
	16.77882	42.88918\\
	13.26766	45.54899\\
	10.77687	46.24758\\
	9.25797	45.36137\\
	8.43302	43.59446\\
	9.26975	40.42619\\
	12.71916	37.40217\\
	15.11757	35.05939\\
	17.70489	32.07863\\
	20.51853	29.95424\\
};
% \addlegendentry{Leica cone position}

\addplot [forget plot, color=blue, draw=none, mark size=2.5pt, mark=x, mark options={solid, blue}]
table[row sep=crcr]{%
	27.33728	28.46457\\
	26.18446	33.87352\\
	34.39876	26.42706\\
	35.31745	31.98801\\
	31.87937	32.29789\\
	28.63553	32.86288\\
	23.92270	28.70237\\
	31.18421	27.85209\\
	37.11109	24.23921\\
	37.99333	31.91787\\
	40.60461	21.54886\\
	44.34245	20.29877\\
	42.26819	32.24259\\
	50.53624	18.17631\\
	48.51329	19.57135\\
	46.59224	33.03476\\
	51.71417	15.45493\\
	52.79908	12.42526\\
	54.37026	9.65170\\
	56.22305	7.43851\\
	64.09620	12.64859\\
	60.28347	5.08067\\
	63.36951	9.83205\\
	58.51698	5.73905\\
	62.49760	6.16926\\
	66.05046	15.40993\\
	69.91866	17.40506\\
	77.19118	20.74228\\
	73.68962	18.95009\\
	81.05958	22.32170\\
	85.24434	22.44133\\
	88.63789	22.05806\\
	91.83788	24.11120\\
	92.69604	27.98553\\
	91.23036	31.15995\\
	88.77812	34.00009\\
	85.90540	37.42527\\
	82.94339	40.88328\\
	80.05506	44.39893\\
	77.00346	45.84114\\
	73.73482	46.55385\\
	69.76163	45.73747\\
	67.21259	43.23332\\
	66.67888	39.31890\\
	66.84801	36.80264\\
	66.70024	33.87716\\
	65.51574	32.25899\\
	63.65302	31.38858\\
	60.43338	31.31975\\
	57.57392	32.22042\\
	54.89816	33.04452\\
	50.65267	33.30345\\
	22.79886	36.50345\\
	20.56867	29.98482\\
	19.74614	39.23221\\
	17.71478	32.06581\\
	15.07360	34.91189\\
	16.80962	42.76743\\
	12.63808	37.22260\\
	13.29022	45.34919\\
	10.71041	46.04183\\
	9.12842	45.12070\\
	8.44458	43.39885\\
	9.24282	40.20049\\
};



\addplot [color=mycolor3, draw=none, mark size=0.15pt, mark=*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	20.72120	28.33274\\
	20.79375	28.31148\\
	20.94306	28.25978\\
	21.13997	28.15524\\
	21.23078	28.12859\\
	21.32456	28.09734\\
	21.53869	28.03390\\
	21.67988	27.94118\\
	21.79045	27.91105\\
	21.90984	27.87439\\
	22.18729	27.73129\\
	22.31598	27.70506\\
	22.43892	27.67529\\
	22.57361	27.64633\\
	22.82039	27.59010\\
	22.97520	27.49013\\
	23.10060	27.46593\\
	23.22743	27.43503\\
	23.35052	27.40701\\
	23.50358	27.31044\\
	23.62435	27.28699\\
	23.75310	27.26696\\
	23.87367	27.23892\\
	23.99782	27.21255\\
	24.12207	27.18565\\
	24.27067	27.09972\\
	24.39384	27.08181\\
	24.51917	27.06156\\
	24.76948	27.01798\\
	24.91524	26.94209\\
	25.04230	26.92247\\
	25.29619	26.88768\\
	25.58266	26.79139\\
	25.84111	26.75605\\
	26.10156	26.72300\\
	26.26018	26.65556\\
	26.38534	26.63713\\
	26.51912	26.62164\\
	26.64797	26.60382\\
	26.78403	26.58781\\
	27.05965	26.51231\\
	27.32210	26.48441\\
	27.45475	26.47157\\
	27.59759	26.40672\\
	27.86653	26.37249\\
	27.99292	26.35969\\
	28.27407	26.26638\\
	28.41236	26.24949\\
	28.53912	26.22856\\
	28.67145	26.21443\\
	28.80203	26.19149\\
	29.08298	26.08549\\
	29.21345	26.06449\\
	29.35047	26.04427\\
	29.49839	25.96185\\
	29.89308	25.87874\\
	30.15368	25.83233\\
	30.30554	25.73809\\
	30.57119	25.67885\\
	30.83182	25.61458\\
	31.11548	25.48000\\
	31.25059	25.43817\\
	31.50763	25.36254\\
	31.65364	25.25997\\
	31.77882	25.22076\\
	32.03230	25.13830\\
	32.16553	25.09791\\
	32.30293	24.97923\\
	32.43175	24.93473\\
	32.67910	24.84751\\
	32.82490	24.72552\\
	32.94259	24.67448\\
	33.07038	24.62964\\
	33.31166	24.52232\\
	33.44443	24.39828\\
	33.56326	24.33939\\
	33.68823	24.28322\\
	33.92754	24.16216\\
	34.06333	24.02175\\
	34.17354	23.96582\\
	34.28306	23.90943\\
	34.39696	23.84634\\
	34.51529	23.78388\\
	34.62504	23.71529\\
	34.75177	23.56852\\
	34.97536	23.44118\\
	35.21003	23.22262\\
	35.31634	23.15290\\
	35.42736	23.08385\\
	35.53393	23.01801\\
	35.64341	22.94990\\
	35.75152	22.87626\\
	35.88112	22.71181\\
	35.98600	22.64535\\
	36.09660	22.57299\\
	36.20080	22.50044\\
	36.41720	22.35668\\
	36.54075	22.20099\\
	36.75995	22.05656\\
	36.89120	21.90974\\
	36.99440	21.83888\\
	37.10230	21.77377\\
	37.21394	21.70746\\
	37.32552	21.63682\\
	37.45504	21.48446\\
	37.56244	21.42170\\
	37.67369	21.35284\\
	37.79333	21.28766\\
	37.89471	21.22779\\
	38.01257	21.16248\\
	38.13595	21.00743\\
	38.25130	20.94550\\
	38.47866	20.81935\\
	38.61357	20.68598\\
	38.72735	20.62589\\
	38.84430	20.56606\\
	38.96109	20.51016\\
	39.08152	20.44948\\
	39.20819	20.39728\\
	39.33366	20.26816\\
	39.57700	20.15437\\
	39.82787	20.04948\\
	39.96022	19.99770\\
	40.09142	19.88062\\
	40.47428	19.74216\\
	40.60808	19.70301\\
	40.74348	19.59829\\
	40.87029	19.55643\\
	41.13418	19.47895\\
	41.26592	19.44034\\
	41.40199	19.35046\\
	41.66759	19.27229\\
	41.80908	19.23389\\
	41.93263	19.20115\\
	42.07192	19.11351\\
	42.20208	19.07871\\
	42.46810	19.00458\\
	42.59940	18.97587\\
	42.73959	18.89523\\
	42.87604	18.86014\\
	43.14304	18.79116\\
	43.28180	18.76008\\
	43.42919	18.68462\\
	43.70212	18.62275\\
	43.83235	18.59532\\
	43.97099	18.56019\\
	44.11053	18.48947\\
	44.24733	18.46200\\
	44.52199	18.40057\\
	44.66242	18.37033\\
	44.94147	18.27251\\
	45.21793	18.21069\\
	45.35922	18.14317\\
	45.50270	18.10586\\
	45.77959	18.04077\\
	45.90868	18.00510\\
	46.04572	17.97263\\
	46.31112	17.85777\\
	46.45066	17.81351\\
	46.57258	17.77000\\
	46.70815	17.72515\\
	46.83309	17.62478\\
	47.08773	17.52427\\
	47.20921	17.46891\\
	47.33884	17.41531\\
	47.58753	17.24207\\
	47.69474	17.18301\\
	47.81259	17.12132\\
	47.92285	17.05627\\
	48.03869	16.91858\\
	48.15678	16.85583\\
	48.37125	16.71035\\
	48.47178	16.63170\\
	48.57866	16.48341\\
	48.68317	16.40747\\
	48.77536	16.32899\\
	48.96979	16.15459\\
	49.05823	15.98211\\
	49.15293	15.89914\\
	49.32622	15.70750\\
	49.40774	15.61168\\
	49.55677	15.32655\\
	49.71255	15.13320\\
	49.78074	14.94069\\
	49.85769	14.83604\\
	49.92442	14.72834\\
	49.99269	14.62158\\
	50.12439	14.41560\\
	50.24873	14.10647\\
	50.37351	13.89966\\
	50.43564	13.68765\\
	50.49281	13.58483\\
	50.61321	13.36394\\
	50.72634	13.03638\\
	50.78561	12.92664\\
	50.90609	12.70615\\
	50.96648	12.59825\\
	51.02345	12.48776\\
	51.07966	12.27080\\
	51.14160	12.16657\\
	51.19515	12.05451\\
	51.25903	11.94576\\
	51.31585	11.83467\\
	51.37062	11.62993\\
	51.42584	11.52190\\
	51.48405	11.40540\\
	51.54069	11.30122\\
	51.60240	11.19442\\
	51.65240	10.97260\\
	51.71576	10.86872\\
	51.77450	10.76237\\
	51.83388	10.65854\\
	51.89699	10.54608\\
	52.01339	10.20988\\
	52.13490	10.00411\\
	52.19528	9.89594\\
	52.24727	9.68174\\
	52.38067	9.47012\\
	52.51261	9.25767\\
	52.57591	9.06131\\
	52.71021	8.84533\\
	52.77683	8.74097\\
	52.85384	8.63373\\
	52.91187	8.43173\\
	52.98471	8.33084\\
	53.13344	8.12036\\
	53.20637	8.02062\\
	53.34836	7.72198\\
	53.59308	7.42304\\
	53.65659	7.23229\\
	53.74258	7.13896\\
	53.82694	7.04048\\
	53.91310	6.94300\\
	54.00341	6.84848\\
	54.16787	6.56853\\
	54.26586	6.47226\\
	54.35175	6.38203\\
	54.44955	6.29329\\
	54.53132	6.12732\\
	54.62520	6.03811\\
	54.72236	5.94555\\
	54.82589	5.85477\\
	55.01617	5.61317\\
	55.11980	5.52989\\
	55.32499	5.36099\\
	55.52565	5.13221\\
	55.74470	4.97110\\
	55.85455	4.89113\\
	56.06957	4.68509\\
	56.29198	4.53913\\
	56.41092	4.46221\\
	56.52786	4.34877\\
	56.63765	4.27919\\
	56.87492	4.14366\\
	57.00592	4.07793\\
	57.10873	3.98336\\
	57.23032	3.92226\\
	57.35249	3.85999\\
	57.60827	3.74250\\
	57.72800	3.68823\\
	57.84901	3.61036\\
	57.98531	3.55871\\
	58.24623	3.45749\\
	58.36993	3.41135\\
	58.50153	3.36859\\
	58.64002	3.32731\\
	58.76802	3.29358\\
	58.90807	3.25660\\
	59.04029	3.22451\\
	59.18087	3.20456\\
	59.31392	3.18202\\
	59.45099	3.16075\\
	59.72094	3.12126\\
	60.00107	3.12108\\
	60.27666	3.10704\\
	60.40422	3.10062\\
	60.53982	3.09818\\
	60.68690	3.15040\\
	60.82031	3.15539\\
	60.95396	3.16801\\
	61.21377	3.19386\\
	61.49343	3.29272\\
	61.62015	3.31401\\
	61.74721	3.34546\\
	61.87075	3.37560\\
	62.02449	3.47613\\
	62.26073	3.55585\\
	62.37102	3.59708\\
	62.48740	3.64281\\
	62.63155	3.78199\\
	62.73924	3.83612\\
	62.84620	3.89645\\
	62.95125	3.95980\\
	63.05115	4.02013\\
	63.18907	4.18147\\
	63.37482	4.32287\\
	63.46839	4.40073\\
	63.59822	4.58958\\
	63.68244	4.67476\\
	63.76251	4.75282\\
	63.83965	4.83646\\
	63.99446	5.01978\\
	64.10880	5.21884\\
	64.17341	5.31297\\
	64.30048	5.51439\\
	64.35955	5.61711\\
	64.41888	5.72513\\
	64.56423	6.04296\\
	64.60998	6.15009\\
	64.65625	6.25772\\
	64.69885	6.36922\\
	64.81912	6.68928\\
	64.85552	6.80757\\
	64.88938	6.92140\\
	64.91993	7.03059\\
	65.02601	7.37162\\
	65.04829	7.47954\\
	65.07581	7.58888\\
	65.14354	7.81074\\
	65.19003	8.04309\\
	65.21606	8.16262\\
	65.23743	8.27929\\
	65.26278	8.39361\\
	65.32357	8.60414\\
	65.34293	8.71755\\
	65.36609	8.82930\\
	65.38869	8.94847\\
	65.44995	9.15924\\
	65.47152	9.27266\\
	65.49204	9.38900\\
	65.51055	9.49780\\
	65.53407	9.61662\\
	65.62961	9.95328\\
	65.65342	10.06078\\
	65.68091	10.17112\\
	65.75602	10.38922\\
	65.81477	10.60474\\
	65.84842	10.71507\\
	65.88617	10.82664\\
	65.92102	10.93761\\
	66.08237	11.36421\\
	66.12614	11.46558\\
	66.21935	11.67900\\
	66.26823	11.78171\\
	66.31569	11.87977\\
	66.36966	11.98170\\
	66.42570	12.07972\\
	66.53100	12.28100\\
	66.58668	12.37539\\
	66.64773	12.46571\\
	66.71013	12.55839\\
	66.78096	12.65321\\
	66.89704	12.84560\\
	66.96760	12.93005\\
	67.04082	13.00982\\
	67.12406	13.09475\\
	67.20781	13.17697\\
	67.33298	13.36346\\
	67.42427	13.44216\\
	67.51480	13.51347\\
	67.60599	13.58822\\
	67.79778	13.73484\\
	67.93372	13.89015\\
	68.02927	13.95992\\
	68.13305	14.02912\\
	68.34377	14.17105\\
	68.48710	14.30943\\
	68.58953	14.36896\\
	68.80573	14.48396\\
	68.91955	14.54086\\
	69.05675	14.65987\\
	69.17311	14.70633\\
	69.28891	14.75433\\
	69.52843	14.84996\\
	69.68570	14.97189\\
	69.93252	15.05480\\
	70.05722	15.09846\\
	70.18112	15.14023\\
	70.30653	15.18254\\
	70.46760	15.29834\\
	70.58825	15.34342\\
	70.71476	15.38720\\
	70.83987	15.42732\\
	70.95826	15.47289\\
	71.12005	15.58740\\
	71.36171	15.66631\\
	71.48284	15.70725\\
	71.60668	15.75205\\
	71.76949	15.88157\\
	72.01533	15.96180\\
	72.25930	16.03832\\
	72.42198	16.16469\\
	72.54633	16.20735\\
	72.78620	16.28347\\
	72.90932	16.32713\\
	73.07165	16.45407\\
	73.31908	16.54029\\
	73.44351	16.58649\\
	73.60574	16.70831\\
	73.72736	16.74969\\
	73.85329	16.79996\\
	73.97438	16.84348\\
	74.09297	16.88676\\
	74.21085	16.92501\\
	74.37814	17.05486\\
	74.49742	17.09410\\
	74.61848	17.13600\\
	74.74289	17.17793\\
	74.85784	17.22725\\
	75.14383	17.39781\\
	75.26262	17.44140\\
	75.38539	17.49052\\
	75.54796	17.62593\\
	75.67000	17.67462\\
	75.78733	17.72086\\
	75.90778	17.76204\\
	76.03288	17.80517\\
	76.19666	17.94631\\
	76.32200	17.98754\\
	76.43463	18.03795\\
	76.55713	18.08198\\
	76.67785	18.13934\\
	76.80154	18.18458\\
	76.96013	18.31753\\
	77.20194	18.41714\\
	77.43875	18.51281\\
	77.73104	18.68955\\
	77.84523	18.73693\\
	77.96397	18.78067\\
	78.08196	18.82699\\
	78.37331	18.99673\\
	78.49387	19.05059\\
	78.61506	19.09559\\
	78.73454	19.13839\\
	78.91596	19.27071\\
	79.15198	19.35992\\
	79.27114	19.40084\\
	79.39224	19.44762\\
	79.56118	19.56335\\
	79.68214	19.59747\\
	79.92545	19.67743\\
	80.04804	19.71258\\
	80.33385	19.84592\\
	80.46016	19.87661\\
	80.62879	19.97428\\
	80.75457	20.00077\\
	80.89089	20.02857\\
	81.14404	20.07445\\
	81.26914	20.09001\\
	81.44522	20.18345\\
	81.70608	20.21334\\
	81.83497	20.23068\\
	82.00850	20.31062\\
	82.14080	20.31599\\
	82.27339	20.32701\\
	82.41653	20.33467\\
	82.54398	20.34704\\
	82.85606	20.43859\\
	82.99137	20.43921\\
	83.11437	20.44934\\
	83.38430	20.46106\\
	83.56085	20.51939\\
	83.82731	20.52009\\
	83.95398	20.52422\\
	84.08835	20.51871\\
	84.25734	20.57728\\
	84.40164	20.57042\\
	84.66199	20.55854\\
	84.83514	20.60329\\
	84.96548	20.60049\\
	85.10755	20.58985\\
	85.37030	20.56827\\
	85.50144	20.56111\\
	85.67661	20.61426\\
	85.94686	20.59749\\
	86.07872	20.59119\\
	86.21217	20.58231\\
	86.38243	20.62844\\
	86.51393	20.61846\\
	86.65163	20.60346\\
	86.77468	20.59594\\
	86.90806	20.59204\\
	87.04392	20.59102\\
	87.22364	20.64642\\
	87.35579	20.64208\\
	87.62509	20.64497\\
	87.75906	20.63803\\
	87.92874	20.70190\\
	88.19662	20.71206\\
	88.44793	20.71874\\
	88.74363	20.81744\\
	88.86086	20.82749\\
	88.97891	20.83732\\
	89.09663	20.85996\\
	89.27377	20.95835\\
	89.52463	20.99366\\
	89.64767	21.01638\\
	89.75869	21.04402\\
	89.94077	21.16004\\
	90.18011	21.23143\\
	90.41752	21.31271\\
	90.53487	21.35036\\
	90.81667	21.52403\\
	90.92117	21.56675\\
	91.02594	21.61466\\
	91.29826	21.80173\\
	91.40472	21.85023\\
	91.50477	21.91826\\
	91.71253	22.03746\\
	91.97287	22.24861\\
	92.16955	22.37851\\
	92.26656	22.44699\\
	92.51588	22.68468\\
	92.68879	22.83347\\
	92.77059	22.91424\\
	92.99775	23.16726\\
	93.14636	23.34703\\
	93.21523	23.43415\\
	93.42681	23.72451\\
	93.49577	23.82667\\
	93.55745	23.93505\\
	93.60921	24.04237\\
	93.74655	24.24112\\
	93.79478	24.34665\\
	93.84292	24.46094\\
	93.92818	24.67509\\
	93.96135	24.79064\\
	93.99795	24.90610\\
	94.10223	25.11265\\
	94.13377	25.23139\\
	94.17919	25.45852\\
	94.19636	25.58248\\
	94.21199	25.71052\\
	94.28789	25.91347\\
	94.30013	26.16166\\
	94.30683	26.28539\\
	94.30893	26.40979\\
	94.30715	26.53482\\
	94.36515	26.74419\\
	94.34074	26.98883\\
	94.30752	27.24650\\
	94.28681	27.37290\\
	94.32089	27.57189\\
	94.29142	27.69946\\
	94.26868	27.82861\\
	94.23402	27.95261\\
	94.16929	28.20914\\
	94.13840	28.33645\\
	94.14326	28.52544\\
	94.10814	28.64876\\
	94.02788	28.89874\\
	93.98182	29.02372\\
	93.88866	29.26741\\
	93.87923	29.44717\\
	93.78413	29.68526\\
	93.72027	29.81024\\
	93.66311	29.92537\\
	93.60112	30.04372\\
	93.54388	30.16216\\
	93.48206	30.28237\\
	93.45520	30.45237\\
	93.39064	30.57044\\
	93.25393	30.80020\\
	93.17956	30.91950\\
	93.11430	31.02864\\
	93.03825	31.14861\\
	92.91924	31.41851\\
	92.84385	31.53006\\
	92.76635	31.64158\\
	92.68385	31.75503\\
	92.60371	31.86662\\
	92.52309	31.97230\\
	92.46345	32.12742\\
	92.38398	32.23184\\
	92.29474	32.34249\\
	92.12630	32.55754\\
	92.04361	32.66073\\
	91.95371	32.76957\\
	91.87125	32.87332\\
	91.80100	33.01299\\
	91.62168	33.22021\\
	91.53442	33.32012\\
	91.44246	33.42439\\
	91.35323	33.52755\\
	91.26185	33.63118\\
	91.17315	33.73187\\
	91.10056	33.86587\\
	91.00909	33.96847\\
	90.81826	34.17429\\
	90.73238	34.27462\\
	90.64217	34.37476\\
	90.54656	34.47709\\
	90.47289	34.60634\\
	90.28107	34.81214\\
	90.09718	35.01119\\
	90.00802	35.11006\\
	89.91386	35.21064\\
	89.84361	35.34142\\
	89.65247	35.54513\\
	89.46812	35.74550\\
	89.37690	35.84498\\
	89.30481	35.97893\\
	89.11997	36.17965\\
	89.01870	36.28398\\
	88.93426	36.38585\\
	88.84273	36.48405\\
	88.75273	36.58209\\
	88.68389	36.71918\\
	88.49717	36.92145\\
	88.40985	37.01894\\
	88.31482	37.12209\\
	88.22974	37.22125\\
	88.13712	37.32467\\
	88.04085	37.42658\\
	87.97862	37.56026\\
	87.88410	37.66363\\
	87.79885	37.76105\\
	87.61988	37.96117\\
	87.52971	38.06234\\
	87.43973	38.16508\\
	87.37051	38.30934\\
	87.19495	38.51393\\
	87.10843	38.61544\\
	87.01998	38.71975\\
	86.92901	38.81872\\
	86.84563	38.91605\\
	86.75369	39.02014\\
	86.69276	39.16445\\
	86.60257	39.26850\\
	86.52017	39.36708\\
	86.34640	39.57468\\
	86.26139	39.67481\\
	86.17528	39.77849\\
	86.02169	40.02453\\
	85.93856	40.12707\\
	85.84952	40.23193\\
	85.76793	40.33203\\
	85.67954	40.43585\\
	85.59783	40.54411\\
	85.50959	40.64839\\
	85.44364	40.80231\\
	85.36241	40.90267\\
	85.19534	41.10551\\
	85.10072	41.21135\\
	85.02002	41.31127\\
	84.93423	41.41387\\
	84.87936	41.56317\\
	84.70269	41.76893\\
	84.53652	41.96960\\
	84.44860	42.07124\\
	84.35410	42.17507\\
	84.30013	42.31851\\
	84.20975	42.42093\\
	84.12478	42.51988\\
	83.95683	42.72644\\
	83.86438	42.82696\\
	83.77995	42.92831\\
	83.69202	43.03119\\
	83.62891	43.18089\\
	83.44478	43.38437\\
	83.36343	43.48280\\
	83.27030	43.58491\\
	83.19000	43.68178\\
	83.09606	43.78169\\
	83.02925	43.92827\\
	82.84099	44.11768\\
	82.65042	44.31378\\
	82.56574	44.40333\\
	82.46699	44.49975\\
	82.39375	44.63744\\
	82.29780	44.73002\\
	82.10663	44.91256\\
	82.00766	45.00547\\
	81.90729	45.09500\\
	81.80496	45.18509\\
	81.70861	45.27179\\
	81.62089	45.40067\\
	81.51954	45.48692\\
	81.31405	45.66211\\
	81.09735	45.83483\\
	80.99802	45.91810\\
	80.89206	46.00390\\
	80.78724	46.08871\\
	80.57820	46.28065\\
	80.46742	46.36033\\
	80.35674	46.43762\\
	80.24675	46.51582\\
	80.13985	46.59224\\
	80.02530	46.67248\\
	79.91246	46.74718\\
	79.79408	46.81967\\
	79.68488	46.91745\\
	79.45548	47.05918\\
	79.34107	47.12503\\
	79.22823	47.19005\\
	79.10878	47.25635\\
	78.99249	47.32139\\
	78.87025	47.40441\\
	78.75959	47.46545\\
	78.63461	47.52882\\
	78.39097	47.64712\\
	78.27372	47.70275\\
	78.15050	47.76039\\
	78.02824	47.82799\\
	77.89877	47.88427\\
	77.65287	47.98807\\
	77.51756	48.04365\\
	77.39672	48.09165\\
	77.26636	48.14191\\
	77.14472	48.18793\\
	77.00919	48.23812\\
	76.88679	48.28185\\
	76.75882	48.32504\\
	76.63334	48.36729\\
	76.36993	48.44491\\
	76.24143	48.48659\\
	75.97755	48.56006\\
	75.70534	48.61761\\
	75.55961	48.65246\\
	75.29847	48.70722\\
	75.16930	48.73180\\
	75.03244	48.75868\\
	74.89383	48.76069\\
	74.75319	48.78203\\
	74.48272	48.81758\\
	74.33630	48.83484\\
	74.20516	48.84821\\
	74.06225	48.86095\\
	73.93558	48.86826\\
	73.64707	48.84979\\
	73.50320	48.85680\\
	73.09947	48.85682\\
	72.97061	48.84928\\
	72.81755	48.80491\\
	72.68287	48.79768\\
	72.54909	48.78709\\
	72.28038	48.76672\\
	72.14770	48.75252\\
	72.01367	48.73390\\
	71.87869	48.72303\\
	71.73770	48.71162\\
	71.59263	48.63574\\
	71.45141	48.61815\\
	71.32606	48.59343\\
	71.05765	48.54060\\
	70.91815	48.51258\\
	70.79721	48.47681\\
	70.66228	48.44433\\
	70.51803	48.34408\\
	70.25697	48.26841\\
	70.12239	48.23384\\
	69.99379	48.18403\\
	69.86869	48.13384\\
	69.73853	48.08837\\
	69.61441	48.03895\\
	69.49473	47.99193\\
	69.35499	47.85642\\
	69.23933	47.79840\\
	69.00482	47.69097\\
	68.76571	47.57588\\
	68.64495	47.51786\\
	68.39613	47.30547\\
	68.28934	47.23968\\
	67.95585	47.03472\\
	67.85027	46.96159\\
	67.73996	46.88682\\
	67.61464	46.70610\\
	67.50765	46.62685\\
	67.31243	46.46670\\
	67.21443	46.38357\\
	67.11935	46.30134\\
	67.02684	46.20974\\
	66.92994	46.12456\\
	66.81914	45.92263\\
	66.74212	45.83740\\
	66.57488	45.64799\\
	66.49785	45.54987\\
	66.42804	45.45332\\
	66.35973	45.34640\\
	66.28699	45.24759\\
	66.18963	45.02461\\
	66.06252	44.80570\\
	65.94623	44.57088\\
	65.89445	44.45209\\
	65.81716	44.21946\\
	65.71782	43.99707\\
	65.64373	43.76747\\
	65.51677	43.17048\\
	65.32299	37.20010\\
	64.83048	34.96110\\
	64.77218	34.86384\\
	64.70975	34.77169\\
	64.64225	34.67580\\
	64.57846	34.58959\\
	64.42873	34.41139\\
	64.32381	34.24199\\
	64.24619	34.16550\\
	64.06646	34.01922\\
	63.97405	33.95271\\
	63.85796	33.81072\\
	63.76098	33.75178\\
	63.66134	33.69150\\
	63.55986	33.64298\\
	63.45273	33.59472\\
	63.32739	33.47490\\
	63.21770	33.43676\\
	63.10299	33.40740\\
	61.86195	33.10756\\
	61.46725	33.11081\\
	61.34313	33.11507\\
	61.20260	33.10809\\
	60.80154	33.15243\\
	60.66852	33.17219\\
	60.40435	33.21467\\
	60.27137	33.24034\\
	60.13147	33.26901\\
	60.00781	33.29933\\
	59.87593	33.32852\\
	59.74491	33.35815\\
	59.61428	33.39098\\
	59.48147	33.42391\\
	59.35192	33.46861\\
	59.22215	33.50428\\
	59.09354	33.54019\\
	58.96694	33.57939\\
	58.83277	33.61734\\
	58.71555	33.67263\\
	58.57920	33.71447\\
	58.45393	33.75377\\
	58.32379	33.79431\\
	58.19912	33.85266\\
	58.07054	33.89125\\
	57.94014	33.93303\\
	57.81461	33.97485\\
	57.68455	34.01660\\
	57.42983	34.09634\\
	57.17656	34.18839\\
	57.04349	34.22380\\
	56.78634	34.29394\\
	56.65939	34.34494\\
	56.52927	34.37786\\
	56.26407	34.44303\\
	56.12515	34.47926\\
	56.00085	34.52274\\
	55.86200	34.54841\\
	55.72930	34.57405\\
	55.59311	34.60104\\
	55.46069	34.62828\\
	55.17874	34.68760\\
	55.04716	34.70401\\
	54.90824	34.71879\\
	54.77319	34.73571\\
	54.63670	34.74972\\
	54.35588	34.77391\\
	54.20031	34.78773\\
	54.06692	34.79753\\
	53.77957	34.81492\\
	53.63241	34.82379\\
	53.34133	34.83945\\
	53.20601	34.84371\\
	53.05969	34.83977\\
	52.91907	34.84212\\
	52.77756	34.84701\\
	52.49931	34.84031\\
	52.22480	34.82595\\
	52.09718	34.82037\\
	51.96145	34.82295\\
	51.83642	34.82597\\
	51.70118	34.82996\\
	51.45256	34.84699\\
	51.20093	34.87954\\
	51.07571	34.91461\\
	50.81057	34.95568\\
	50.67204	34.97756\\
	50.53816	34.99810\\
	50.40136	35.02525\\
	50.12534	35.05645\\
	49.99134	35.06508\\
	49.84971	35.07167\\
	49.70885	35.08013\\
	49.57197	35.08120\\
	49.43227	35.08309\\
	49.28786	35.08394\\
	49.14390	35.08043\\
	48.84939	35.06170\\
	48.71505	35.05221\\
	48.57040	35.04049\\
	48.43241	35.02746\\
	48.28384	34.99626\\
	48.14927	34.97274\\
	48.00705	34.95193\\
	47.85694	34.93269\\
	47.72324	34.90531\\
	47.44154	34.81372\\
	47.30146	34.78347\\
	47.16341	34.75401\\
	47.02387	34.72423\\
	46.86841	34.66312\\
	46.60789	34.60560\\
	46.33280	34.54271\\
	46.19085	34.51333\\
	45.90917	34.42786\\
	45.63547	34.36946\\
	45.36042	34.29179\\
	45.23131	34.26288\\
	45.08667	34.23604\\
	44.95718	34.20875\\
	44.81163	34.18041\\
	44.68360	34.13466\\
	44.40848	34.08406\\
	44.26257	34.05842\\
	44.13271	34.03346\\
	43.99249	33.99566\\
	43.70996	33.95147\\
	43.58125	33.92939\\
	43.43708	33.91031\\
	43.30544	33.87953\\
	43.16476	33.86119\\
	43.01749	33.84183\\
	42.73862	33.80237\\
	42.60839	33.78152\\
	42.46168	33.76407\\
	42.32660	33.74726\\
	42.05116	33.71591\\
	41.90732	33.69848\\
	41.76738	33.68002\\
	41.49173	33.65178\\
	41.33768	33.63645\\
	41.20170	33.61959\\
	41.06434	33.60611\\
	40.92844	33.59459\\
	40.64520	33.56602\\
	40.50787	33.55614\\
	40.35666	33.54209\\
	40.07658	33.52330\\
	39.94624	33.51573\\
	39.80753	33.51611\\
	39.66308	33.50359\\
	39.52014	33.49259\\
	39.37861	33.48066\\
	39.24282	33.47117\\
	39.09943	33.46790\\
	38.82265	33.44937\\
	38.53883	33.45735\\
	38.39016	33.44921\\
	38.25430	33.44246\\
	38.11450	33.44125\\
	37.97561	33.43980\\
	37.83448	33.43543\\
	37.55310	33.44713\\
	37.41449	33.44533\\
	37.14012	33.44641\\
	36.99820	33.47244\\
	36.72101	33.47648\\
	36.58404	33.48214\\
	36.44807	33.48582\\
	36.30535	33.51890\\
	36.16215	33.52498\\
	35.88906	33.54046\\
	35.75189	33.54630\\
	35.60657	33.58599\\
	35.47134	33.59771\\
	35.19428	33.60926\\
	35.06156	33.61995\\
	34.77866	33.67876\\
	34.49701	33.69807\\
	34.36324	33.70888\\
	34.21371	33.75260\\
	34.07789	33.76548\\
	33.80055	33.78913\\
	33.66419	33.80299\\
	33.51796	33.85350\\
	33.23886	33.87525\\
	33.10894	33.89183\\
	32.96904	33.90496\\
	32.82483	33.95486\\
	32.68928	33.96813\\
	32.41704	33.99231\\
	32.27192	33.99930\\
	32.13043	34.06220\\
	31.99390	34.07691\\
	31.71880	34.10958\\
	31.58930	34.12802\\
	31.45609	34.14414\\
	31.31091	34.20701\\
	31.03790	34.24838\\
	30.91030	34.26514\\
	30.77090	34.28035\\
	30.62755	34.34990\\
	30.49209	34.36650\\
	30.36586	34.38860\\
	30.09469	34.43188\\
	29.95067	34.50612\\
	29.81759	34.52833\\
	29.54882	34.58060\\
	29.41660	34.60879\\
	29.26792	34.69585\\
	28.99775	34.75007\\
	28.87768	34.77870\\
	28.74405	34.81058\\
	28.61589	34.84528\\
	28.47031	34.94593\\
	28.21567	35.01358\\
	27.96438	35.08571\\
	27.82938	35.18036\\
	27.71022	35.22260\\
	27.58907	35.26286\\
	27.35992	35.34791\\
	27.22175	35.45744\\
	27.00487	35.55979\\
	26.77730	35.65657\\
	26.64811	35.78047\\
	26.42202	35.88220\\
	26.31965	35.94390\\
	26.21309	36.00019\\
	26.11212	36.07197\\
	25.98027	36.21909\\
	25.87553	36.28847\\
	25.77255	36.35434\\
	25.66857	36.43226\\
	25.45660	36.57001\\
	25.35790	36.63548\\
	25.25507	36.70285\\
	25.12918	36.87115\\
	25.02800	36.94434\\
	24.82675	37.10869\\
	24.72949	37.19084\\
	24.50333	37.43551\\
	24.29929	37.60047\\
	24.21185	37.68303\\
	24.11484	37.75689\\
	24.02136	37.84170\\
	23.92420	37.91516\\
	23.83357	37.98857\\
	23.71069	38.16247\\
	23.62082	38.23392\\
	23.45195	38.38253\\
	23.37778	38.46098\\
	23.29938	38.53877\\
	23.19525	38.72303\\
	23.12351	38.81115\\
	22.99451	38.99190\\
	22.93475	39.08307\\
	22.82941	39.28412\\
	22.76256	39.38029\\
	22.63649	39.59407\\
	22.56535	39.69509\\
	22.48875	39.79871\\
	22.33983	40.00128\\
	22.26836	40.10072\\
	22.15236	40.32049\\
	22.06151	40.41131\\
	21.98305	40.50881\\
	21.82023	40.70342\\
	21.74191	40.79390\\
	21.65322	40.88741\\
	21.56775	40.97607\\
	21.34433	41.26691\\
	21.24714	41.35066\\
	20.95570	41.60853\\
	20.85714	41.69191\\
	20.72558	41.87881\\
	20.53093	42.04451\\
	20.43174	42.12391\\
	20.33441	42.21121\\
	20.23775	42.29302\\
	20.14197	42.37223\\
	20.04784	42.45242\\
	19.94573	42.53356\\
	19.80680	42.70410\\
	19.70688	42.78559\\
	19.60268	42.85428\\
	19.50440	42.93327\\
	19.40848	43.00697\\
	19.30637	43.08078\\
	19.17823	43.24834\\
	19.07479	43.31868\\
	18.97990	43.39241\\
	18.77229	43.54152\\
	18.67457	43.61449\\
	18.57124	43.68968\\
	18.43985	43.85897\\
	18.23854	44.00580\\
	18.03821	44.14727\\
	17.93317	44.22583\\
	17.73655	44.37347\\
	17.63346	44.45174\\
	17.49670	44.61558\\
	17.39010	44.69183\\
	17.18490	44.83562\\
	17.08574	44.91113\\
	16.97949	44.98222\\
	16.77356	45.12044\\
	16.63889	45.29208\\
	16.52958	45.36560\\
	16.42896	45.43690\\
	16.22339	45.57772\\
	16.11137	45.64641\\
	16.01373	45.71447\\
	15.86454	45.87746\\
	15.76474	45.94337\\
	15.55395	46.07933\\
	15.44735	46.14214\\
	15.34397	46.20743\\
	15.12285	46.32844\\
	15.02165	46.39050\\
	14.87350	46.53883\\
	14.76854	46.60093\\
	14.65541	46.65404\\
	14.43024	46.76689\\
	14.20722	46.87326\\
	14.05130	47.00618\\
	13.82955	47.10417\\
	13.71315	47.15089\\
	13.59388	47.19670\\
	13.37080	47.28719\\
	13.24794	47.32946\\
	13.09395	47.44895\\
	12.97211	47.48813\\
	12.85203	47.52429\\
	12.60675	47.58785\\
	12.48044	47.62018\\
	12.22402	47.66861\\
	12.07077	47.76410\\
	11.93883	47.78249\\
	11.81587	47.80364\\
	11.68037	47.81417\\
	11.55600	47.82879\\
	11.42407	47.83835\\
	11.29307	47.84548\\
	11.16161	47.85036\\
	11.02808	47.84812\\
	10.87367	47.89433\\
	10.61299	47.85931\\
	10.47426	47.83804\\
	10.21790	47.78290\\
	10.07793	47.74578\\
	9.95090	47.70753\\
	9.81999	47.66662\\
	9.68998	47.62513\\
	9.55866	47.57967\\
	9.30068	47.46790\\
	9.18014	47.40719\\
	9.05734	47.34589\\
	8.94003	47.28106\\
	8.81644	47.20854\\
	8.69681	47.13200\\
	8.46415	46.97887\\
	8.35953	46.90076\\
	8.24583	46.81182\\
	8.15121	46.68777\\
	8.04637	46.59466\\
	7.94691	46.50160\\
	7.76057	46.30701\\
	7.66912	46.20306\\
	7.58219	46.09501\\
	7.48945	45.98005\\
	7.33737	45.76447\\
	7.27246	45.65269\\
	7.23259	45.47240\\
	7.15817	45.35171\\
	7.09868	45.22917\\
	6.98560	44.98349\\
	6.93627	44.85278\\
	6.85048	44.59228\\
	6.81271	44.45755\\
	6.77237	44.32924\\
	6.79379	44.10802\\
	6.76204	43.97754\\
	6.74248	43.84739\\
	6.71714	43.58227\\
	6.70552	43.45347\\
	6.70213	43.32380\\
	6.70418	43.19375\\
	6.77602	42.82799\\
	6.78891	42.70344\\
	6.80786	42.57903\\
	6.84853	42.32208\\
	6.87308	42.19622\\
	6.97014	41.95799\\
	7.00834	41.83424\\
	7.04422	41.70522\\
	7.13227	41.46396\\
	7.17814	41.34073\\
	7.23093	41.22635\\
	7.34231	40.99847\\
	7.40795	40.88261\\
	7.71623	40.32676\\
	7.92554	39.98715\\
	7.99479	39.88486\\
	8.14728	39.66186\\
	8.32441	39.46981\\
	8.47754	39.26178\\
	8.79856	38.86212\\
	8.98682	38.68188\\
	9.07162	38.59059\\
	9.17014	38.50056\\
	9.31350	38.30841\\
	9.41352	38.22642\\
	9.58545	38.05062\\
	9.68436	37.95787\\
	9.83630	37.76859\\
	9.93251	37.67966\\
	10.01880	37.58327\\
	10.11848	37.49914\\
	10.21078	37.40859\\
	10.30730	37.32244\\
	10.40544	37.23038\\
	10.49372	37.14207\\
	10.59346	37.05224\\
	10.68442	36.96781\\
	10.83891	36.78160\\
	10.93428	36.69036\\
	11.11588	36.53156\\
	11.21142	36.44703\\
	11.30268	36.35510\\
	11.63312	36.00772\\
	11.72399	35.92592\\
	11.82220	35.84340\\
	11.91580	35.75981\\
	12.06883	35.57255\\
	12.26643	35.41672\\
	12.36055	35.33267\\
	12.45626	35.24229\\
	12.55620	35.15796\\
	12.64982	35.06990\\
	12.79589	34.88574\\
	12.89439	34.79560\\
	12.98835	34.70770\\
	13.18208	34.54431\\
	13.27669	34.46561\\
	13.36979	34.38112\\
	13.51190	34.18762\\
	13.60204	34.10322\\
	13.78636	33.92967\\
	13.87657	33.83582\\
	13.96767	33.75585\\
	14.10675	33.56926\\
	14.20216	33.48956\\
	14.29694	33.40858\\
	14.47438	33.24449\\
	14.56737	33.15906\\
	14.70967	32.95707\\
	14.79844	32.86781\\
	14.88863	32.77736\\
	15.06438	32.61289\\
	15.15406	32.52306\\
	15.30200	32.33203\\
	15.67319	32.00080\\
	15.76693	31.91258\\
	16.00254	31.64566\\
	16.10145	31.55733\\
	16.19445	31.47930\\
	16.29363	31.40720\\
	16.54410	31.13553\\
	16.63296	31.06056\\
	16.72842	30.98443\\
	16.83423	30.90219\\
	17.07857	30.64071\\
};
\addlegendentry{Leica car position}



\addplot [color=mycolor2, draw=none, mark size=0.15pt, mark=*, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	20.96418	28.35945\\
	21.09242	28.30392\\
	21.33658	28.19820\\
	21.54554	28.11076\\
	21.62894	28.07834\\
	21.71233	28.04593\\
	21.87912	27.98110\\
	21.96585	27.94739\\
	22.06661	27.91121\\
	22.17156	27.87353\\
	22.38357	27.79740\\
	22.49272	27.75821\\
	22.59347	27.72203\\
	22.74151	27.67808\\
	23.02392	27.59587\\
	23.16456	27.55453\\
	23.29173	27.50774\\
	23.42410	27.45904\\
	23.55386	27.41129\\
	23.68263	27.36545\\
	23.80437	27.32901\\
	23.93604	27.28960\\
	24.05529	27.25391\\
	24.17785	27.21842\\
	24.31032	27.19071\\
	24.44544	27.16244\\
	24.57791	27.13473\\
	24.71075	27.10721\\
	24.98494	27.05665\\
	25.11929	27.03188\\
	25.25638	27.00660\\
	25.50676	26.95365\\
	25.76216	26.89964\\
	26.02601	26.84927\\
	26.29521	26.79825\\
	26.44023	26.77399\\
	26.56376	26.75332\\
	26.70073	26.73041\\
	26.83242	26.70856\\
	26.97375	26.68813\\
	27.24010	26.64961\\
	27.50658	26.60347\\
	27.63381	26.57894\\
	27.75595	26.55539\\
	28.02752	26.51125\\
	28.15944	26.49251\\
	28.43432	26.45308\\
	28.58074	26.42734\\
	28.71058	26.40451\\
	28.85423	26.37925\\
	28.98683	26.35593\\
	29.25344	26.29215\\
	29.38674	26.26026\\
	29.52804	26.22646\\
	29.66135	26.19457\\
	30.05621	26.08285\\
	30.32011	26.00363\\
	30.44622	25.96600\\
	30.70094	25.88998\\
	30.95462	25.80287\\
	31.21606	25.70564\\
	31.34765	25.65576\\
	31.59543	25.54506\\
	31.72057	25.48915\\
	31.84359	25.43392\\
	32.09773	25.31767\\
	32.23242	25.25605\\
	32.34948	25.20309\\
	32.47150	25.14913\\
	32.70835	25.04440\\
	32.83761	24.98499\\
	32.95729	24.92546\\
	33.08970	24.85961\\
	33.34532	24.72734\\
	33.46431	24.65746\\
	33.58577	24.58613\\
	33.71962	24.50753\\
	33.95797	24.35366\\
	34.07543	24.27252\\
	34.19289	24.19138\\
	34.31487	24.10719\\
	34.43351	24.02560\\
	34.55690	23.94074\\
	34.66842	23.86405\\
	34.78853	23.77792\\
	35.02083	23.59861\\
	35.24954	23.42170\\
	35.36373	23.33235\\
	35.47569	23.24475\\
	35.58540	23.15890\\
	35.69736	23.07131\\
	35.81155	22.98195\\
	35.92291	22.89396\\
	36.03351	22.80548\\
	36.14632	22.71522\\
	36.25470	22.62850\\
	36.47521	22.45128\\
	36.57936	22.36739\\
	36.79880	22.19253\\
	36.92466	22.09949\\
	37.03627	22.01699\\
	37.15501	21.92922\\
	37.27573	21.84021\\
	37.39001	21.75610\\
	37.50429	21.67200\\
	37.61400	21.59126\\
	37.73235	21.50952\\
	37.86665	21.42201\\
	37.97654	21.35042\\
	38.10596	21.26610\\
	38.21681	21.19009\\
	38.33755	21.10307\\
	38.55854	20.94379\\
	38.68266	20.85716\\
	38.79916	20.77727\\
	38.91565	20.69738\\
	39.03215	20.61749\\
	39.16011	20.53602\\
	39.30600	20.44807\\
	39.43029	20.37315\\
	39.69279	20.22350\\
	39.93249	20.10202\\
	40.06082	20.03698\\
	40.17449	19.98345\\
	40.53683	19.82643\\
	40.66746	19.77188\\
	40.79429	19.72039\\
	40.92112	19.66890\\
	41.18251	19.56634\\
	41.31993	19.51812\\
	41.45195	19.47178\\
	41.72100	19.38046\\
	41.86316	19.33570\\
	41.98923	19.29601\\
	42.12334	19.25378\\
	42.25656	19.21261\\
	42.52169	19.13181\\
	42.65425	19.09140\\
	42.80613	19.05102\\
	42.95752	19.01249\\
	43.26648	18.93386\\
	43.39896	18.89262\\
	43.53248	18.84958\\
	43.77937	18.76999\\
	43.90618	18.73101\\
	44.03364	18.69220\\
	44.16631	18.65180\\
	44.29637	18.61219\\
	44.56934	18.54305\\
	44.71095	18.50803\\
	44.98530	18.44059\\
	45.25372	18.37535\\
	45.38525	18.34338\\
	45.52494	18.31288\\
	45.79908	18.25662\\
	45.92539	18.23069\\
	46.06156	18.19392\\
	46.32551	18.11896\\
	46.46681	18.07883\\
	46.58945	18.03428\\
	46.72809	17.98125\\
	46.85606	17.93230\\
	47.12346	17.81848\\
	47.24457	17.75689\\
	47.37061	17.69279\\
	47.61928	17.55480\\
	47.73195	17.48574\\
	47.85180	17.41227\\
	47.96686	17.34173\\
	48.08139	17.25823\\
	48.19600	17.17069\\
	48.41421	17.00402\\
	48.51641	16.91264\\
	48.62696	16.81314\\
	48.73538	16.71556\\
	48.83530	16.62563\\
	49.03326	16.42206\\
	49.12586	16.32601\\
	49.22811	16.21996\\
	49.40315	15.98584\\
	49.48752	15.87120\\
	49.65396	15.62892\\
	49.80279	15.38494\\
	49.87351	15.26900\\
	49.95308	15.13856\\
	50.02381	15.02261\\
	50.08901	14.88844\\
	50.21538	14.62318\\
	50.34432	14.35251\\
	50.46730	14.09488\\
	50.52932	13.96525\\
	50.58432	13.85029\\
	50.70134	13.60569\\
	50.81585	13.34925\\
	50.87156	13.21378\\
	50.98300	12.94284\\
	51.04094	12.80195\\
	51.09440	12.67199\\
	51.14944	12.53838\\
	51.20665	12.39952\\
	51.25630	12.27901\\
	51.31350	12.14016\\
	51.36531	12.01440\\
	51.42170	11.87738\\
	51.47426	11.74940\\
	51.52900	11.61609\\
	51.58375	11.48278\\
	51.63959	11.34681\\
	51.69324	11.21617\\
	51.74908	11.08019\\
	51.81196	10.94949\\
	51.87484	10.81880\\
	51.93901	10.68543\\
	52.06990	10.41337\\
	52.19366	10.15676\\
	52.25246	10.03507\\
	52.31247	9.91090\\
	52.43248	9.66256\\
	52.56242	9.40437\\
	52.63343	9.26670\\
	52.76726	9.00723\\
	52.83418	8.87750\\
	52.90519	8.73982\\
	52.98130	8.61667\\
	53.05980	8.49161\\
	53.21836	8.23897\\
	53.29372	8.11891\\
	53.44916	7.87192\\
	53.68617	7.49637\\
	53.75696	7.38420\\
	53.83702	7.26155\\
	53.92207	7.15262\\
	54.00885	7.04146\\
	54.10083	6.92364\\
	54.26918	6.70799\\
	54.36726	6.58678\\
	54.45230	6.48953\\
	54.55057	6.37716\\
	54.64128	6.27343\\
	54.73577	6.16538\\
	54.83025	6.05732\\
	54.93188	5.94781\\
	55.13351	5.75002\\
	55.23844	5.64710\\
	55.45072	5.44921\\
	55.67209	5.24839\\
	55.88743	5.06810\\
	55.99585	4.98034\\
	56.21714	4.80454\\
	56.44361	4.63846\\
	56.55799	4.55458\\
	56.68036	4.46555\\
	56.79083	4.38639\\
	57.02586	4.21797\\
	57.15599	4.13557\\
	57.26979	4.07322\\
	57.39349	4.00544\\
	57.51718	3.93767\\
	57.77059	3.81756\\
	57.88594	3.76658\\
	58.00866	3.71235\\
	58.14446	3.65713\\
	58.41577	3.56097\\
	58.55005	3.51337\\
	58.68563	3.46881\\
	58.82312	3.43217\\
	58.94739	3.39906\\
	59.08224	3.36313\\
	59.21179	3.32860\\
	59.34664	3.29267\\
	59.48180	3.26868\\
	59.61878	3.25159\\
	59.89273	3.21739\\
	60.18622	3.20369\\
	60.49798	3.19951\\
	60.63254	3.20682\\
	60.76848	3.22322\\
	60.90170	3.23930\\
	61.04036	3.25603\\
	61.17358	3.27210\\
	61.44505	3.31414\\
	61.71824	3.37941\\
	61.85348	3.41173\\
	61.98602	3.44340\\
	62.12396	3.47636\\
	62.26174	3.53190\\
	62.51792	3.65110\\
	62.63576	3.70593\\
	62.76897	3.76792\\
	62.89193	3.82514\\
	63.00710	3.90830\\
	63.11156	3.99141\\
	63.21603	4.07452\\
	63.32263	4.15933\\
	63.43103	4.26093\\
	63.62298	4.46331\\
	63.72984	4.57597\\
	63.82482	4.67611\\
	63.91981	4.77625\\
	64.00336	4.88127\\
	64.07897	4.98665\\
	64.23021	5.19741\\
	64.30919	5.31137\\
	64.37415	5.42221\\
	64.51236	5.65805\\
	64.58146	5.77596\\
	64.65333	5.89860\\
	64.75988	6.16544\\
	64.81005	6.29448\\
	64.86232	6.42889\\
	64.90942	6.56422\\
	64.98894	6.81360\\
	65.02950	6.94083\\
	65.07169	7.07315\\
	65.11064	7.19529\\
	65.16902	7.46036\\
	65.19933	7.60114\\
	65.22621	7.72598\\
	65.25215	7.86621\\
	65.30253	8.16367\\
	65.32551	8.29940\\
	65.35592	8.43112\\
	65.38525	8.55738\\
	65.41577	8.68879\\
	65.44688	8.82277\\
	65.47421	8.95465\\
	65.50327	9.09494\\
	65.53408	9.24365\\
	65.56140	9.37552\\
	65.58791	9.52253\\
	65.61094	9.65269\\
	65.63691	9.79947\\
	65.69270	10.06653\\
	65.72248	10.19033\\
	65.75289	10.31671\\
	65.78454	10.44825\\
	65.84144	10.72179\\
	65.86807	10.85270\\
	65.89637	10.99180\\
	65.93789	11.12152\\
	66.06821	11.50791\\
	66.11883	11.63352\\
	66.16844	11.75662\\
	66.21907	11.88223\\
	66.27172	12.01287\\
	66.32620	12.13507\\
	66.38180	12.25977\\
	66.44074	12.39196\\
	66.49300	12.50917\\
	66.56194	12.62616\\
	66.63237	12.74229\\
	66.70138	12.85609\\
	66.77322	12.97454\\
	66.85552	13.08170\\
	66.94214	13.18973\\
	67.02877	13.29775\\
	67.11886	13.41010\\
	67.21388	13.50850\\
	67.31278	13.61091\\
	67.40975	13.71132\\
	67.50283	13.80771\\
	67.72174	13.98588\\
	67.84444	14.07801\\
	67.94896	14.15650\\
	68.06257	14.24180\\
	68.28852	14.40414\\
	68.40313	14.48287\\
	68.50672	14.55404\\
	68.72933	14.70696\\
	68.84316	14.78183\\
	68.95870	14.83834\\
	69.08146	14.89839\\
	69.20181	14.95726\\
	69.44010	15.07382\\
	69.56247	15.13007\\
	69.82148	15.22404\\
	69.95098	15.27103\\
	70.08049	15.31802\\
	70.21517	15.36688\\
	70.35377	15.42109\\
	70.47304	15.47237\\
	70.61086	15.53163\\
	70.74868	15.59089\\
	70.87060	15.64331\\
	71.01108	15.70371\\
	71.26818	15.81135\\
	71.39600	15.86405\\
	71.52643	15.91783\\
	71.65686	15.97160\\
	71.91777	16.07855\\
	72.18195	16.17946\\
	72.31272	16.22942\\
	72.44612	16.28037\\
	72.70586	16.38105\\
	72.83931	16.43689\\
	72.97277	16.49273\\
	73.23701	16.60329\\
	73.37313	16.66024\\
	73.50623	16.71683\\
	73.63483	16.77614\\
	73.76605	16.83667\\
	73.89728	16.89719\\
	74.02851	16.95772\\
	74.15973	17.01824\\
	74.29423	17.07942\\
	74.42496	17.13691\\
	74.56103	17.19675\\
	74.70244	17.25893\\
	74.82783	17.31407\\
	75.09260	17.42819\\
	75.22139	17.47955\\
	75.35276	17.53195\\
	75.47640	17.58126\\
	75.61034	17.63467\\
	75.73656	17.68501\\
	75.86577	17.74416\\
	76.00309	17.81335\\
	76.12487	17.87470\\
	76.26737	17.94650\\
	76.38396	18.00525\\
	76.51610	18.07182\\
	76.64318	18.13551\\
	76.78084	18.20396\\
	76.90292	18.26466\\
	77.16266	18.39381\\
	77.42108	18.52201\\
	77.70007	18.65867\\
	77.82347	18.71911\\
	77.96028	18.78613\\
	78.09173	18.85051\\
	78.34557	18.98288\\
	78.45861	19.04291\\
	78.58128	19.10805\\
	78.69913	19.17064\\
	78.83141	19.24089\\
	79.07897	19.35823\\
	79.21211	19.41939\\
	79.34524	19.48055\\
	79.48371	19.54415\\
	79.62217	19.60776\\
	79.87124	19.70856\\
	79.99392	19.75343\\
	80.24429	19.84498\\
	80.36947	19.89076\\
	80.50024	19.93268\\
	80.63812	19.96971\\
	80.78427	20.00895\\
	81.05727	20.08226\\
	81.19239	20.11855\\
	81.33071	20.15215\\
	81.61170	20.20772\\
	81.74524	20.23413\\
	81.88713	20.26220\\
	82.02901	20.29026\\
	82.16480	20.31100\\
	82.31742	20.32709\\
	82.45277	20.34136\\
	82.74213	20.37152\\
	82.89843	20.38711\\
	83.03704	20.40093\\
	83.33195	20.43034\\
	83.48826	20.44593\\
	83.77086	20.47320\\
	83.90196	20.48572\\
	84.04421	20.49931\\
	84.18088	20.51236\\
	84.32871	20.52648\\
	84.59780	20.52833\\
	84.73425	20.52174\\
	84.86000	20.51567\\
	85.00389	20.50895\\
	85.28473	20.49737\\
	85.42802	20.49146\\
	85.56810	20.48549\\
	85.85512	20.47233\\
	85.99721	20.46581\\
	86.14217	20.46165\\
	86.28782	20.46053\\
	86.43941	20.45936\\
	86.59695	20.45815\\
	86.73344	20.46024\\
	86.87366	20.46446\\
	87.01960	20.46886\\
	87.16268	20.47317\\
	87.30514	20.47571\\
	87.58891	20.47750\\
	87.73931	20.47845\\
	87.87872	20.48840\\
	88.18985	20.51867\\
	88.47588	20.55182\\
	88.76302	20.61194\\
	88.89683	20.63996\\
	89.03342	20.66856\\
	89.17281	20.69775\\
	89.31184	20.73303\\
	89.58978	20.80556\\
	89.73709	20.84400\\
	89.86773	20.87809\\
	90.00670	20.91436\\
	90.27267	21.01767\\
	90.53851	21.12130\\
	90.67676	21.17518\\
	90.93192	21.28308\\
	91.05127	21.34107\\
	91.17305	21.40025\\
	91.41661	21.51862\\
	91.54569	21.58135\\
	91.65583	21.65193\\
	91.88880	21.80675\\
	92.12178	21.96157\\
	92.34857	22.12814\\
	92.46511	22.22937\\
	92.68092	22.41684\\
	92.89538	22.60440\\
	92.97908	22.69164\\
	93.16102	22.88130\\
	93.33747	23.08156\\
	93.42101	23.19072\\
	93.58808	23.40904\\
	93.66596	23.53030\\
	93.73654	23.64333\\
	93.81302	23.76578\\
	93.88361	23.87882\\
	93.94764	24.00637\\
	94.01053	24.13898\\
	94.13262	24.39638\\
	94.18126	24.53001\\
	94.22902	24.66371\\
	94.27396	24.78954\\
	94.32172	24.92323\\
	94.38283	25.20465\\
	94.41194	25.34305\\
	94.44192	25.48707\\
	94.45619	25.62752\\
	94.48473	25.90843\\
	94.49899	26.04888\\
	94.50171	26.18540\\
	94.50318	26.32458\\
	94.50465	26.46376\\
	94.50758	26.74212\\
	94.49364	27.02256\\
	94.48077	27.16114\\
	94.46791	27.29972\\
	94.45479	27.44108\\
	94.42631	27.57694\\
	94.39305	27.73000\\
	94.33270	28.00777\\
	94.30314	28.14382\\
	94.26826	28.29688\\
	94.23294	28.43013\\
	94.15779	28.71362\\
	94.11946	28.85821\\
	94.04363	29.14102\\
	93.99462	29.27139\\
	93.89857	29.52693\\
	93.84564	29.66773\\
	93.79859	29.79289\\
	93.74868	29.91991\\
	93.69039	30.04367\\
	93.62854	30.17500\\
	93.56906	30.30128\\
	93.51196	30.42250\\
	93.39257	30.67440\\
	93.32308	30.79432\\
	93.25895	30.90501\\
	93.18946	31.02493\\
	93.05584	31.25555\\
	92.98640	31.36624\\
	92.90485	31.48156\\
	92.82166	31.59918\\
	92.73848	31.71680\\
	92.66019	31.82751\\
	92.57374	31.94974\\
	92.49498	32.05868\\
	92.40233	32.18062\\
	92.22060	32.41982\\
	92.13798	32.52786\\
	92.05016	32.64037\\
	91.97079	32.74206\\
	91.88297	32.85457\\
	91.71578	33.06878\\
	91.63298	33.17229\\
	91.54672	33.27512\\
	91.46383	33.37391\\
	91.37756	33.47673\\
	91.29468	33.57552\\
	91.21010	33.67633\\
	91.11997	33.77741\\
	90.91973	33.98637\\
	90.82641	34.08376\\
	90.73186	34.18480\\
	90.63650	34.29054\\
	90.54114	34.39628\\
	90.34525	34.61624\\
	90.16117	34.83456\\
	90.06914	34.94372\\
	89.97134	35.05575\\
	89.87538	35.16181\\
	89.67367	35.38475\\
	89.49282	35.58679\\
	89.40166	35.68887\\
	89.31232	35.78891\\
	89.12999	35.99306\\
	89.03132	36.10013\\
	88.94715	36.18933\\
	88.85382	36.28822\\
	88.76415	36.38323\\
	88.67086	36.48525\\
	88.48633	36.70213\\
	88.39864	36.80520\\
	88.30363	36.91686\\
	88.21411	37.02208\\
	88.12516	37.12936\\
	88.03158	37.24306\\
	87.94860	37.34388\\
	87.85856	37.45328\\
	87.77560	37.55596\\
	87.60889	37.76371\\
	87.52721	37.86550\\
	87.44385	37.96938\\
	87.35717	38.07741\\
	87.19056	38.29169\\
	87.10518	38.40225\\
	87.01639	38.51722\\
	86.92760	38.63220\\
	86.84905	38.73391\\
	86.76204	38.84646\\
	86.67908	38.95374\\
	86.59445	39.06316\\
	86.51647	39.16400\\
	86.34722	39.38284\\
	86.26657	39.48567\\
	86.18193	39.59270\\
	86.00757	39.81318\\
	85.92801	39.91379\\
	85.83998	40.02510\\
	85.75908	40.13103\\
	85.67172	40.24846\\
	85.59108	40.35686\\
	85.50709	40.46977\\
	85.41637	40.59172\\
	85.33573	40.70012\\
	85.18305	40.91279\\
	85.09866	41.03120\\
	85.02502	41.13454\\
	84.94830	41.24219\\
	84.87619	41.34338\\
	84.71320	41.55941\\
	84.55577	41.76651\\
	84.47545	41.87217\\
	84.39031	41.98417\\
	84.31072	42.09148\\
	84.22093	42.21359\\
	84.13805	42.32631\\
	83.96820	42.55230\\
	83.88478	42.65752\\
	83.80464	42.75862\\
	83.72285	42.86178\\
	83.64107	42.96494\\
	83.47121	43.18041\\
	83.39269	43.28086\\
	83.30416	43.39414\\
	83.22564	43.49460\\
	83.13878	43.60574\\
	83.05860	43.70833\\
	82.87512	43.94732\\
	82.68871	44.19042\\
	82.60651	44.28594\\
	82.51789	44.38697\\
	82.43102	44.48602\\
	82.34414	44.58508\\
	82.17213	44.78120\\
	82.07045	44.88278\\
	81.97196	44.98041\\
	81.86745	45.08401\\
	81.76897	45.18164\\
	81.67203	45.27312\\
	81.57751	45.36168\\
	81.38268	45.54423\\
	81.18399	45.73039\\
	81.08096	45.80808\\
	80.97166	45.88798\\
	80.85789	45.97113\\
	80.63503	46.13369\\
	80.52599	46.21293\\
	80.41251	46.29540\\
	80.29903	46.37787\\
	80.19123	46.45668\\
	80.08356	46.53543\\
	79.97370	46.61580\\
	79.85951	46.69874\\
	79.74931	46.76430\\
	79.53538	46.89157\\
	79.42734	46.95585\\
	79.31494	47.02313\\
	79.19767	47.09333\\
	79.08040	47.16353\\
	78.95610	47.23795\\
	78.84129	47.29726\\
	78.71481	47.35884\\
	78.46434	47.48081\\
	78.34531	47.53878\\
	78.22131	47.59916\\
	78.10109	47.65237\\
	77.97942	47.70482\\
	77.74323	47.80664\\
	77.59912	47.86068\\
	77.47263	47.90761\\
	77.33269	47.95953\\
	77.20619	48.00646\\
	77.07291	48.05499\\
	76.95101	48.09925\\
	76.82910	48.14351\\
	76.70719	48.18776\\
	76.44499	48.26265\\
	76.32159	48.29789\\
	76.04806	48.37500\\
	75.76430	48.45391\\
	75.61330	48.49453\\
	75.35289	48.54034\\
	75.21867	48.56396\\
	75.08176	48.58785\\
	74.95070	48.60106\\
	74.81696	48.61455\\
	74.54949	48.64152\\
	74.41040	48.65555\\
	74.28207	48.66762\\
	74.14086	48.67419\\
	74.01564	48.68002\\
	73.74867	48.69189\\
	73.59775	48.68932\\
	73.17066	48.68143\\
	73.03802	48.66455\\
	72.89408	48.64624\\
	72.75297	48.62828\\
	72.60904	48.60997\\
	72.32893	48.57401\\
	72.18192	48.55266\\
	72.03785	48.53174\\
	71.88790	48.50997\\
	71.73795	48.48819\\
	71.59388	48.46727\\
	71.44526	48.43975\\
	71.32967	48.40437\\
	71.08372	48.32908\\
	70.95336	48.28917\\
	70.83776	48.25379\\
	70.70848	48.21370\\
	70.58375	48.17306\\
	70.32390	48.08840\\
	70.19138	48.04522\\
	70.06146	48.00289\\
	69.93744	47.95659\\
	69.80239	47.89024\\
	69.68007	47.83016\\
	69.55522	47.76882\\
	69.42271	47.70373\\
	69.30040	47.64364\\
	69.04543	47.50295\\
	68.78781	47.35041\\
	68.65263	47.27037\\
	68.39852	47.11672\\
	68.28927	47.04469\\
	67.92590	46.80512\\
	67.81428	46.73153\\
	67.69803	46.64843\\
	67.60007	46.55951\\
	67.49210	46.46151\\
	67.30016	46.28730\\
	67.20020	46.19656\\
	67.09672	46.09608\\
	67.00194	45.99431\\
	66.90123	45.88618\\
	66.80447	45.78229\\
	66.70677	45.67137\\
	66.53204	45.46107\\
	66.44111	45.35163\\
	66.35622	45.23489\\
	66.28628	45.12157\\
	66.21343	45.00354\\
	66.13621	44.87842\\
	66.01197	44.63392\\
	65.89956	44.39357\\
	65.84309	44.26506\\
	65.79089	44.12966\\
	65.69350	43.87709\\
	65.59260	43.60506\\
	65.42167	43.05412\\
	65.07163	37.11415\\
	64.72375	34.85933\\
	64.65770	34.72500\\
	64.59430	34.59605\\
	64.50999	34.47365\\
	64.43067	34.37147\\
	64.26191	34.15405\\
	64.16586	34.05440\\
	64.07413	33.96245\\
	63.88693	33.77481\\
	63.78070	33.69063\\
	63.66738	33.61186\\
	63.55179	33.53152\\
	63.44073	33.45433\\
	63.32741	33.37556\\
	63.21409	33.29679\\
	63.09374	33.23656\\
	62.95984	33.18944\\
	62.84109	33.14765\\
	61.53191	32.92221\\
	61.12080	32.94508\\
	60.98824	32.95708\\
	60.85302	32.97401\\
	60.47543	33.02131\\
	60.34772	33.03851\\
	60.09050	33.11059\\
	59.96059	33.14700\\
	59.82001	33.18698\\
	59.69368	33.23160\\
	59.55929	33.27908\\
	59.42489	33.32655\\
	59.29074	33.37415\\
	59.15810	33.42253\\
	59.02546	33.47091\\
	58.89546	33.51832\\
	58.76071	33.56767\\
	58.64157	33.61607\\
	58.51528	33.66738\\
	58.40567	33.71191\\
	58.27670	33.76456\\
	58.15743	33.81887\\
	58.02802	33.87781\\
	57.90114	33.93559\\
	57.77667	33.99166\\
	57.64867	34.04485\\
	57.52067	34.09804\\
	57.39012	34.15229\\
	57.16065	34.25942\\
	56.93477	34.37267\\
	56.81131	34.42783\\
	56.55433	34.50993\\
	56.42186	34.55226\\
	56.29514	34.59294\\
	56.03757	34.67857\\
	55.89849	34.72481\\
	55.77762	34.76053\\
	55.63690	34.78983\\
	55.50169	34.81797\\
	55.35821	34.84784\\
	55.22863	34.87416\\
	54.97127	34.92157\\
	54.84884	34.94412\\
	54.72395	34.96522\\
	54.58814	34.97985\\
	54.44679	34.99508\\
	54.17185	35.02386\\
	54.01918	35.03135\\
	53.88380	35.03799\\
	53.59501	35.05293\\
	53.45863	35.06236\\
	53.18313	35.08141\\
	53.05019	35.08782\\
	52.91707	35.08437\\
	52.78129	35.08085\\
	52.65083	35.07746\\
	52.37660	35.07035\\
	52.10366	35.06117\\
	51.96945	35.05625\\
	51.82406	35.05091\\
	51.69255	35.04736\\
	51.55462	35.04713\\
	51.29698	35.04671\\
	51.04194	35.04628\\
	50.91404	35.05146\\
	50.64905	35.11845\\
	50.51655	35.15194\\
	50.38428	35.18576\\
	50.24884	35.22394\\
	49.99359	35.29590\\
	49.86303	35.33123\\
	49.72454	35.34513\\
	49.58877	35.35875\\
	49.45572	35.37211\\
	49.31698	35.38313\\
	49.18273	35.38239\\
	49.04299	35.38162\\
	48.75958	35.37689\\
	48.62521	35.36127\\
	48.47941	35.34432\\
	48.34219	35.32837\\
	48.19067	35.31076\\
	48.05344	35.29481\\
	47.91425	35.27529\\
	47.77548	35.24526\\
	47.65726	35.21968\\
	47.40027	35.16407\\
	47.27434	35.13682\\
	47.13893	35.10081\\
	46.99900	35.05286\\
	46.84508	35.00013\\
	46.57921	34.90904\\
	46.29969	34.81429\\
	46.16036	34.77697\\
	45.88169	34.70233\\
	45.60849	34.62915\\
	45.33800	34.56284\\
	45.21399	34.53339\\
	45.06842	34.49881\\
	44.94441	34.46936\\
	44.80153	34.43542\\
	44.67437	34.40564\\
	44.39722	34.34671\\
	44.25033	34.31548\\
	44.12007	34.28779\\
	43.97596	34.25715\\
	43.70474	34.20566\\
	43.57924	34.18236\\
	43.44039	34.15657\\
	43.31222	34.13277\\
	43.17870	34.10798\\
	43.03498	34.08222\\
	42.76991	34.03691\\
	42.64798	34.01606\\
	42.50484	33.99159\\
	42.37496	33.96939\\
	42.10998	33.94078\\
	41.97129	33.92827\\
	41.83532	33.91600\\
	41.56611	33.89172\\
	41.42066	33.87687\\
	41.28768	33.86169\\
	41.14639	33.84556\\
	41.01341	33.83038\\
	40.73361	33.79844\\
	40.60206	33.78519\\
	40.45730	33.77464\\
	40.19458	33.75548\\
	40.06590	33.74610\\
	39.92917	33.73613\\
	39.79515	33.72664\\
	39.66387	33.71824\\
	39.52723	33.70950\\
	39.39594	33.70110\\
	39.25662	33.69218\\
	38.99405	33.67538\\
	38.71917	33.66181\\
	38.57337	33.65468\\
	38.44132	33.64822\\
	38.30102	33.64135\\
	38.16777	33.63655\\
	38.02277	33.63620\\
	37.73846	33.63550\\
	37.59611	33.63529\\
	37.29550	33.64869\\
	37.14064	33.65558\\
	36.83699	33.66911\\
	36.69501	33.67571\\
	36.55615	33.68227\\
	36.41729	33.68882\\
	36.27565	33.69550\\
	36.04332	33.71959\\
	35.92665	33.73193\\
	35.80765	33.74452\\
	35.69257	33.75694\\
	35.41910	33.79840\\
	35.28643	33.81852\\
	35.01845	33.85276\\
	34.73972	33.88130\\
	34.61253	33.89433\\
	34.46021	33.90959\\
	34.31810	33.92357\\
	34.01272	33.95362\\
	33.86724	33.97315\\
	33.71630	33.99434\\
	33.41704	34.03853\\
	33.28681	34.06416\\
	33.14549	34.09198\\
	33.00417	34.11979\\
	32.87188	34.14331\\
	32.59878	34.18306\\
	32.45131	34.20453\\
	32.32733	34.22217\\
	32.19665	34.23973\\
	31.93267	34.27519\\
	31.80460	34.29240\\
	31.66515	34.30990\\
	31.53007	34.32664\\
	31.24337	34.36218\\
	31.11647	34.38233\\
	30.97650	34.40529\\
	30.84461	34.42692\\
	30.70464	34.44988\\
	30.57813	34.47063\\
	30.30841	34.51814\\
	30.17833	34.54224\\
	30.04560	34.56683\\
	29.76365	34.62150\\
	29.62147	34.64997\\
	29.47639	34.67903\\
	29.18633	34.75123\\
	29.05423	34.78789\\
	28.90808	34.82846\\
	28.77204	34.86967\\
	28.64171	34.91370\\
	28.38627	34.99999\\
	28.13381	35.09362\\
	28.01376	35.14011\\
	27.89126	35.18754\\
	27.76766	35.23849\\
	27.51278	35.35804\\
	27.37904	35.42077\\
	27.14269	35.53189\\
	26.89257	35.64953\\
	26.77232	35.71418\\
	26.51708	35.85426\\
	26.40418	35.91622\\
	26.28634	35.99397\\
	26.17544	36.06715\\
	26.05529	36.14642\\
	25.94208	36.22112\\
	25.83667	36.30157\\
	25.73722	36.38203\\
	25.52616	36.55280\\
	25.42736	36.63102\\
	25.31859	36.71638\\
	25.21408	36.79840\\
	25.10958	36.88041\\
	24.88097	37.04997\\
	24.76708	37.13393\\
	24.54687	37.31596\\
	24.34083	37.50685\\
	24.24699	37.59378\\
	24.14090	37.69206\\
	24.04088	37.78474\\
	23.94070	37.87759\\
	23.83849	37.97233\\
	23.73627	38.06708\\
	23.63118	38.16546\\
	23.43415	38.35570\\
	23.34246	38.44423\\
	23.24102	38.54218\\
	23.16493	38.63987\\
	23.08408	38.74367\\
	22.92396	38.94924\\
	22.84787	39.04693\\
	22.76861	39.14869\\
	22.70490	39.27462\\
	22.58256	39.53434\\
	22.51527	39.67718\\
	22.46022	39.79406\\
	22.32148	40.04652\\
	22.24342	40.17518\\
	22.16986	40.29641\\
	22.09030	40.42755\\
	22.01974	40.54383\\
	21.84041	40.77512\\
	21.74057	40.88845\\
	21.64465	40.99734\\
	21.54671	41.10576\\
	21.35041	41.30356\\
	21.24637	41.40839\\
	20.95492	41.69745\\
	20.85837	41.78309\\
	20.75781	41.87231\\
	20.55017	42.05403\\
	20.43752	42.14594\\
	20.33571	42.22902\\
	20.22956	42.31562\\
	20.12036	42.40429\\
	20.01696	42.48776\\
	19.90722	42.57634\\
	19.80170	42.66151\\
	19.69318	42.74804\\
	19.58050	42.83645\\
	19.47007	42.92310\\
	19.35964	43.00974\\
	19.24289	43.10169\\
	19.14149	43.18182\\
	19.03145	43.26878\\
	18.92357	43.35403\\
	18.70182	43.52681\\
	18.60085	43.60444\\
	18.49128	43.68867\\
	18.38815	43.76795\\
	18.17076	43.93588\\
	17.95356	44.10758\\
	17.83845	44.19859\\
	17.62777	44.36514\\
	17.51917	44.45099\\
	17.41279	44.53352\\
	17.30890	44.61387\\
	17.09475	44.77948\\
	16.98873	44.86147\\
	16.87976	44.94535\\
	16.66352	45.11060\\
	16.55756	45.19157\\
	16.44295	45.27915\\
	16.34132	45.35682\\
	16.12266	45.51926\\
	16.00290	45.60775\\
	15.90089	45.68312\\
	15.77855	45.76785\\
	15.67384	45.83930\\
	15.44621	45.99462\\
	15.32155	46.07540\\
	15.20827	46.14599\\
	14.96003	46.30069\\
	14.84815	46.36870\\
	14.72336	46.44282\\
	14.61270	46.50855\\
	14.49027	46.58127\\
	14.25865	46.72096\\
	14.02497	46.86230\\
	13.89870	46.92573\\
	13.65370	47.04310\\
	13.53855	47.09827\\
	13.40125	47.15886\\
	13.16009	47.26226\\
	13.03448	47.31612\\
	12.91050	47.36545\\
	12.78436	47.41488\\
	12.66317	47.46238\\
	12.40253	47.54702\\
	12.25899	47.58039\\
	11.97473	47.64647\\
	11.84286	47.66961\\
	11.69740	47.69476\\
	11.56841	47.71706\\
	11.42296	47.74221\\
	11.28718	47.75326\\
	11.14497	47.76368\\
	10.99695	47.77453\\
	10.85474	47.78495\\
	10.71313	47.77681\\
	10.57160	47.76829\\
	10.28854	47.75124\\
	10.14417	47.74254\\
	9.87171	47.69231\\
	9.73937	47.64600\\
	9.61221	47.60150\\
	9.48246	47.55610\\
	9.35271	47.51070\\
	9.22307	47.46477\\
	8.96944	47.31872\\
	8.85009	47.24999\\
	8.72327	47.17696\\
	8.59894	47.10536\\
	8.47714	47.03263\\
	8.35310	46.94271\\
	8.10749	46.76466\\
	7.98340	46.67245\\
	7.88785	46.57456\\
	7.79605	46.48050\\
	7.69675	46.37877\\
	7.61057	46.29047\\
	7.43460	46.06061\\
	7.34575	45.94453\\
	7.26212	45.83529\\
	7.17678	45.70861\\
	7.02579	45.48275\\
	6.95442	45.37103\\
	6.90318	45.24493\\
	6.85194	45.11884\\
	6.80172	44.99527\\
	6.70383	44.72909\\
	6.65714	44.58350\\
	6.56467	44.29517\\
	6.53934	44.15341\\
	6.51190	43.99984\\
	6.48657	43.85808\\
	6.46094	43.69941\\
	6.45130	43.56769\\
	6.43037	43.28134\\
	6.42113	43.13234\\
	6.43086	42.99361\\
	6.44099	42.84911\\
	6.46210	42.55454\\
	6.49297	42.42601\\
	6.52513	42.29213\\
	6.59074	42.01902\\
	6.62354	41.88246\\
	6.65593	41.75670\\
	6.71191	41.61840\\
	6.76573	41.48541\\
	6.87229	41.22209\\
	6.92718	41.08644\\
	6.98404	40.95560\\
	7.04820	40.83339\\
	7.11499	40.70619\\
	7.46489	40.07666\\
	7.61948	39.83333\\
	7.69981	39.70855\\
	7.88257	39.47709\\
	8.05989	39.25250\\
	8.24810	39.01788\\
	8.54495	38.69765\\
	8.73713	38.48386\\
	8.83379	38.37335\\
	8.93238	38.26064\\
	9.03821	38.14735\\
	9.15220	38.04779\\
	9.38968	37.84038\\
	9.50357	37.73923\\
	9.60364	37.63754\\
	9.70175	37.53784\\
	9.79789	37.44014\\
	9.89688	37.34023\\
	10.00820	37.23586\\
	10.11733	37.13353\\
	10.22646	37.03121\\
	10.33498	36.93069\\
	10.44176	36.83533\\
	10.54854	36.73997\\
	10.65532	36.64462\\
	10.76812	36.54097\\
	10.97248	36.33682\\
	11.07571	36.23369\\
	11.18345	36.13198\\
	11.52514	35.84361\\
	11.63121	35.75169\\
	11.74497	35.64568\\
	11.84399	35.55341\\
	11.95143	35.45329\\
	12.16331	35.26732\\
	12.27251	35.17375\\
	12.38171	35.08018\\
	12.49019	34.98766\\
	12.59292	34.90037\\
	12.68759	34.81992\\
	12.79234	34.73092\\
	12.89445	34.64334\\
	13.09992	34.46409\\
	13.20894	34.36898\\
	13.31709	34.27306\\
	13.41794	34.18215\\
	13.52523	34.08543\\
	13.74239	33.88813\\
	13.84284	33.79529\\
	13.94956	33.69665\\
	14.05419	33.59994\\
	14.16020	33.49870\\
	14.26089	33.39724\\
	14.46434	33.19226\\
	14.56860	33.08365\\
	14.66439	32.98042\\
	14.76018	32.87720\\
	14.86184	32.76765\\
	15.04892	32.56949\\
	15.14272	32.47050\\
	15.24215	32.36556\\
	15.62867	31.96508\\
	15.72981	31.86074\\
	15.93156	31.65789\\
	16.04153	31.55499\\
	16.15371	31.45004\\
	16.26369	31.34714\\
	16.49114	31.14430\\
	16.59870	31.05003\\
	16.71298	30.94988\\
	16.81201	30.86060\\
	17.01643	30.67275\\
};
\addlegendentry{Estimated car position}

\end{axis}
\end{tikzpicture}%

==> slam_comparison.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=0.51429,
xmax=3.48571,
xtick={1,2,3},
xticklabels={10 Particles, 100 Particles, 500 Particles},
ymin=0.00000,
ymax=0.60000,
ytick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [m]},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1.00000	0.53000\\
2.00000	0.30000\\
3.00000	0.22000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.51429	0.00000\\
3.48571	0.00000\\
};
\addlegendentry{fastSLAM 1.0}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1.00000	0.42000\\
2.00000	0.23000\\
3.00000	0.13000\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.51429	0.00000\\
3.48571	0.00000\\
};
\addlegendentry{fastSLAM 2.0}

\end{axis}
\end{tikzpicture}%

==> solvetime.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.015,
xmax=0.077,
ymin=0.000,
ymax=1000.000,
xlabel style={font=\color{white!15!black}},
xlabel={$t$[s]},
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled x ticks=false,
axis background/.style={fill=white},
title style={font=\bfseries}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.600, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.018	2.000\\
0.020	21.00\\
0.022	147.000\\
0.024	474.000\\
0.026	785.000\\
0.028	836.000\\
0.030	832.000\\
0.032	668.000\\
0.034	551.000\\
0.036	378.000\\
0.038	258.000\\
0.040	276.000\\
0.042	253.000\\
0.044	230.000\\
0.046	134.000\\
0.048	88.000\\
0.050	139.000\\
0.052	321.000\\
0.054	133.000\\
0.056	69.000\\
0.058	52.000\\
0.060	26.000\\
0.062	9.000\\
0.064	5.000\\
0.066	2.000\\
0.068	4.000\\
0.070	0.000\\
0.072	1.000\\
0.074	1.000\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0.050	0.000\\
0.050	1000.000\\
};

\node[right, align=left, font=\color{red}]
at (axis cs:0.051,600) {$T_s= 0.05$s};

\draw[black,-{Latex[width=3mm]}] (axis cs:0.05,800) -- (axis cs:0.04,800);
\node[right, align=left, font=\color{black}]
at (axis cs:0.041,880) {$90\%$};

\end{axis}
\end{tikzpicture}%

==> stereo-mono-box-plot.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0.50,
xmax=8.50,
xtick={1.50,3.50,5.50,7.50,9.50},
xticklabels={{Cone 1},{Cone 2},{Cone 3},{Cone 4},{Cone 5}},
ymin=2.24,
ymax=10.67,
ylabel style={font=\color{white!15!black}},
ylabel={Distance Estimate [m]},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1.00	3.06\\
1.00	3.11\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.00	2.70\\
2.00	2.74\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3.00	3.33\\
3.00	3.44\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4.00	3.10\\
4.00	3.12\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5.00	6.49\\
5.00	6.71\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6.00	6.36\\
6.00	6.46\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7.00	9.70\\
7.00	10.00\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8.00	9.58\\
8.00	9.69\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
1.00	2.97\\
1.00	3.02\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.00	2.64\\
2.00	2.67\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3.00	3.17\\
3.00	3.25\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4.00	3.05\\
4.00	3.08\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5.00	6.12\\
5.00	6.33\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6.00	6.18\\
6.00	6.28\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
7.00	9.24\\
7.00	9.50\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8.00	9.38\\
8.00	9.49\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	3.11\\
1.12	3.11\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.88	2.74\\
2.12	2.74\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.88	3.44\\
3.12	3.44\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.88	3.12\\
4.12	3.12\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.88	6.71\\
5.12	6.71\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.88	6.46\\
6.12	6.46\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.88	10.00\\
7.12	10.00\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.88	9.69\\
8.12	9.69\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.88	2.97\\
1.12	2.97\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.88	2.64\\
2.12	2.64\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.88	3.17\\
3.12	3.17\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.88	3.05\\
4.12	3.05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.88	6.12\\
5.12	6.12\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.88	6.18\\
6.12	6.18\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.88	9.24\\
7.12	9.24\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.88	9.38\\
8.12	9.38\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.02\\
0.75	3.06\\
1.25	3.06\\
1.25	3.02\\
0.75	3.02\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	2.67\\
1.75	2.70\\
2.25	2.70\\
2.25	2.67\\
1.75	2.67\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3.25\\
2.75	3.33\\
3.25	3.33\\
3.25	3.25\\
2.75	3.25\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.08\\
3.75	3.10\\
4.25	3.10\\
4.25	3.08\\
3.75	3.08\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	6.33\\
4.75	6.49\\
5.25	6.49\\
5.25	6.33\\
4.75	6.33\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	6.28\\
5.75	6.36\\
6.25	6.36\\
6.25	6.28\\
5.75	6.28\\
};
\addplot [color=blue]
  table[row sep=crcr]{%
6.75	9.50\\
6.75	9.70\\
7.25	9.70\\
7.25	9.50\\
6.75	9.50\\
};
\addlegendentry{PnP estimates}

\addplot [color=red]
  table[row sep=crcr]{%
7.75	9.49\\
7.75	9.58\\
8.25	9.58\\
8.25	9.49\\
7.75	9.49\\
};
\addlegendentry{Stereo estimates}

\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.75	3.04\\
1.25	3.04\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	2.69\\
2.25	2.69\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	3.30\\
3.25	3.30\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	3.09\\
4.25	3.09\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	6.43\\
5.25	6.43\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	6.32\\
6.25	6.32\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6.75	9.64\\
7.25	9.64\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	9.53\\
8.25	9.53\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.96\\
1.00	2.97\\
1.00	2.97\\
1.00	2.97\\
1.00	3.11\\
1.00	3.11\\
1.00	3.11\\
1.00	3.11\\
1.00	3.11\\
1.00	3.11\\
1.00	3.16\\
1.00	3.16\\
1.00	3.16\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.00	2.62\\
2.00	2.62\\
2.00	2.62\\
2.00	2.62\\
2.00	2.62\\
2.00	2.62\\
2.00	2.63\\
2.00	2.63\\
2.00	2.74\\
2.00	2.74\\
2.00	2.74\\
2.00	2.74\\
2.00	2.74\\
2.00	2.74\\
2.00	2.74\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.00	2.99\\
4.00	2.99\\
4.00	2.99\\
4.00	3.04\\
4.00	3.04\\
4.00	3.04\\
4.00	3.04\\
4.00	3.04\\
4.00	3.04\\
4.00	3.05\\
4.00	3.05\\
4.00	3.05\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5.00	6.75\\
5.00	6.75\\
5.00	6.79\\
5.00	6.79\\
5.00	6.79\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
6.00	6.06\\
6.00	6.06\\
6.00	6.06\\
6.00	6.06\\
6.00	6.06\\
6.00	6.09\\
6.00	6.09\\
6.00	6.09\\
6.00	6.13\\
6.00	6.13\\
6.00	6.13\\
6.00	6.14\\
6.00	6.14\\
6.00	6.14\\
6.00	6.15\\
6.00	6.15\\
6.00	6.15\\
6.00	6.16\\
6.00	6.16\\
6.00	6.16\\
% 6.00	6.47\\
% 6.00	6.47\\
% 6.00	6.47\\
% 6.00	6.48\\
% 6.00	6.48\\
% 6.00	6.48\\
% 6.00	6.49\\
% 6.00	6.49\\
% 6.00	6.50\\
% 6.00	6.50\\
% 6.00	6.50\\
% 6.00	6.51\\
% 6.00	6.51\\
% 6.00	6.54\\
% 6.00	6.54\\
% 6.00	6.54\\
% 6.00	6.62\\
% 6.00	6.62\\
% 6.00	6.62\\
% 6.00	6.64\\
% 6.00	6.64\\
% 6.00	6.64\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
7.00	9.09\\
7.00	9.09\\
7.00	9.09\\
7.00	9.09\\
7.00	9.09\\
7.00	9.09\\
7.00	9.12\\
7.00	9.12\\
7.00	9.12\\
7.00	9.17\\
7.00	9.17\\
7.00	9.17\\
7.00	9.17\\
7.00	9.17\\
7.00	9.17\\
7.00	10.01\\
7.00	10.01\\
7.00	10.01\\
7.00	10.03\\
7.00	10.03\\
7.00	10.03\\
7.00	10.03\\
7.00	10.05\\
7.00	10.05\\
7.00	10.05\\
7.00	10.06\\
7.00	10.06\\
7.00	10.06\\
7.00	10.12\\
7.00	10.12\\
7.00	10.12\\
7.00	10.29\\
7.00	10.29\\
7.00	10.29\\
};
\addplot [color=black, draw=none, mark size=0.8pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.00	9.12\\
8.00	9.12\\
8.00	9.12\\
8.00	9.24\\
8.00	9.24\\
8.00	9.24\\
8.00	9.26\\
8.00	9.26\\
8.00	9.26\\
8.00	9.28\\
8.00	9.28\\
8.00	9.28\\
8.00	9.31\\
8.00	9.31\\
8.00	9.31\\
8.00	9.32\\
8.00	9.32\\
8.00	9.33\\
8.00	9.33\\
8.00	9.33\\
8.00	9.33\\
8.00	9.33\\
8.00	9.33\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.36\\
8.00	9.72\\
8.00	9.72\\
8.00	9.73\\
8.00	9.73\\
8.00	9.73\\
8.00	9.76\\
8.00	9.76\\
8.00	9.76\\
8.00	10.03\\
8.00	10.03\\
8.00	10.03\\
};
\end{axis}
\end{tikzpicture}%

==> stereo_map.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.70000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-12.00,
xmax=60.00,
ymin=-25.00,
ymax=15.00,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
% legend style={legend cell align=left,anchor=south east, align=left, draw=white!15!black}
legend style={at={(0.65,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [only marks, color=blue, mark size=3.0pt, draw=none, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6.67	8.24\\
5.38	5.53\\
4.09	2.44\\
4.67	-1.00\\
6.70	-4.18\\
10.49	-6.01\\
15.37	-7.07\\
19.26	-7.85\\
23.48	-8.72\\
27.45	-7.36\\
31.98	-7.22\\
36.18	-8.37\\
39.24	-11.42\\
42.38	-13.57\\
45.29	-10.51\\
47.06	-6.84\\
47.30	-3.25\\
45.81	-0.12\\
42.52	2.33\\
36.77	2.50\\
33.11	1.01\\
29.77	-0.28\\
26.31	-0.62\\
23.49	1.44\\
20.38	4.30\\
17.24	6.53\\
13.65	8.31\\
10.40	9.96\\
};
% \addlegendentry{SLAM cone position}
% \addlegendentry{/$\color{blue}\scalebox{1.15}{\ensuremath \times}$ Mapped cones}

\addplot [only marks, color=mycolor1, draw=none, mark=x,mark size=3.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4.26	11.20\\
1.93	8.69\\
0.40	6.65\\
-0.41	3.80\\
-0.44	-0.03\\
0.65	-3.27\\
3.02	-6.58\\
5.49	-9.04\\
9.81	-9.82\\
14.04	-10.12\\
16.90	-10.67\\
20.42	-11.99\\
24.34	-12.26\\
28.85	-11.07\\
33.27	-11.36\\
39.76	-17.25\\
35.82	-14.35\\
44.37	-17.68\\
47.34	-14.36\\
49.57	-11.55\\
51.37	-8.46\\
51.62	-5.68\\
50.72	-1.96\\
50.31	1.38\\
48.19	4.14\\
43.21	6.10\\
37.92	5.79\\
33.87	6.18\\
29.97	5.63\\
26.84	4.49\\
23.83	6.50\\
20.23	10.15\\
15.45	12.66\\
10.37	14.11\\
6.64	13.74\\
};
\addlegendentry{/$\color{blue}\scalebox{1.15}{\ensuremath\times}$ Mapped cones}

\addplot [only marks, color=mycolor1, draw=none, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.89	6.74\\
0.00	3.80\\
0.0	0.01\\
1.07	-3.18\\
3.31	-6.43\\
5.70	-8.87\\
9.96	-9.73\\
14.15	-10.06\\
16.92	-10.59\\
20.39	-11.92\\
24.33	-12.26\\
28.75	-11.04\\
32.99	-11.35\\
35.77	-14.47\\
39.76	-17.14\\
44.35	-17.46\\
47.03	-14.16\\
49.41	-11.35\\
51.19	-8.34\\
51.44	-5.56\\
50.50	-1.90\\
50.06	1.43\\
47.95	4.11\\
42.96	5.99\\
37.83	5.65\\
33.85	5.99\\
30.02	5.46\\
26.66	4.41\\
23.61	6.36\\
20.13	10.04\\
15.51	12.69\\
10.46	14.08\\
6.88	13.61\\
4.55	11.03\\
2.31	8.66\\
};
\addlegendentry{/$\color{blue}\scalebox{1.0}{\ensuremath\bigcirc}$ Leica cones}

\addplot [forget plot, only marks, color=blue, draw=none, mark size=3.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
5.58	5.36\\
4.40	2.36\\
5.04	-1.05\\
7.00	-4.21\\
10.70	-6.05\\
15.44	-7.08\\
19.29	-7.91\\
23.42	-8.83\\
27.43	-7.43\\
31.81	-7.35\\
35.93	-8.51\\
38.94	-11.49\\
42.13	-13.52\\
45.25	-10.29\\
46.95	-6.66\\
47.13	-3.09\\
45.63	-0.02\\
42.25	2.29\\
36.60	2.40\\
32.97	0.98\\
29.68	-0.31\\
26.32	-0.66\\
23.50	1.32\\
19.95	4.66\\
17.13	6.52\\
13.83	8.28\\
10.49	9.960\\
6.87	8.03\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1.0	-9.5\\
11.5 -4.\\
};

\end{axis}
\end{tikzpicture}%

==> trackdrive.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.837\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
point meta min=0.000,
point meta max=15.000,
xmin=-30.000,
xmax=50.000,
xlabel style={font=\color{white!15!black}},
xlabel={X [m]},
ymin=-80.000,
ymax=5.000,
ylabel style={font=\color{white!15!black}},
ylabel={Y [m]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}
% colorbar,
% colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={Velocity [m/s]}}
]
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-25.954	-33.258\\
-25.946	-33.049\\
-25.939	-32.839\\
-25.932	-32.630\\
-25.926	-32.420\\
-25.921	-32.210\\
-25.915	-32.001\\
-25.910	-31.791\\
-25.904	-31.582\\
-25.898	-31.372\\
-25.892	-31.163\\
-25.885	-30.953\\
-25.877	-30.744\\
-25.869	-30.535\\
-25.860	-30.326\\
-25.849	-30.117\\
-25.837	-29.908\\
-25.823	-29.700\\
-25.808	-29.491\\
-25.791	-29.283\\
-25.772	-29.075\\
-25.751	-28.867\\
-25.728	-28.660\\
-25.702	-28.453\\
-25.674	-28.246\\
-25.644	-28.039\\
-25.612	-27.833\\
-25.578	-27.627\\
-25.542	-27.421\\
-25.505	-27.215\\
-25.467	-27.009\\
-25.428	-26.804\\
-25.388	-26.598\\
-25.347	-26.393\\
-25.306	-26.188\\
-25.264	-25.982\\
-25.222	-25.777\\
-25.180	-25.572\\
-25.138	-25.366\\
-25.097	-25.161\\
-25.056	-24.955\\
-25.015	-24.750\\
-24.976	-24.544\\
-24.937	-24.338\\
-24.899	-24.133\\
-24.862	-23.927\\
-24.825	-23.721\\
-24.788	-23.515\\
-24.751	-23.309\\
-24.715	-23.103\\
-24.679	-22.897\\
-24.642	-22.691\\
-24.605	-22.485\\
-24.568	-22.279\\
-24.530	-22.073\\
-24.492	-21.868\\
-24.453	-21.662\\
-24.413	-21.457\\
-24.372	-21.252\\
-24.331	-21.047\\
-24.288	-20.842\\
-24.243	-20.638\\
-24.198	-20.433\\
-24.151	-20.229\\
-24.103	-20.025\\
-24.054	-19.822\\
-24.003	-19.619\\
-23.951	-19.416\\
-23.898	-19.213\\
-23.844	-19.011\\
-23.789	-18.809\\
-23.733	-18.607\\
-23.675	-18.406\\
-23.616	-18.205\\
-23.557	-18.005\\
-23.496	-17.804\\
-23.433	-17.605\\
-23.370	-17.405\\
-23.306	-17.207\\
-23.240	-17.008\\
-23.174	-16.810\\
-23.107	-16.613\\
-23.040	-16.415\\
-22.972	-16.218\\
-22.903	-16.020\\
-22.835	-15.823\\
-22.767	-15.626\\
-22.699	-15.428\\
-22.632	-15.230\\
-22.565	-15.032\\
-22.499	-14.834\\
-22.434	-14.635\\
-22.370	-14.435\\
-22.307	-14.235\\
-22.246	-14.034\\
-22.186	-13.832\\
-22.129	-13.630\\
-22.073	-13.426\\
-22.019	-13.222\\
-21.967	-13.017\\
-21.917	-12.811\\
-21.867	-12.604\\
-21.819	-12.398\\
-21.770	-12.191\\
-21.721	-11.985\\
-21.671	-11.779\\
-21.620	-11.573\\
-21.568	-11.369\\
-21.513	-11.165\\
-21.457	-10.963\\
-21.397	-10.762\\
-21.334	-10.563\\
-21.267	-10.366\\
-21.196	-10.172\\
-21.120	-9.979\\
-21.040	-9.789\\
-20.954	-9.602\\
-20.862	-9.418\\
-20.764	-9.236\\
-20.661	-9.058\\
-20.553	-8.882\\
-20.439	-8.709\\
-20.322	-8.538\\
-20.200	-8.370\\
-20.074	-8.203\\
-19.944	-8.039\\
-19.811	-7.876\\
-19.676	-7.716\\
-19.537	-7.556\\
-19.397	-7.399\\
-19.254	-7.242\\
-19.110	-7.087\\
-18.964	-6.932\\
-18.817	-6.779\\
-18.670	-6.626\\
-18.523	-6.474\\
-18.375	-6.322\\
-18.227	-6.171\\
-18.080	-6.020\\
-17.932	-5.870\\
-17.785	-5.720\\
-17.637	-5.571\\
-17.489	-5.422\\
-17.340	-5.275\\
-17.191	-5.128\\
-17.041	-4.982\\
-16.891	-4.837\\
-16.740	-4.694\\
-16.587	-4.551\\
-16.434	-4.410\\
-16.280	-4.270\\
-16.124	-4.132\\
-15.967	-3.995\\
-15.809	-3.860\\
-15.649	-3.726\\
-15.488	-3.593\\
-15.325	-3.462\\
-15.162	-3.333\\
-14.997	-3.204\\
-14.831	-3.077\\
-14.664	-2.951\\
-14.497	-2.826\\
-14.328	-2.702\\
-14.158	-2.579\\
-13.988	-2.457\\
-13.817	-2.335\\
-13.645	-2.215\\
-13.473	-2.095\\
-13.300	-1.976\\
-13.126	-1.858\\
-12.951	-1.742\\
-12.775	-1.627\\
-12.599	-1.514\\
-12.421	-1.403\\
-12.242	-1.295\\
-12.062	-1.189\\
-11.880	-1.087\\
-11.697	-0.987\\
-11.512	-0.891\\
-11.325	-0.799\\
-11.137	-0.711\\
-10.946	-0.627\\
-10.754	-0.548\\
-10.560	-0.473\\
-10.364	-0.402\\
-10.166	-0.335\\
-9.967	-0.272\\
-9.766	-0.212\\
-9.564	-0.155\\
-9.361	-0.100\\
-9.158	-0.048\\
-8.953	0.003\\
-8.748	0.052\\
-8.542	0.099\\
-8.336	0.146\\
-8.130	0.193\\
-7.924	0.239\\
-7.718	0.285\\
-7.512	0.331\\
-7.307	0.379\\
-7.102	0.426\\
-6.897	0.474\\
-6.693	0.523\\
-6.489	0.571\\
-6.285	0.619\\
-6.081	0.668\\
-5.877	0.716\\
-5.673	0.764\\
-5.470	0.812\\
-5.266	0.859\\
-5.063	0.905\\
-4.859	0.951\\
-4.655	0.995\\
-4.451	1.039\\
-4.247	1.082\\
-4.042	1.123\\
-3.838	1.164\\
-3.632	1.203\\
-3.427	1.240\\
-3.221	1.275\\
-3.015	1.309\\
-2.809	1.341\\
-2.601	1.372\\
-2.394	1.400\\
-2.185	1.425\\
-1.977	1.449\\
-1.767	1.470\\
-1.558	1.491\\
-1.350	1.511\\
-1.141	1.530\\
-0.932	1.548\\
-0.724	1.565\\
-0.515	1.580\\
-0.306	1.595\\
-0.097	1.609\\
0.112	1.621\\
0.321	1.633\\
0.529	1.644\\
0.738	1.654\\
0.947	1.664\\
1.156	1.672\\
1.365	1.680\\
1.574	1.687\\
1.783	1.693\\
1.992	1.699\\
2.201	1.704\\
2.411	1.709\\
2.620	1.713\\
2.829	1.716\\
3.038	1.719\\
3.247	1.722\\
3.456	1.724\\
3.665	1.725\\
3.875	1.727\\
4.084	1.728\\
4.293	1.729\\
4.502	1.729\\
4.711	1.729\\
4.920	1.729\\
5.130	1.729\\
5.339	1.729\\
5.548	1.729\\
5.757	1.728\\
5.967	1.728\\
6.176	1.728\\
6.385	1.727\\
6.594	1.727\\
6.804	1.727\\
7.013	1.727\\
7.222	1.727\\
7.431	1.727\\
7.640	1.728\\
7.850	1.729\\
8.059	1.729\\
8.268	1.731\\
8.477	1.732\\
8.686	1.734\\
8.896	1.735\\
9.105	1.737\\
9.314	1.739\\
9.523	1.741\\
9.732	1.744\\
9.942	1.746\\
10.151	1.749\\
10.360	1.751\\
10.569	1.754\\
10.778	1.757\\
10.988	1.760\\
11.197	1.763\\
11.406	1.767\\
11.615	1.770\\
11.824	1.773\\
12.033	1.777\\
12.243	1.781\\
12.452	1.784\\
12.661	1.788\\
12.870	1.791\\
13.079	1.795\\
13.288	1.799\\
13.498	1.803\\
13.707	1.807\\
13.916	1.810\\
14.125	1.814\\
14.334	1.818\\
14.543	1.822\\
14.753	1.826\\
14.962	1.830\\
15.171	1.834\\
15.380	1.837\\
15.589	1.841\\
15.798	1.845\\
16.008	1.849\\
16.217	1.852\\
16.426	1.856\\
16.635	1.860\\
16.844	1.863\\
17.053	1.867\\
17.263	1.870\\
17.472	1.873\\
17.681	1.876\\
17.890	1.879\\
18.099	1.882\\
18.308	1.885\\
18.518	1.888\\
18.727	1.890\\
18.936	1.893\\
19.145	1.895\\
19.354	1.897\\
19.564	1.899\\
19.773	1.901\\
19.982	1.902\\
20.191	1.903\\
20.400	1.904\\
20.610	1.905\\
20.819	1.906\\
21.028	1.906\\
21.237	1.906\\
21.446	1.906\\
21.656	1.905\\
21.865	1.905\\
22.074	1.903\\
22.283	1.902\\
22.493	1.900\\
22.702	1.898\\
22.911	1.896\\
23.120	1.893\\
23.330	1.890\\
23.539	1.887\\
23.748	1.883\\
23.957	1.879\\
24.166	1.874\\
24.375	1.869\\
24.585	1.864\\
24.794	1.858\\
25.003	1.852\\
25.212	1.846\\
25.421	1.839\\
25.630	1.831\\
25.839	1.823\\
26.048	1.815\\
26.257	1.807\\
26.466	1.798\\
26.675	1.789\\
26.884	1.780\\
27.093	1.771\\
27.302	1.762\\
27.511	1.752\\
27.720	1.743\\
27.929	1.734\\
28.138	1.725\\
28.347	1.716\\
28.556	1.707\\
28.765	1.698\\
28.974	1.689\\
29.183	1.681\\
29.392	1.673\\
29.602	1.666\\
29.811	1.658\\
30.020	1.651\\
30.229	1.644\\
30.439	1.637\\
30.648	1.629\\
30.857	1.622\\
31.066	1.614\\
31.275	1.607\\
31.484	1.598\\
31.693	1.590\\
31.902	1.581\\
32.111	1.571\\
32.320	1.561\\
32.528	1.550\\
32.737	1.539\\
32.945	1.527\\
33.154	1.514\\
33.362	1.501\\
33.570	1.488\\
33.779	1.475\\
33.987	1.463\\
34.196	1.451\\
34.404	1.440\\
34.613	1.430\\
34.822	1.421\\
35.031	1.414\\
35.241	1.408\\
35.450	1.405\\
35.660	1.403\\
35.871	1.404\\
36.081	1.407\\
36.293	1.412\\
36.504	1.420\\
36.716	1.430\\
36.927	1.441\\
37.139	1.452\\
37.351	1.462\\
37.562	1.472\\
37.773	1.479\\
37.984	1.483\\
38.194	1.484\\
38.403	1.481\\
38.611	1.473\\
38.819	1.459\\
39.025	1.439\\
39.230	1.411\\
39.434	1.376\\
39.637	1.334\\
39.838	1.284\\
40.038	1.228\\
40.237	1.165\\
40.435	1.097\\
40.631	1.023\\
40.825	0.945\\
41.019	0.862\\
41.211	0.775\\
41.402	0.684\\
41.591	0.591\\
41.779	0.494\\
41.966	0.396\\
42.151	0.295\\
42.335	0.191\\
42.516	0.085\\
42.696	-0.024\\
42.873	-0.136\\
43.047	-0.252\\
43.219	-0.372\\
43.387	-0.495\\
43.552	-0.623\\
43.714	-0.755\\
43.872	-0.891\\
44.026	-1.033\\
44.176	-1.179\\
44.322	-1.329\\
44.464	-1.484\\
44.601	-1.642\\
44.735	-1.805\\
44.864	-1.971\\
44.988	-2.140\\
45.108	-2.314\\
45.224	-2.490\\
45.335	-2.669\\
45.441	-2.851\\
45.542	-3.036\\
45.638	-3.224\\
45.729	-3.414\\
45.814	-3.606\\
45.893	-3.800\\
45.966	-3.997\\
46.033	-4.195\\
46.094	-4.395\\
46.148	-4.597\\
46.195	-4.800\\
46.236	-5.005\\
46.270	-5.211\\
46.300	-5.418\\
46.324	-5.625\\
46.345	-5.834\\
46.362	-6.043\\
46.376	-6.252\\
46.389	-6.462\\
46.400	-6.672\\
46.411	-6.882\\
46.421	-7.092\\
46.433	-7.302\\
46.445	-7.511\\
46.457	-7.721\\
46.469	-7.930\\
46.481	-8.139\\
46.492	-8.347\\
46.502	-8.556\\
46.512	-8.765\\
46.520	-8.974\\
46.526	-9.182\\
46.530	-9.391\\
46.532	-9.600\\
46.532	-9.809\\
46.529	-10.019\\
46.523	-10.228\\
46.515	-10.437\\
46.504	-10.646\\
46.491	-10.855\\
46.475	-11.064\\
46.456	-11.273\\
46.435	-11.481\\
46.411	-11.689\\
46.384	-11.897\\
46.354	-12.104\\
46.321	-12.311\\
46.286	-12.517\\
46.248	-12.723\\
46.207	-12.928\\
46.164	-13.133\\
46.118	-13.337\\
46.070	-13.541\\
46.020	-13.744\\
45.968	-13.947\\
45.913	-14.149\\
45.857	-14.351\\
45.798	-14.552\\
45.738	-14.753\\
45.675	-14.953\\
45.610	-15.152\\
45.544	-15.350\\
45.474	-15.548\\
45.403	-15.745\\
45.329	-15.941\\
45.252	-16.135\\
45.173	-16.329\\
45.091	-16.521\\
45.007	-16.713\\
44.920	-16.903\\
44.830	-17.092\\
44.737	-17.279\\
44.642	-17.466\\
44.544	-17.651\\
44.443	-17.835\\
44.340	-18.017\\
44.234	-18.198\\
44.126	-18.378\\
44.016	-18.556\\
43.903	-18.733\\
43.788	-18.909\\
43.671	-19.083\\
43.552	-19.256\\
43.430	-19.427\\
43.307	-19.597\\
43.181	-19.765\\
43.053	-19.932\\
42.923	-20.097\\
42.790	-20.260\\
42.656	-20.421\\
42.519	-20.580\\
42.380	-20.737\\
42.239	-20.892\\
42.095	-21.045\\
41.949	-21.195\\
41.801	-21.343\\
41.651	-21.488\\
41.498	-21.631\\
41.343	-21.771\\
41.186	-21.908\\
41.026	-22.043\\
40.864	-22.175\\
40.700	-22.304\\
40.534	-22.430\\
40.366	-22.555\\
40.196	-22.677\\
40.024	-22.796\\
39.851	-22.914\\
39.676	-23.030\\
39.499	-23.143\\
39.322	-23.255\\
39.143	-23.365\\
38.963	-23.474\\
38.782	-23.581\\
38.600	-23.687\\
38.417	-23.791\\
38.234	-23.894\\
38.049	-23.996\\
37.865	-24.097\\
37.679	-24.197\\
37.493	-24.295\\
37.307	-24.392\\
37.120	-24.488\\
36.932	-24.582\\
36.743	-24.674\\
36.554	-24.764\\
36.364	-24.853\\
36.173	-24.939\\
35.981	-25.023\\
35.789	-25.105\\
35.595	-25.184\\
35.401	-25.261\\
35.206	-25.335\\
35.009	-25.406\\
34.812	-25.474\\
34.614	-25.540\\
34.415	-25.602\\
34.215	-25.662\\
34.014	-25.719\\
33.813	-25.774\\
33.610	-25.827\\
33.408	-25.878\\
33.205	-25.928\\
33.001	-25.978\\
32.797	-26.026\\
32.593	-26.074\\
32.389	-26.122\\
32.186	-26.170\\
31.982	-26.219\\
31.778	-26.269\\
31.575	-26.319\\
31.372	-26.372\\
31.170	-26.425\\
30.968	-26.481\\
30.767	-26.539\\
30.566	-26.599\\
30.366	-26.660\\
30.167	-26.722\\
29.967	-26.786\\
29.768	-26.850\\
29.569	-26.915\\
29.371	-26.981\\
29.172	-27.047\\
28.973	-27.113\\
28.775	-27.178\\
28.576	-27.243\\
28.377	-27.308\\
28.177	-27.371\\
27.978	-27.433\\
27.778	-27.494\\
27.577	-27.554\\
27.376	-27.612\\
27.175	-27.668\\
26.973	-27.723\\
26.771	-27.776\\
26.568	-27.827\\
26.365	-27.878\\
26.161	-27.926\\
25.957	-27.973\\
25.753	-28.019\\
25.548	-28.064\\
25.344	-28.106\\
25.138	-28.148\\
24.933	-28.188\\
24.727	-28.227\\
24.521	-28.265\\
24.315	-28.301\\
24.108	-28.336\\
23.901	-28.368\\
23.694	-28.399\\
23.486	-28.427\\
23.279	-28.453\\
23.071	-28.475\\
22.862	-28.495\\
22.654	-28.511\\
22.444	-28.524\\
22.235	-28.533\\
22.025	-28.538\\
21.815	-28.539\\
21.605	-28.535\\
21.394	-28.527\\
21.183	-28.513\\
20.972	-28.495\\
20.761	-28.472\\
20.550	-28.443\\
20.340	-28.409\\
20.130	-28.371\\
19.922	-28.327\\
19.714	-28.277\\
19.509	-28.223\\
19.304	-28.163\\
19.102	-28.098\\
18.902	-28.028\\
18.705	-27.952\\
18.510	-27.871\\
18.318	-27.784\\
18.129	-27.692\\
17.944	-27.594\\
17.762	-27.491\\
17.584	-27.382\\
17.408	-27.269\\
17.236	-27.151\\
17.066	-27.029\\
16.899	-26.904\\
16.735	-26.774\\
16.572	-26.642\\
16.412	-26.506\\
16.254	-26.368\\
16.097	-26.228\\
15.942	-26.086\\
15.788	-25.942\\
15.635	-25.797\\
15.483	-25.652\\
15.332	-25.505\\
15.182	-25.359\\
15.031	-25.212\\
14.881	-25.065\\
14.732	-24.919\\
14.582	-24.772\\
14.432	-24.626\\
14.282	-24.480\\
14.132	-24.335\\
13.981	-24.190\\
13.830	-24.046\\
13.678	-23.902\\
13.525	-23.760\\
13.371	-23.618\\
13.217	-23.478\\
13.061	-23.338\\
12.904	-23.200\\
12.746	-23.063\\
12.587	-22.927\\
12.427	-22.792\\
12.265	-22.659\\
12.103	-22.526\\
11.940	-22.395\\
11.776	-22.265\\
11.611	-22.136\\
11.445	-22.008\\
11.278	-21.882\\
11.110	-21.757\\
10.941	-21.632\\
10.773	-21.508\\
10.604	-21.384\\
10.435	-21.261\\
10.266	-21.137\\
10.098	-21.013\\
9.930	-20.888\\
9.763	-20.762\\
9.597	-20.635\\
9.432	-20.507\\
9.269	-20.377\\
9.107	-20.245\\
8.946	-20.113\\
8.785	-19.979\\
8.625	-19.845\\
8.465	-19.710\\
8.305	-19.576\\
8.143	-19.443\\
7.981	-19.310\\
7.818	-19.179\\
7.653	-19.050\\
7.486	-18.922\\
7.316	-18.797\\
7.144	-18.675\\
6.969	-18.555\\
6.792	-18.440\\
6.612	-18.327\\
6.430	-18.219\\
6.246	-18.116\\
6.060	-18.016\\
5.871	-17.922\\
5.681	-17.833\\
5.488	-17.750\\
5.294	-17.672\\
5.099	-17.601\\
4.901	-17.536\\
4.703	-17.477\\
4.503	-17.426\\
4.301	-17.382\\
4.099	-17.345\\
3.895	-17.313\\
3.690	-17.288\\
3.484	-17.269\\
3.276	-17.255\\
3.068	-17.246\\
2.858	-17.242\\
2.647	-17.243\\
2.435	-17.248\\
2.222	-17.257\\
2.007	-17.269\\
1.792	-17.285\\
1.576	-17.304\\
1.359	-17.325\\
1.141	-17.350\\
0.922	-17.377\\
0.705	-17.409\\
0.488	-17.444\\
0.274	-17.485\\
0.061	-17.531\\
-0.148	-17.583\\
-0.353	-17.641\\
-0.554	-17.706\\
-0.751	-17.779\\
-0.941	-17.860\\
-1.125	-17.950\\
-1.303	-18.049\\
-1.472	-18.157\\
-1.634	-18.276\\
-1.787	-18.405\\
-1.930	-18.546\\
-2.064	-18.698\\
-2.189	-18.859\\
-2.305	-19.030\\
-2.413	-19.208\\
-2.513	-19.395\\
-2.606	-19.588\\
-2.691	-19.787\\
-2.769	-19.991\\
-2.840	-20.199\\
-2.905	-20.411\\
-2.963	-20.626\\
-3.016	-20.842\\
-3.064	-21.060\\
-3.106	-21.277\\
-3.143	-21.495\\
-3.176	-21.711\\
-3.205	-21.926\\
-3.230	-22.139\\
-3.251	-22.351\\
-3.268	-22.562\\
-3.282	-22.773\\
-3.293	-22.982\\
-3.300	-23.191\\
-3.305	-23.399\\
-3.308	-23.606\\
-3.308	-23.814\\
-3.306	-24.021\\
-3.302	-24.228\\
-3.297	-24.435\\
-3.290	-24.642\\
-3.282	-24.849\\
-3.272	-25.057\\
-3.262	-25.265\\
-3.250	-25.474\\
-3.237	-25.682\\
-3.223	-25.891\\
-3.208	-26.099\\
-3.191	-26.308\\
-3.173	-26.517\\
-3.153	-26.726\\
-3.133	-26.934\\
-3.111	-27.143\\
-3.087	-27.351\\
-3.062	-27.559\\
-3.036	-27.767\\
-3.009	-27.975\\
-2.981	-28.182\\
-2.953	-28.389\\
-2.925	-28.597\\
-2.899	-28.804\\
-2.873	-29.012\\
-2.849	-29.219\\
-2.827	-29.427\\
-2.808	-29.636\\
-2.791	-29.844\\
-2.778	-30.053\\
-2.768	-30.263\\
-2.763	-30.473\\
-2.762	-30.683\\
-2.765	-30.894\\
-2.774	-31.106\\
-2.787	-31.317\\
-2.805	-31.529\\
-2.827	-31.740\\
-2.854	-31.950\\
-2.886	-32.160\\
-2.923	-32.369\\
-2.964	-32.577\\
-3.009	-32.784\\
-3.059	-32.989\\
-3.114	-33.192\\
-3.174	-33.394\\
-3.238	-33.593\\
-3.306	-33.790\\
-3.380	-33.985\\
-3.457	-34.177\\
-3.539	-34.367\\
-3.625	-34.555\\
-3.715	-34.741\\
-3.808	-34.925\\
-3.904	-35.108\\
-4.004	-35.289\\
-4.107	-35.469\\
-4.212	-35.649\\
-4.320	-35.828\\
-4.430	-36.006\\
-4.542	-36.184\\
-4.656	-36.362\\
-4.771	-36.541\\
-4.888	-36.719\\
-5.006	-36.899\\
-5.124	-37.079\\
-5.244	-37.260\\
-5.363	-37.442\\
-5.481	-37.626\\
-5.598	-37.810\\
-5.712	-37.996\\
-5.822	-38.184\\
-5.928	-38.372\\
-6.029	-38.563\\
-6.124	-38.754\\
-6.211	-38.947\\
-6.290	-39.142\\
-6.361	-39.338\\
-6.421	-39.536\\
-6.471	-39.735\\
-6.510	-39.936\\
-6.536	-40.139\\
-6.549	-40.344\\
-6.550	-40.550\\
-6.539	-40.756\\
-6.517	-40.963\\
-6.484	-41.170\\
-6.441	-41.377\\
-6.389	-41.582\\
-6.329	-41.786\\
-6.260	-41.988\\
-6.183	-42.188\\
-6.099	-42.386\\
-6.009	-42.580\\
-5.913	-42.770\\
-5.811	-42.957\\
-5.705	-43.140\\
-5.595	-43.319\\
-5.480	-43.494\\
-5.362	-43.667\\
-5.241	-43.838\\
-5.117	-44.006\\
-4.991	-44.172\\
-4.864	-44.338\\
-4.734	-44.502\\
-4.604	-44.665\\
-4.474	-44.829\\
-4.343	-44.992\\
-4.213	-45.157\\
-4.084	-45.322\\
-3.955	-45.487\\
-3.826	-45.653\\
-3.696	-45.818\\
-3.566	-45.983\\
-3.435	-46.147\\
-3.302	-46.309\\
-3.167	-46.469\\
-3.030	-46.628\\
-2.890	-46.783\\
-2.747	-46.936\\
-2.600	-47.085\\
-2.450	-47.230\\
-2.295	-47.371\\
-2.136	-47.508\\
-1.972	-47.640\\
-1.805	-47.767\\
-1.633	-47.889\\
-1.458	-48.006\\
-1.279	-48.118\\
-1.097	-48.224\\
-0.911	-48.324\\
-0.723	-48.418\\
-0.532	-48.507\\
-0.338	-48.589\\
-0.142	-48.665\\
0.057	-48.735\\
0.257	-48.797\\
0.460	-48.853\\
0.664	-48.902\\
0.870	-48.944\\
1.077	-48.980\\
1.285	-49.008\\
1.494	-49.031\\
1.704	-49.047\\
1.915	-49.058\\
2.126	-49.063\\
2.338	-49.062\\
2.550	-49.056\\
2.762	-49.046\\
2.974	-49.030\\
3.185	-49.011\\
3.396	-48.986\\
3.607	-48.958\\
3.817	-48.926\\
4.026	-48.890\\
4.234	-48.851\\
4.441	-48.809\\
4.647	-48.764\\
4.852	-48.717\\
5.056	-48.668\\
5.260	-48.616\\
5.463	-48.564\\
5.665	-48.510\\
5.867	-48.456\\
6.069	-48.401\\
6.271	-48.346\\
6.472	-48.292\\
6.674	-48.238\\
6.875	-48.185\\
7.077	-48.134\\
7.280	-48.084\\
7.482	-48.036\\
7.685	-47.991\\
7.889	-47.948\\
8.094	-47.909\\
8.299	-47.872\\
8.505	-47.839\\
8.712	-47.809\\
8.919	-47.781\\
9.127	-47.757\\
9.335	-47.735\\
9.544	-47.715\\
9.753	-47.699\\
9.962	-47.685\\
10.172	-47.673\\
10.381	-47.663\\
10.591	-47.656\\
10.801	-47.650\\
11.012	-47.647\\
11.222	-47.646\\
11.432	-47.646\\
11.642	-47.648\\
11.851	-47.652\\
12.061	-47.658\\
12.270	-47.665\\
12.479	-47.674\\
12.688	-47.685\\
12.897	-47.698\\
13.106	-47.712\\
13.314	-47.729\\
13.523	-47.747\\
13.731	-47.768\\
13.939	-47.791\\
14.147	-47.816\\
14.354	-47.843\\
14.562	-47.872\\
14.769	-47.904\\
14.976	-47.938\\
15.183	-47.974\\
15.390	-48.014\\
15.596	-48.055\\
15.801	-48.100\\
16.006	-48.149\\
16.210	-48.200\\
16.412	-48.255\\
16.613	-48.314\\
16.813	-48.377\\
17.011	-48.444\\
17.208	-48.515\\
17.403	-48.590\\
17.596	-48.671\\
17.786	-48.755\\
17.975	-48.844\\
18.162	-48.938\\
18.348	-49.034\\
18.531	-49.135\\
18.713	-49.238\\
18.894	-49.345\\
19.073	-49.454\\
19.251	-49.566\\
19.427	-49.681\\
19.602	-49.797\\
19.776	-49.915\\
19.949	-50.035\\
20.121	-50.155\\
20.292	-50.277\\
20.462	-50.401\\
20.631	-50.525\\
20.799	-50.651\\
20.965	-50.778\\
21.131	-50.907\\
21.295	-51.037\\
21.457	-51.168\\
21.619	-51.302\\
21.778	-51.436\\
21.937	-51.572\\
22.094	-51.710\\
22.249	-51.850\\
22.403	-51.991\\
22.555	-52.134\\
22.705	-52.279\\
22.854	-52.426\\
23.001	-52.575\\
23.146	-52.725\\
23.290	-52.877\\
23.432	-53.030\\
23.573	-53.185\\
23.712	-53.342\\
23.850	-53.500\\
23.986	-53.659\\
24.121	-53.819\\
24.254	-53.981\\
24.387	-54.144\\
24.518	-54.308\\
24.647	-54.472\\
24.776	-54.638\\
24.904	-54.805\\
25.030	-54.972\\
25.156	-55.140\\
25.280	-55.309\\
25.403	-55.478\\
25.526	-55.648\\
25.648	-55.819\\
25.768	-55.990\\
25.888	-56.162\\
26.007	-56.334\\
26.125	-56.507\\
26.241	-56.680\\
26.357	-56.854\\
26.473	-57.029\\
26.587	-57.204\\
26.700	-57.380\\
26.812	-57.557\\
26.924	-57.734\\
27.034	-57.911\\
27.144	-58.090\\
27.252	-58.268\\
27.360	-58.448\\
27.467	-58.628\\
27.573	-58.809\\
27.678	-58.990\\
27.782	-59.172\\
27.885	-59.354\\
27.986	-59.538\\
28.087	-59.722\\
28.185	-59.906\\
28.283	-60.092\\
28.378	-60.278\\
28.472	-60.466\\
28.564	-60.654\\
28.654	-60.843\\
28.742	-61.033\\
28.828	-61.223\\
28.912	-61.415\\
28.994	-61.608\\
29.073	-61.802\\
29.150	-61.997\\
29.224	-62.193\\
29.296	-62.390\\
29.365	-62.587\\
29.431	-62.786\\
29.495	-62.986\\
29.557	-63.187\\
29.615	-63.388\\
29.671	-63.591\\
29.725	-63.794\\
29.776	-63.997\\
29.824	-64.201\\
29.870	-64.406\\
29.913	-64.611\\
29.954	-64.817\\
29.992	-65.023\\
30.027	-65.230\\
30.060	-65.436\\
30.090	-65.643\\
30.118	-65.850\\
30.143	-66.058\\
30.165	-66.266\\
30.184	-66.473\\
30.201	-66.681\\
30.215	-66.890\\
30.226	-67.098\\
30.234	-67.307\\
30.239	-67.516\\
30.241	-67.726\\
30.240	-67.935\\
30.236	-68.145\\
30.229	-68.356\\
30.219	-68.566\\
30.205	-68.777\\
30.188	-68.988\\
30.168	-69.200\\
30.144	-69.411\\
30.116	-69.622\\
30.083	-69.833\\
30.046	-70.042\\
30.003	-70.250\\
29.955	-70.456\\
29.901	-70.661\\
29.840	-70.863\\
29.773	-71.062\\
29.699	-71.259\\
29.618	-71.452\\
29.528	-71.641\\
29.431	-71.827\\
29.325	-72.008\\
29.210	-72.184\\
29.087	-72.356\\
28.955	-72.522\\
28.816	-72.683\\
28.670	-72.838\\
28.517	-72.987\\
28.357	-73.129\\
28.192	-73.264\\
28.021	-73.393\\
27.846	-73.513\\
27.665	-73.626\\
27.481	-73.731\\
27.292	-73.828\\
27.101	-73.916\\
26.906	-73.995\\
26.709	-74.065\\
26.510	-74.125\\
26.308	-74.178\\
26.105	-74.224\\
25.900	-74.262\\
25.693	-74.294\\
25.485	-74.320\\
25.276	-74.341\\
25.066	-74.358\\
24.854	-74.371\\
24.642	-74.380\\
24.430	-74.386\\
24.217	-74.391\\
24.004	-74.394\\
23.792	-74.396\\
23.579	-74.397\\
23.367	-74.399\\
23.155	-74.401\\
22.943	-74.402\\
22.732	-74.403\\
22.521	-74.404\\
22.310	-74.403\\
22.100	-74.401\\
21.891	-74.397\\
21.682	-74.392\\
21.473	-74.385\\
21.265	-74.375\\
21.058	-74.363\\
20.850	-74.348\\
20.644	-74.330\\
20.438	-74.309\\
20.232	-74.285\\
20.027	-74.257\\
19.823	-74.224\\
19.619	-74.188\\
19.416	-74.147\\
19.213	-74.103\\
19.011	-74.055\\
18.809	-74.004\\
18.607	-73.950\\
18.406	-73.894\\
18.205	-73.835\\
18.005	-73.774\\
17.804	-73.712\\
17.604	-73.648\\
17.404	-73.583\\
17.204	-73.517\\
17.004	-73.451\\
16.804	-73.384\\
16.604	-73.318\\
16.403	-73.252\\
16.203	-73.187\\
16.002	-73.123\\
15.801	-73.061\\
15.600	-73.000\\
15.399	-72.940\\
15.197	-72.882\\
14.995	-72.826\\
14.793	-72.771\\
14.591	-72.717\\
14.388	-72.664\\
14.185	-72.613\\
13.982	-72.562\\
13.779	-72.512\\
13.576	-72.463\\
13.373	-72.414\\
13.169	-72.366\\
12.966	-72.319\\
12.762	-72.272\\
12.559	-72.225\\
12.355	-72.178\\
12.151	-72.131\\
11.948	-72.084\\
11.744	-72.037\\
11.540	-71.990\\
11.337	-71.942\\
11.133	-71.894\\
10.930	-71.846\\
10.726	-71.797\\
10.523	-71.749\\
10.320	-71.700\\
10.116	-71.650\\
9.913	-71.601\\
9.710	-71.551\\
9.507	-71.501\\
9.303	-71.451\\
9.100	-71.401\\
8.897	-71.350\\
8.694	-71.300\\
8.491	-71.249\\
8.288	-71.198\\
8.085	-71.147\\
7.882	-71.096\\
7.679	-71.046\\
7.476	-70.994\\
7.274	-70.943\\
7.071	-70.892\\
6.868	-70.842\\
6.665	-70.791\\
6.462	-70.740\\
6.259	-70.690\\
6.056	-70.639\\
5.853	-70.589\\
5.650	-70.539\\
5.447	-70.490\\
5.243	-70.441\\
5.040	-70.392\\
4.836	-70.343\\
4.633	-70.295\\
4.429	-70.248\\
4.225	-70.201\\
4.021	-70.154\\
3.816	-70.108\\
3.612	-70.063\\
3.407	-70.018\\
3.203	-69.973\\
2.998	-69.928\\
2.793	-69.883\\
2.589	-69.838\\
2.385	-69.792\\
2.181	-69.745\\
1.977	-69.697\\
1.773	-69.648\\
1.570	-69.597\\
1.368	-69.545\\
1.166	-69.491\\
0.964	-69.435\\
0.763	-69.376\\
0.563	-69.315\\
0.364	-69.252\\
0.165	-69.185\\
-0.032	-69.116\\
-0.229	-69.043\\
-0.425	-68.967\\
-0.619	-68.888\\
-0.813	-68.805\\
-1.005	-68.719\\
-1.195	-68.631\\
-1.384	-68.539\\
-1.572	-68.443\\
-1.758	-68.345\\
-1.942	-68.243\\
-2.124	-68.138\\
-2.304	-68.030\\
-2.483	-67.918\\
-2.659	-67.803\\
-2.832	-67.685\\
-3.004	-67.564\\
-3.173	-67.440\\
-3.339	-67.312\\
-3.503	-67.181\\
-3.665	-67.047\\
-3.824	-66.911\\
-3.980	-66.771\\
-4.134	-66.628\\
-4.285	-66.483\\
-4.434	-66.334\\
-4.579	-66.184\\
-4.723	-66.031\\
-4.863	-65.875\\
-5.001	-65.717\\
-5.137	-65.557\\
-5.269	-65.394\\
-5.399	-65.230\\
-5.527	-65.064\\
-5.651	-64.895\\
-5.774	-64.725\\
-5.894	-64.554\\
-6.013	-64.382\\
-6.130	-64.208\\
-6.247	-64.035\\
-6.364	-63.861\\
-6.480	-63.687\\
-6.597	-63.513\\
-6.714	-63.340\\
-6.833	-63.168\\
-6.953	-62.997\\
-7.075	-62.827\\
-7.199	-62.659\\
-7.325	-62.493\\
-7.454	-62.328\\
-7.586	-62.166\\
-7.720	-62.006\\
-7.857	-61.847\\
-7.996	-61.691\\
-8.136	-61.536\\
-8.279	-61.382\\
-8.424	-61.231\\
-8.570	-61.080\\
-8.718	-60.932\\
-8.867	-60.784\\
-9.018	-60.638\\
-9.170	-60.494\\
-9.323	-60.350\\
-9.477	-60.208\\
-9.632	-60.066\\
-9.788	-59.926\\
-9.944	-59.786\\
-10.100	-59.646\\
-10.256	-59.506\\
-10.412	-59.367\\
-10.568	-59.227\\
-10.723	-59.087\\
-10.877	-58.946\\
-11.031	-58.804\\
-11.183	-58.662\\
-11.334	-58.518\\
-11.484	-58.372\\
-11.632	-58.225\\
-11.778	-58.076\\
-11.922	-57.926\\
-12.064	-57.773\\
-12.204	-57.618\\
-12.342	-57.461\\
-12.479	-57.303\\
-12.614	-57.143\\
-12.748	-56.983\\
-12.881	-56.821\\
-13.013	-56.658\\
-13.145	-56.495\\
-13.276	-56.331\\
-13.407	-56.168\\
-13.538	-56.004\\
-13.669	-55.840\\
-13.800	-55.676\\
-13.932	-55.514\\
-14.065	-55.351\\
-14.199	-55.190\\
-14.334	-55.030\\
-14.469	-54.870\\
-14.606	-54.712\\
-14.743	-54.554\\
-14.881	-54.396\\
-15.020	-54.239\\
-15.159	-54.083\\
-15.298	-53.927\\
-15.437	-53.771\\
-15.577	-53.615\\
-15.717	-53.460\\
-15.857	-53.304\\
-15.996	-53.149\\
-16.136	-52.993\\
-16.275	-52.837\\
-16.414	-52.680\\
-16.552	-52.523\\
-16.690	-52.366\\
-16.827	-52.208\\
-16.964	-52.049\\
-17.101	-51.891\\
-17.237	-51.732\\
-17.372	-51.572\\
-17.508	-51.413\\
-17.643	-51.253\\
-17.778	-51.093\\
-17.912	-50.933\\
-18.047	-50.773\\
-18.182	-50.613\\
-18.316	-50.453\\
-18.451	-50.293\\
-18.585	-50.133\\
-18.720	-49.973\\
-18.855	-49.814\\
-18.990	-49.654\\
-19.125	-49.495\\
-19.260	-49.337\\
-19.396	-49.179\\
-19.533	-49.021\\
-19.670	-48.864\\
-19.807	-48.707\\
-19.946	-48.551\\
-20.085	-48.395\\
-20.225	-48.240\\
-20.365	-48.086\\
-20.507	-47.933\\
-20.650	-47.780\\
-20.794	-47.628\\
-20.940	-47.477\\
-21.087	-47.327\\
-21.235	-47.178\\
-21.385	-47.030\\
-21.536	-46.883\\
-21.689	-46.737\\
-21.844	-46.592\\
-22.000	-46.447\\
-22.157	-46.304\\
-22.314	-46.161\\
-22.472	-46.018\\
-22.629	-45.874\\
-22.786	-45.731\\
-22.942	-45.586\\
-23.096	-45.441\\
-23.249	-45.294\\
-23.399	-45.146\\
-23.547	-44.997\\
-23.692	-44.845\\
-23.833	-44.691\\
-23.971	-44.534\\
-24.105	-44.375\\
-24.234	-44.213\\
-24.358	-44.047\\
-24.476	-43.878\\
-24.589	-43.705\\
-24.696	-43.528\\
-24.798	-43.348\\
-24.893	-43.164\\
-24.984	-42.977\\
-25.069	-42.787\\
-25.149	-42.594\\
-25.225	-42.399\\
-25.296	-42.201\\
-25.362	-42.001\\
-25.424	-41.800\\
-25.483	-41.596\\
-25.537	-41.392\\
-25.588	-41.186\\
-25.635	-40.979\\
-25.679	-40.772\\
-25.720	-40.564\\
-25.757	-40.356\\
-25.793	-40.148\\
-25.825	-39.939\\
-25.855	-39.731\\
-25.883	-39.523\\
-25.908	-39.314\\
-25.931	-39.106\\
-25.951	-38.898\\
-25.970	-38.689\\
-25.986	-38.481\\
-26.000	-38.273\\
-26.012	-38.064\\
-26.023	-37.856\\
-26.031	-37.647\\
-26.038	-37.438\\
-26.044	-37.230\\
-26.047	-37.021\\
-26.050	-36.813\\
-26.050	-36.604\\
-26.050	-36.395\\
-26.048	-36.186\\
-26.045	-35.977\\
-26.041	-35.769\\
-26.037	-35.560\\
-26.031	-35.351\\
-26.025	-35.142\\
-26.018	-34.932\\
-26.010	-34.723\\
-26.003	-34.514\\
-25.995	-34.305\\
-25.986	-34.096\\
-25.978	-33.886\\
-25.970	-33.677\\
-25.962	-33.468\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-22.388	-33.182\\
-22.396	-32.991\\
-22.402	-32.799\\
-22.406	-32.607\\
-22.408	-32.415\\
-22.409	-32.223\\
-22.408	-32.030\\
-22.406	-31.837\\
-22.402	-31.645\\
-22.396	-31.452\\
-22.389	-31.259\\
-22.380	-31.066\\
-22.370	-30.873\\
-22.358	-30.680\\
-22.345	-30.487\\
-22.331	-30.294\\
-22.315	-30.101\\
-22.299	-29.909\\
-22.281	-29.716\\
-22.261	-29.524\\
-22.241	-29.332\\
-22.219	-29.140\\
-22.197	-28.949\\
-22.173	-28.758\\
-22.149	-28.566\\
-22.123	-28.376\\
-22.097	-28.185\\
-22.070	-27.994\\
-22.042	-27.804\\
-22.013	-27.613\\
-21.983	-27.423\\
-21.953	-27.233\\
-21.922	-27.043\\
-21.891	-26.854\\
-21.859	-26.664\\
-21.826	-26.474\\
-21.793	-26.285\\
-21.759	-26.095\\
-21.725	-25.906\\
-21.691	-25.717\\
-21.656	-25.527\\
-21.621	-25.338\\
-21.586	-25.149\\
-21.550	-24.960\\
-21.513	-24.771\\
-21.476	-24.582\\
-21.439	-24.393\\
-21.400	-24.204\\
-21.362	-24.016\\
-21.322	-23.827\\
-21.282	-23.639\\
-21.241	-23.451\\
-21.199	-23.263\\
-21.156	-23.075\\
-21.113	-22.887\\
-21.068	-22.700\\
-21.023	-22.513\\
-20.976	-22.326\\
-20.929	-22.139\\
-20.881	-21.952\\
-20.831	-21.766\\
-20.780	-21.580\\
-20.729	-21.394\\
-20.676	-21.209\\
-20.622	-21.023\\
-20.568	-20.838\\
-20.514	-20.653\\
-20.458	-20.468\\
-20.403	-20.284\\
-20.347	-20.099\\
-20.290	-19.915\\
-20.234	-19.731\\
-20.177	-19.546\\
-20.121	-19.362\\
-20.065	-19.178\\
-20.009	-18.994\\
-19.953	-18.810\\
-19.898	-18.626\\
-19.843	-18.442\\
-19.789	-18.259\\
-19.736	-18.075\\
-19.684	-17.891\\
-19.632	-17.707\\
-19.581	-17.522\\
-19.531	-17.338\\
-19.481	-17.154\\
-19.432	-16.969\\
-19.384	-16.784\\
-19.336	-16.599\\
-19.289	-16.413\\
-19.242	-16.227\\
-19.196	-16.041\\
-19.150	-15.854\\
-19.105	-15.667\\
-19.060	-15.479\\
-19.015	-15.291\\
-18.970	-15.102\\
-18.926	-14.913\\
-18.882	-14.723\\
-18.837	-14.532\\
-18.794	-14.341\\
-18.750	-14.149\\
-18.705	-13.956\\
-18.660	-13.764\\
-18.614	-13.571\\
-18.566	-13.379\\
-18.517	-13.188\\
-18.465	-12.998\\
-18.410	-12.809\\
-18.353	-12.622\\
-18.292	-12.437\\
-18.228	-12.254\\
-18.159	-12.073\\
-18.086	-11.896\\
-18.008	-11.721\\
-17.925	-11.550\\
-17.836	-11.382\\
-17.741	-11.218\\
-17.640	-11.058\\
-17.532	-10.903\\
-17.419	-10.752\\
-17.301	-10.604\\
-17.177	-10.459\\
-17.050	-10.317\\
-16.918	-10.177\\
-16.784	-10.040\\
-16.647	-9.904\\
-16.508	-9.769\\
-16.367	-9.635\\
-16.226	-9.502\\
-16.084	-9.369\\
-15.942	-9.236\\
-15.801	-9.102\\
-15.661	-8.968\\
-15.522	-8.832\\
-15.385	-8.695\\
-15.249	-8.558\\
-15.114	-8.420\\
-14.979	-8.282\\
-14.844	-8.145\\
-14.708	-8.008\\
-14.572	-7.872\\
-14.435	-7.738\\
-14.297	-7.605\\
-14.157	-7.473\\
-14.015	-7.344\\
-13.871	-7.217\\
-13.724	-7.093\\
-13.575	-6.972\\
-13.424	-6.853\\
-13.270	-6.737\\
-13.114	-6.623\\
-12.956	-6.513\\
-12.796	-6.404\\
-12.634	-6.298\\
-12.471	-6.195\\
-12.306	-6.094\\
-12.140	-5.995\\
-11.972	-5.899\\
-11.804	-5.805\\
-11.634	-5.714\\
-11.463	-5.625\\
-11.291	-5.537\\
-11.118	-5.452\\
-10.945	-5.369\\
-10.770	-5.287\\
-10.595	-5.207\\
-10.419	-5.129\\
-10.243	-5.052\\
-10.066	-4.976\\
-9.888	-4.902\\
-9.710	-4.829\\
-9.531	-4.757\\
-9.352	-4.686\\
-9.173	-4.616\\
-8.993	-4.547\\
-8.813	-4.478\\
-8.633	-4.411\\
-8.452	-4.344\\
-8.271	-4.278\\
-8.090	-4.213\\
-7.909	-4.148\\
-7.727	-4.084\\
-7.545	-4.021\\
-7.363	-3.959\\
-7.181	-3.897\\
-6.998	-3.836\\
-6.815	-3.776\\
-6.632	-3.716\\
-6.449	-3.657\\
-6.265	-3.599\\
-6.081	-3.541\\
-5.897	-3.484\\
-5.713	-3.428\\
-5.529	-3.372\\
-5.344	-3.318\\
-5.159	-3.264\\
-4.974	-3.212\\
-4.788	-3.160\\
-4.602	-3.110\\
-4.416	-3.060\\
-4.230	-3.012\\
-4.043	-2.965\\
-3.856	-2.919\\
-3.669	-2.875\\
-3.481	-2.832\\
-3.293	-2.790\\
-3.105	-2.750\\
-2.917	-2.711\\
-2.728	-2.673\\
-2.539	-2.638\\
-2.349	-2.603\\
-2.160	-2.571\\
-1.969	-2.540\\
-1.779	-2.511\\
-1.588	-2.483\\
-1.397	-2.458\\
-1.205	-2.434\\
-1.015	-2.397\\
-0.824	-2.362\\
-0.634	-2.328\\
-0.443	-2.296\\
-0.253	-2.265\\
-0.062	-2.236\\
0.129	-2.209\\
0.320	-2.182\\
0.511	-2.158\\
0.702	-2.134\\
0.893	-2.112\\
1.085	-2.091\\
1.276	-2.072\\
1.468	-2.053\\
1.659	-2.036\\
1.851	-2.019\\
2.043	-2.004\\
2.234	-1.990\\
2.426	-1.976\\
2.618	-1.964\\
2.810	-1.952\\
3.002	-1.941\\
3.194	-1.931\\
3.386	-1.922\\
3.579	-1.913\\
3.771	-1.905\\
3.963	-1.898\\
4.156	-1.891\\
4.348	-1.884\\
4.540	-1.879\\
4.733	-1.873\\
4.925	-1.868\\
5.118	-1.863\\
5.310	-1.859\\
5.503	-1.854\\
5.695	-1.850\\
5.888	-1.846\\
6.080	-1.843\\
6.273	-1.839\\
6.465	-1.835\\
6.658	-1.831\\
6.851	-1.828\\
7.043	-1.824\\
7.236	-1.820\\
7.428	-1.815\\
7.621	-1.811\\
7.813	-1.806\\
8.006	-1.801\\
8.198	-1.796\\
8.391	-1.790\\
8.583	-1.785\\
8.776	-1.779\\
8.968	-1.773\\
9.161	-1.767\\
9.353	-1.761\\
9.545	-1.755\\
9.738	-1.749\\
9.930	-1.743\\
10.123	-1.737\\
10.315	-1.731\\
10.508	-1.726\\
10.700	-1.720\\
10.892	-1.714\\
11.085	-1.709\\
11.277	-1.704\\
11.470	-1.699\\
11.662	-1.694\\
11.855	-1.690\\
12.047	-1.686\\
12.239	-1.682\\
12.432	-1.679\\
12.624	-1.675\\
12.817	-1.673\\
13.009	-1.670\\
13.202	-1.668\\
13.394	-1.666\\
13.587	-1.664\\
13.779	-1.662\\
13.972	-1.660\\
14.164	-1.659\\
14.357	-1.657\\
14.549	-1.656\\
14.742	-1.654\\
14.934	-1.653\\
15.127	-1.651\\
15.320	-1.650\\
15.512	-1.648\\
15.705	-1.647\\
15.897	-1.645\\
16.090	-1.643\\
16.282	-1.641\\
16.475	-1.638\\
16.667	-1.636\\
16.860	-1.633\\
17.052	-1.630\\
17.245	-1.627\\
17.437	-1.623\\
17.630	-1.620\\
17.822	-1.616\\
18.015	-1.613\\
18.207	-1.609\\
18.400	-1.605\\
18.592	-1.602\\
18.785	-1.598\\
18.977	-1.595\\
19.170	-1.592\\
19.362	-1.589\\
19.555	-1.586\\
19.747	-1.584\\
19.940	-1.582\\
20.132	-1.580\\
20.325	-1.579\\
20.517	-1.578\\
20.710	-1.578\\
20.902	-1.578\\
21.095	-1.578\\
21.287	-1.579\\
21.480	-1.581\\
21.672	-1.583\\
21.865	-1.586\\
22.057	-1.590\\
22.250	-1.593\\
22.442	-1.597\\
22.635	-1.602\\
22.827	-1.606\\
23.020	-1.611\\
23.212	-1.616\\
23.405	-1.621\\
23.597	-1.627\\
23.790	-1.632\\
23.982	-1.637\\
24.175	-1.643\\
24.367	-1.648\\
24.560	-1.653\\
24.752	-1.658\\
24.945	-1.663\\
25.137	-1.668\\
25.329	-1.672\\
25.522	-1.676\\
25.714	-1.680\\
25.907	-1.683\\
26.099	-1.686\\
26.292	-1.689\\
26.484	-1.692\\
26.677	-1.695\\
26.869	-1.698\\
27.062	-1.700\\
27.254	-1.703\\
27.446	-1.705\\
27.639	-1.707\\
27.831	-1.710\\
28.024	-1.713\\
28.217	-1.715\\
28.409	-1.718\\
28.602	-1.721\\
28.794	-1.724\\
28.987	-1.728\\
29.179	-1.732\\
29.372	-1.736\\
29.565	-1.740\\
29.757	-1.745\\
29.950	-1.750\\
30.143	-1.755\\
30.335	-1.760\\
30.528	-1.766\\
30.721	-1.772\\
30.913	-1.778\\
31.106	-1.784\\
31.298	-1.790\\
31.490	-1.797\\
31.683	-1.803\\
31.875	-1.810\\
32.067	-1.817\\
32.259	-1.824\\
32.451	-1.831\\
32.643	-1.838\\
32.835	-1.845\\
33.026	-1.853\\
33.218	-1.860\\
33.410	-1.868\\
33.601	-1.876\\
33.793	-1.885\\
33.985	-1.894\\
34.176	-1.903\\
34.368	-1.913\\
34.560	-1.924\\
34.753	-1.935\\
34.945	-1.947\\
35.138	-1.960\\
35.330	-1.974\\
35.523	-1.988\\
35.717	-2.004\\
35.910	-2.021\\
36.104	-2.038\\
36.299	-2.057\\
36.493	-2.078\\
36.688	-2.099\\
36.883	-2.123\\
37.077	-2.149\\
37.271	-2.178\\
37.464	-2.209\\
37.657	-2.243\\
37.848	-2.281\\
38.039	-2.323\\
38.228	-2.368\\
38.415	-2.418\\
38.600	-2.472\\
38.784	-2.531\\
38.966	-2.595\\
39.145	-2.665\\
39.322	-2.740\\
39.496	-2.822\\
39.667	-2.909\\
39.835	-3.004\\
40.000	-3.104\\
40.162	-3.212\\
40.320	-3.325\\
40.474	-3.445\\
40.624	-3.569\\
40.771	-3.700\\
40.913	-3.835\\
41.050	-3.976\\
41.183	-4.121\\
41.311	-4.270\\
41.434	-4.424\\
41.551	-4.581\\
41.664	-4.743\\
41.770	-4.907\\
41.871	-5.075\\
41.966	-5.246\\
42.056	-5.419\\
42.139	-5.595\\
42.216	-5.773\\
42.287	-5.954\\
42.352	-6.136\\
42.411	-6.320\\
42.464	-6.506\\
42.512	-6.693\\
42.553	-6.882\\
42.589	-7.071\\
42.619	-7.261\\
42.643	-7.452\\
42.662	-7.644\\
42.675	-7.836\\
42.682	-8.028\\
42.686	-8.221\\
42.685	-8.413\\
42.681	-8.606\\
42.675	-8.799\\
42.666	-8.992\\
42.657	-9.184\\
42.646	-9.377\\
42.636	-9.570\\
42.626	-9.763\\
42.617	-9.955\\
42.607	-10.147\\
42.598	-10.340\\
42.588	-10.532\\
42.578	-10.724\\
42.566	-10.916\\
42.553	-11.108\\
42.538	-11.300\\
42.522	-11.492\\
42.503	-11.684\\
42.482	-11.876\\
42.459	-12.068\\
42.432	-12.260\\
42.401	-12.450\\
42.367	-12.640\\
42.330	-12.830\\
42.287	-13.018\\
42.241	-13.204\\
42.189	-13.389\\
42.132	-13.573\\
42.071	-13.755\\
42.005	-13.936\\
41.935	-14.115\\
41.862	-14.293\\
41.786	-14.470\\
41.708	-14.646\\
41.627	-14.822\\
41.545	-14.997\\
41.461	-15.171\\
41.377	-15.345\\
41.292	-15.519\\
41.206	-15.692\\
41.119	-15.864\\
41.029	-16.034\\
40.938	-16.204\\
40.844	-16.372\\
40.747	-16.538\\
40.647	-16.702\\
40.544	-16.864\\
40.437	-17.023\\
40.325	-17.180\\
40.210	-17.333\\
40.090	-17.484\\
39.967	-17.632\\
39.840	-17.778\\
39.709	-17.920\\
39.575	-18.060\\
39.438	-18.197\\
39.298	-18.332\\
39.155	-18.463\\
39.010	-18.592\\
38.863	-18.719\\
38.713	-18.843\\
38.562	-18.964\\
38.409	-19.083\\
38.255	-19.200\\
38.099	-19.313\\
37.941	-19.425\\
37.782	-19.534\\
37.622	-19.641\\
37.460	-19.746\\
37.297	-19.849\\
37.133	-19.950\\
36.967	-20.048\\
36.801	-20.145\\
36.633	-20.239\\
36.465	-20.332\\
36.295	-20.423\\
36.125	-20.512\\
35.953	-20.600\\
35.781	-20.685\\
35.608	-20.770\\
35.434	-20.852\\
35.260	-20.934\\
35.085	-21.014\\
34.909	-21.092\\
34.733	-21.170\\
34.556	-21.246\\
34.379	-21.322\\
34.202	-21.396\\
34.024	-21.470\\
33.845	-21.543\\
33.666	-21.615\\
33.487	-21.687\\
33.308	-21.758\\
33.129	-21.829\\
32.949	-21.900\\
32.769	-21.970\\
32.590	-22.040\\
32.410	-22.110\\
32.230	-22.180\\
32.050	-22.250\\
31.870	-22.320\\
31.690	-22.389\\
31.510	-22.458\\
31.330	-22.527\\
31.149	-22.595\\
30.968	-22.662\\
30.788	-22.729\\
30.607	-22.795\\
30.425	-22.860\\
30.244	-22.924\\
30.062	-22.987\\
29.880	-23.049\\
29.697	-23.110\\
29.515	-23.170\\
29.331	-23.229\\
29.148	-23.286\\
28.964	-23.342\\
28.780	-23.396\\
28.595	-23.448\\
28.410	-23.500\\
28.224	-23.550\\
28.038	-23.598\\
27.852	-23.645\\
27.665	-23.692\\
27.478	-23.737\\
27.291	-23.781\\
27.104	-23.824\\
26.916	-23.866\\
26.728	-23.907\\
26.539	-23.948\\
26.351	-23.988\\
26.162	-24.027\\
25.973	-24.066\\
25.784	-24.104\\
25.594	-24.141\\
25.405	-24.179\\
25.215	-24.215\\
25.025	-24.250\\
24.835	-24.284\\
24.645	-24.317\\
24.454	-24.348\\
24.264	-24.376\\
24.073	-24.403\\
23.882	-24.426\\
23.690	-24.447\\
23.499	-24.465\\
23.307	-24.479\\
23.115	-24.490\\
22.923	-24.496\\
22.730	-24.498\\
22.537	-24.496\\
22.344	-24.489\\
22.151	-24.477\\
21.957	-24.461\\
21.764	-24.439\\
21.571	-24.412\\
21.378	-24.381\\
21.185	-24.345\\
20.994	-24.304\\
20.803	-24.259\\
20.614	-24.210\\
20.425	-24.155\\
20.238	-24.097\\
20.053	-24.034\\
19.869	-23.967\\
19.687	-23.895\\
19.507	-23.820\\
19.329	-23.740\\
19.153	-23.656\\
18.980	-23.568\\
18.809	-23.477\\
18.641	-23.381\\
18.475	-23.282\\
18.312	-23.180\\
18.150	-23.075\\
17.991	-22.966\\
17.834	-22.855\\
17.678	-22.741\\
17.525	-22.624\\
17.373	-22.505\\
17.223	-22.384\\
17.074	-22.260\\
16.927	-22.135\\
16.781	-22.008\\
16.637	-21.880\\
16.494	-21.750\\
16.352	-21.619\\
16.211	-21.487\\
16.071	-21.354\\
15.932	-21.220\\
15.794	-21.086\\
15.656	-20.951\\
15.519	-20.815\\
15.383	-20.679\\
15.247	-20.543\\
15.111	-20.406\\
14.976	-20.270\\
14.841	-20.133\\
14.705	-19.996\\
14.570	-19.860\\
14.434	-19.723\\
14.299	-19.587\\
14.162	-19.451\\
14.026	-19.316\\
13.888	-19.181\\
13.750	-19.047\\
13.612	-18.913\\
13.472	-18.780\\
13.332	-18.647\\
13.192	-18.516\\
13.050	-18.385\\
12.908	-18.254\\
12.766	-18.125\\
12.622	-17.997\\
12.478	-17.869\\
12.333	-17.742\\
12.188	-17.616\\
12.041	-17.491\\
11.894	-17.368\\
11.747	-17.245\\
11.598	-17.123\\
11.449	-17.001\\
11.299	-16.881\\
11.149	-16.761\\
10.998	-16.642\\
10.847	-16.522\\
10.695	-16.404\\
10.543	-16.285\\
10.391	-16.166\\
10.238	-16.048\\
10.084	-15.929\\
9.931	-15.810\\
9.777	-15.690\\
9.624	-15.570\\
9.469	-15.450\\
9.315	-15.331\\
9.159	-15.212\\
9.003	-15.094\\
8.846	-14.978\\
8.688	-14.864\\
8.529	-14.752\\
8.368	-14.644\\
8.205	-14.539\\
8.041	-14.438\\
7.874	-14.341\\
7.706	-14.249\\
7.535	-14.162\\
7.362	-14.082\\
7.186	-14.007\\
7.008	-13.938\\
6.827	-13.875\\
6.644	-13.818\\
6.459	-13.767\\
6.272	-13.720\\
6.084	-13.679\\
5.895	-13.644\\
5.704	-13.612\\
5.512	-13.586\\
5.319	-13.564\\
5.126	-13.546\\
4.933	-13.532\\
4.739	-13.522\\
4.545	-13.515\\
4.351	-13.512\\
4.158	-13.512\\
3.965	-13.516\\
3.772	-13.522\\
3.580	-13.530\\
3.389	-13.541\\
3.197	-13.553\\
3.006	-13.567\\
2.815	-13.582\\
2.624	-13.598\\
2.433	-13.615\\
2.241	-13.631\\
2.050	-13.648\\
1.858	-13.664\\
1.665	-13.679\\
1.472	-13.693\\
1.278	-13.705\\
1.084	-13.716\\
0.889	-13.725\\
0.692	-13.731\\
0.496	-13.736\\
0.298	-13.739\\
0.101	-13.742\\
-0.097	-13.745\\
-0.294	-13.749\\
-0.491	-13.754\\
-0.687	-13.761\\
-0.883	-13.771\\
-1.077	-13.785\\
-1.270	-13.802\\
-1.462	-13.824\\
-1.652	-13.852\\
-1.839	-13.885\\
-2.025	-13.925\\
-2.208	-13.972\\
-2.389	-14.027\\
-2.566	-14.090\\
-2.741	-14.160\\
-2.913	-14.239\\
-3.083	-14.324\\
-3.249	-14.417\\
-3.413	-14.515\\
-3.574	-14.620\\
-3.733	-14.730\\
-3.889	-14.845\\
-4.042	-14.966\\
-4.192	-15.091\\
-4.340	-15.220\\
-4.485	-15.352\\
-4.628	-15.488\\
-4.767	-15.627\\
-4.905	-15.769\\
-5.039	-15.913\\
-5.172	-16.059\\
-5.301	-16.206\\
-5.428	-16.355\\
-5.553	-16.506\\
-5.674	-16.658\\
-5.794	-16.811\\
-5.910	-16.966\\
-6.024	-17.122\\
-6.135	-17.280\\
-6.243	-17.439\\
-6.348	-17.600\\
-6.451	-17.763\\
-6.551	-17.927\\
-6.648	-18.092\\
-6.742	-18.259\\
-6.833	-18.428\\
-6.921	-18.598\\
-7.006	-18.769\\
-7.089	-18.942\\
-7.168	-19.117\\
-7.244	-19.293\\
-7.317	-19.471\\
-7.387	-19.650\\
-7.454	-19.831\\
-7.518	-20.012\\
-7.579	-20.195\\
-7.638	-20.379\\
-7.693	-20.564\\
-7.746	-20.751\\
-7.796	-20.938\\
-7.843	-21.126\\
-7.887	-21.314\\
-7.929	-21.504\\
-7.968	-21.694\\
-8.004	-21.884\\
-8.037	-22.075\\
-8.068	-22.267\\
-8.097	-22.459\\
-8.123	-22.651\\
-8.146	-22.844\\
-8.167	-23.036\\
-8.185	-23.229\\
-8.201	-23.422\\
-8.214	-23.615\\
-8.225	-23.808\\
-8.233	-24.000\\
-8.239	-24.193\\
-8.241	-24.386\\
-8.241	-24.579\\
-8.238	-24.771\\
-8.231	-24.964\\
-8.222	-25.156\\
-8.210	-25.349\\
-8.194	-25.541\\
-8.175	-25.733\\
-8.153	-25.925\\
-8.128	-26.117\\
-8.099	-26.308\\
-8.067	-26.500\\
-8.031	-26.691\\
-7.992	-26.881\\
-7.949	-27.072\\
-7.902	-27.262\\
-7.852	-27.452\\
-7.798	-27.642\\
-7.743	-27.832\\
-7.685	-28.021\\
-7.627	-28.210\\
-7.568	-28.398\\
-7.508	-28.587\\
-7.450	-28.775\\
-7.392	-28.962\\
-7.337	-29.150\\
-7.283	-29.337\\
-7.233	-29.524\\
-7.186	-29.711\\
-7.144	-29.897\\
-7.106	-30.083\\
-7.074	-30.269\\
-7.047	-30.455\\
-7.027	-30.640\\
-7.014	-30.825\\
-7.009	-31.010\\
-7.012	-31.194\\
-7.024	-31.379\\
-7.044	-31.563\\
-7.071	-31.746\\
-7.106	-31.930\\
-7.148	-32.113\\
-7.196	-32.296\\
-7.251	-32.478\\
-7.311	-32.660\\
-7.377	-32.842\\
-7.449	-33.023\\
-7.524	-33.204\\
-7.605	-33.385\\
-7.689	-33.565\\
-7.777	-33.744\\
-7.868	-33.923\\
-7.961	-34.102\\
-8.058	-34.280\\
-8.156	-34.458\\
-8.256	-34.635\\
-8.358	-34.812\\
-8.460	-34.988\\
-8.563	-35.164\\
-8.667	-35.339\\
-8.770	-35.514\\
-8.873	-35.688\\
-8.975	-35.862\\
-9.075	-36.036\\
-9.175	-36.209\\
-9.273	-36.383\\
-9.368	-36.557\\
-9.462	-36.730\\
-9.552	-36.904\\
-9.640	-37.078\\
-9.724	-37.253\\
-9.805	-37.428\\
-9.881	-37.603\\
-9.953	-37.779\\
-10.021	-37.956\\
-10.083	-38.133\\
-10.140	-38.311\\
-10.191	-38.490\\
-10.237	-38.670\\
-10.276	-38.851\\
-10.308	-39.033\\
-10.334	-39.217\\
-10.352	-39.401\\
-10.363	-39.587\\
-10.367	-39.774\\
-10.364	-39.962\\
-10.355	-40.150\\
-10.340	-40.340\\
-10.318	-40.530\\
-10.291	-40.720\\
-10.259	-40.910\\
-10.221	-41.101\\
-10.178	-41.291\\
-10.130	-41.482\\
-10.078	-41.672\\
-10.021	-41.862\\
-9.960	-42.051\\
-9.896	-42.239\\
-9.828	-42.427\\
-9.756	-42.613\\
-9.682	-42.799\\
-9.604	-42.983\\
-9.524	-43.165\\
-9.442	-43.347\\
-9.358	-43.526\\
-9.271	-43.704\\
-9.183	-43.880\\
-9.094	-44.054\\
-9.003	-44.226\\
-8.910	-44.397\\
-8.816	-44.566\\
-8.722	-44.734\\
-8.626	-44.900\\
-8.528	-45.066\\
-8.430	-45.230\\
-8.331	-45.394\\
-8.232	-45.557\\
-8.131	-45.719\\
-8.030	-45.881\\
-7.928	-46.043\\
-7.826	-46.204\\
-7.723	-46.366\\
-7.620	-46.527\\
-7.517	-46.689\\
-7.413	-46.851\\
-7.310	-47.013\\
-7.206	-47.176\\
-7.102	-47.340\\
-6.999	-47.505\\
-6.895	-47.671\\
-6.792	-47.837\\
-6.687	-48.003\\
-6.583	-48.169\\
-6.477	-48.334\\
-6.370	-48.499\\
-6.262	-48.662\\
-6.152	-48.824\\
-6.040	-48.984\\
-5.926	-49.142\\
-5.810	-49.298\\
-5.691	-49.451\\
-5.570	-49.600\\
-5.445	-49.747\\
-5.317	-49.889\\
-5.186	-50.028\\
-5.051	-50.162\\
-4.912	-50.292\\
-4.768	-50.416\\
-4.621	-50.536\\
-4.470	-50.652\\
-4.316	-50.763\\
-4.158	-50.870\\
-3.998	-50.975\\
-3.835	-51.076\\
-3.669	-51.175\\
-3.502	-51.271\\
-3.334	-51.366\\
-3.164	-51.459\\
-2.993	-51.551\\
-2.821	-51.642\\
-2.649	-51.733\\
-2.477	-51.824\\
-2.305	-51.915\\
-2.133	-52.006\\
-1.961	-52.096\\
-1.789	-52.186\\
-1.617	-52.275\\
-1.444	-52.361\\
-1.271	-52.446\\
-1.096	-52.528\\
-0.921	-52.606\\
-0.744	-52.681\\
-0.566	-52.752\\
-0.387	-52.818\\
-0.205	-52.879\\
-0.022	-52.934\\
0.163	-52.984\\
0.350	-53.030\\
0.538	-53.070\\
0.727	-53.107\\
0.917	-53.140\\
1.108	-53.169\\
1.300	-53.195\\
1.492	-53.218\\
1.685	-53.239\\
1.878	-53.258\\
2.070	-53.274\\
2.263	-53.290\\
2.455	-53.303\\
2.648	-53.315\\
2.840	-53.326\\
3.032	-53.335\\
3.225	-53.343\\
3.417	-53.350\\
3.609	-53.355\\
3.801	-53.360\\
3.994	-53.363\\
4.186	-53.365\\
4.378	-53.367\\
4.571	-53.367\\
4.764	-53.366\\
4.956	-53.365\\
5.149	-53.363\\
5.342	-53.360\\
5.535	-53.356\\
5.729	-53.351\\
5.922	-53.345\\
6.115	-53.337\\
6.308	-53.329\\
6.501	-53.318\\
6.694	-53.307\\
6.887	-53.293\\
7.079	-53.278\\
7.272	-53.262\\
7.463	-53.243\\
7.655	-53.222\\
7.846	-53.199\\
8.037	-53.174\\
8.227	-53.146\\
8.417	-53.116\\
8.607	-53.084\\
8.795	-53.049\\
8.983	-53.011\\
9.171	-52.972\\
9.359	-52.930\\
9.546	-52.887\\
9.732	-52.842\\
9.919	-52.797\\
10.105	-52.751\\
10.292	-52.704\\
10.478	-52.657\\
10.665	-52.611\\
10.852	-52.565\\
11.039	-52.520\\
11.226	-52.475\\
11.414	-52.432\\
11.602	-52.391\\
11.791	-52.351\\
11.980	-52.314\\
12.170	-52.279\\
12.361	-52.247\\
12.553	-52.218\\
12.745	-52.193\\
12.939	-52.171\\
13.133	-52.153\\
13.327	-52.138\\
13.523	-52.128\\
13.718	-52.122\\
13.913	-52.120\\
14.109	-52.122\\
14.304	-52.128\\
14.499	-52.140\\
14.693	-52.156\\
14.886	-52.176\\
15.079	-52.202\\
15.270	-52.233\\
15.460	-52.269\\
15.649	-52.310\\
15.836	-52.356\\
16.022	-52.409\\
16.205	-52.466\\
16.387	-52.530\\
16.566	-52.599\\
16.743	-52.675\\
16.917	-52.756\\
17.089	-52.842\\
17.259	-52.934\\
17.426	-53.031\\
17.591	-53.133\\
17.753	-53.240\\
17.913	-53.351\\
18.070	-53.466\\
18.225	-53.584\\
18.377	-53.707\\
18.527	-53.832\\
18.674	-53.961\\
18.819	-54.093\\
18.961	-54.228\\
19.101	-54.364\\
19.238	-54.504\\
19.373	-54.644\\
19.505	-54.787\\
19.635	-54.931\\
19.762	-55.077\\
19.888	-55.225\\
20.011	-55.373\\
20.132	-55.523\\
20.251	-55.674\\
20.369	-55.827\\
20.485	-55.980\\
20.600	-56.135\\
20.713	-56.290\\
20.825	-56.446\\
20.936	-56.604\\
21.046	-56.761\\
21.155	-56.920\\
21.264	-57.079\\
21.371	-57.239\\
21.478	-57.399\\
21.585	-57.559\\
21.692	-57.720\\
21.798	-57.881\\
21.904	-58.042\\
22.011	-58.203\\
22.117	-58.365\\
22.224	-58.526\\
22.331	-58.687\\
22.439	-58.848\\
22.546	-59.009\\
22.654	-59.170\\
22.762	-59.331\\
22.870	-59.492\\
22.978	-59.653\\
23.086	-59.814\\
23.193	-59.975\\
23.300	-60.136\\
23.407	-60.298\\
23.514	-60.459\\
23.620	-60.621\\
23.725	-60.783\\
23.830	-60.945\\
23.935	-61.107\\
24.038	-61.270\\
24.141	-61.433\\
24.242	-61.596\\
24.343	-61.760\\
24.443	-61.924\\
24.541	-62.088\\
24.639	-62.253\\
24.735	-62.418\\
24.829	-62.583\\
24.923	-62.750\\
25.014	-62.917\\
25.104	-63.085\\
25.192	-63.254\\
25.277	-63.424\\
25.361	-63.595\\
25.442	-63.767\\
25.521	-63.940\\
25.598	-64.115\\
25.672	-64.291\\
25.743	-64.469\\
25.811	-64.649\\
25.877	-64.830\\
25.939	-65.012\\
25.998	-65.197\\
26.054	-65.384\\
26.106	-65.573\\
26.155	-65.764\\
26.200	-65.957\\
26.240	-66.152\\
26.276	-66.348\\
26.306	-66.546\\
26.329	-66.743\\
26.345	-66.941\\
26.353	-67.138\\
26.351	-67.333\\
26.340	-67.527\\
26.318	-67.718\\
26.285	-67.907\\
26.239	-68.092\\
26.180	-68.273\\
26.108	-68.450\\
26.022	-68.622\\
25.924	-68.788\\
25.814	-68.948\\
25.694	-69.102\\
25.564	-69.249\\
25.425	-69.389\\
25.277	-69.522\\
25.122	-69.646\\
24.961	-69.761\\
24.793	-69.868\\
24.621	-69.965\\
24.444	-70.051\\
24.263	-70.128\\
24.080	-70.193\\
23.895	-70.249\\
23.707	-70.294\\
23.518	-70.330\\
23.326	-70.358\\
23.133	-70.378\\
22.939	-70.390\\
22.743	-70.395\\
22.547	-70.395\\
22.350	-70.388\\
22.152	-70.377\\
21.954	-70.361\\
21.756	-70.342\\
21.558	-70.319\\
21.360	-70.293\\
21.163	-70.266\\
20.966	-70.237\\
20.771	-70.207\\
20.576	-70.177\\
20.383	-70.146\\
20.190	-70.115\\
19.998	-70.083\\
19.807	-70.050\\
19.617	-70.017\\
19.427	-69.983\\
19.238	-69.948\\
19.049	-69.913\\
18.861	-69.878\\
18.673	-69.842\\
18.486	-69.805\\
18.299	-69.767\\
18.113	-69.729\\
17.927	-69.691\\
17.741	-69.652\\
17.555	-69.612\\
17.369	-69.571\\
17.183	-69.530\\
16.997	-69.489\\
16.811	-69.446\\
16.625	-69.403\\
16.439	-69.360\\
16.252	-69.316\\
16.066	-69.272\\
15.879	-69.227\\
15.693	-69.182\\
15.506	-69.136\\
15.319	-69.090\\
15.132	-69.045\\
14.945	-68.999\\
14.758	-68.952\\
14.571	-68.906\\
14.383	-68.860\\
14.196	-68.814\\
14.008	-68.768\\
13.821	-68.722\\
13.633	-68.676\\
13.445	-68.631\\
13.257	-68.586\\
13.069	-68.541\\
12.881	-68.497\\
12.693	-68.453\\
12.505	-68.409\\
12.317	-68.367\\
12.129	-68.324\\
11.940	-68.282\\
11.752	-68.240\\
11.564	-68.198\\
11.376	-68.157\\
11.187	-68.115\\
10.999	-68.074\\
10.811	-68.033\\
10.623	-67.991\\
10.435	-67.950\\
10.247	-67.908\\
10.059	-67.866\\
9.872	-67.823\\
9.684	-67.780\\
9.497	-67.737\\
9.310	-67.693\\
9.123	-67.649\\
8.936	-67.604\\
8.750	-67.559\\
8.563	-67.512\\
8.377	-67.465\\
8.191	-67.418\\
8.005	-67.370\\
7.819	-67.321\\
7.634	-67.273\\
7.448	-67.224\\
7.262	-67.175\\
7.076	-67.126\\
6.890	-67.077\\
6.704	-67.028\\
6.518	-66.980\\
6.331	-66.931\\
6.145	-66.884\\
5.958	-66.836\\
5.770	-66.789\\
5.583	-66.743\\
5.395	-66.698\\
5.206	-66.654\\
5.017	-66.610\\
4.828	-66.568\\
4.638	-66.526\\
4.448	-66.485\\
4.258	-66.443\\
4.068	-66.402\\
3.878	-66.360\\
3.689	-66.317\\
3.500	-66.273\\
3.311	-66.227\\
3.124	-66.180\\
2.937	-66.130\\
2.751	-66.078\\
2.567	-66.023\\
2.384	-65.965\\
2.202	-65.904\\
2.022	-65.838\\
1.844	-65.769\\
1.667	-65.695\\
1.493	-65.616\\
1.320	-65.533\\
1.150	-65.446\\
0.982	-65.354\\
0.815	-65.259\\
0.650	-65.160\\
0.487	-65.057\\
0.326	-64.951\\
0.167	-64.842\\
0.009	-64.730\\
-0.147	-64.616\\
-0.301	-64.498\\
-0.453	-64.379\\
-0.604	-64.257\\
-0.754	-64.134\\
-0.901	-64.008\\
-1.048	-63.881\\
-1.192	-63.753\\
-1.336	-63.624\\
-1.477	-63.493\\
-1.618	-63.361\\
-1.758	-63.228\\
-1.896	-63.094\\
-2.033	-62.959\\
-2.170	-62.824\\
-2.305	-62.687\\
-2.440	-62.550\\
-2.574	-62.412\\
-2.707	-62.273\\
-2.840	-62.134\\
-2.972	-61.994\\
-3.104	-61.854\\
-3.235	-61.714\\
-3.366	-61.573\\
-3.497	-61.432\\
-3.628	-61.291\\
-3.759	-61.149\\
-3.889	-61.008\\
-4.019	-60.866\\
-4.150	-60.724\\
-4.280	-60.582\\
-4.410	-60.441\\
-4.541	-60.299\\
-4.672	-60.158\\
-4.802	-60.016\\
-4.933	-59.875\\
-5.065	-59.734\\
-5.197	-59.594\\
-5.329	-59.454\\
-5.461	-59.314\\
-5.594	-59.175\\
-5.727	-59.035\\
-5.860	-58.896\\
-5.993	-58.758\\
-6.127	-58.619\\
-6.261	-58.481\\
-6.395	-58.343\\
-6.530	-58.205\\
-6.664	-58.068\\
-6.799	-57.930\\
-6.934	-57.793\\
-7.069	-57.656\\
-7.205	-57.519\\
-7.340	-57.382\\
-7.476	-57.245\\
-7.611	-57.108\\
-7.747	-56.972\\
-7.882	-56.835\\
-8.018	-56.698\\
-8.153	-56.561\\
-8.289	-56.425\\
-8.424	-56.288\\
-8.559	-56.151\\
-8.694	-56.013\\
-8.829	-55.876\\
-8.963	-55.738\\
-9.098	-55.600\\
-9.232	-55.462\\
-9.365	-55.323\\
-9.499	-55.184\\
-9.631	-55.045\\
-9.764	-54.905\\
-9.896	-54.765\\
-10.028	-54.625\\
-10.160	-54.484\\
-10.291	-54.344\\
-10.422	-54.203\\
-10.553	-54.062\\
-10.684	-53.921\\
-10.815	-53.779\\
-10.946	-53.638\\
-11.077	-53.497\\
-11.208	-53.356\\
-11.339	-53.215\\
-11.470	-53.074\\
-11.601	-52.933\\
-11.733	-52.793\\
-11.865	-52.652\\
-11.997	-52.512\\
-12.129	-52.372\\
-12.261	-52.232\\
-12.394	-52.093\\
-12.526	-51.953\\
-12.659	-51.814\\
-12.791	-51.674\\
-12.924	-51.535\\
-13.057	-51.395\\
-13.189	-51.256\\
-13.322	-51.116\\
-13.454	-50.976\\
-13.586	-50.836\\
-13.718	-50.696\\
-13.850	-50.556\\
-13.982	-50.415\\
-14.113	-50.274\\
-14.244	-50.132\\
-14.375	-49.991\\
-14.505	-49.849\\
-14.634	-49.706\\
-14.763	-49.563\\
-14.892	-49.420\\
-15.020	-49.275\\
-15.147	-49.131\\
-15.273	-48.986\\
-15.398	-48.840\\
-15.523	-48.693\\
-15.647	-48.546\\
-15.770	-48.397\\
-15.891	-48.249\\
-16.012	-48.099\\
-16.132	-47.949\\
-16.252	-47.798\\
-16.371	-47.647\\
-16.490	-47.496\\
-16.609	-47.345\\
-16.729	-47.194\\
-16.848	-47.043\\
-16.968	-46.893\\
-17.089	-46.743\\
-17.211	-46.593\\
-17.334	-46.444\\
-17.458	-46.296\\
-17.583	-46.149\\
-17.709	-46.003\\
-17.835	-45.856\\
-17.962	-45.710\\
-18.088	-45.564\\
-18.214	-45.417\\
-18.338	-45.270\\
-18.461	-45.122\\
-18.582	-44.973\\
-18.701	-44.822\\
-18.818	-44.670\\
-18.931	-44.516\\
-19.041	-44.360\\
-19.148	-44.202\\
-19.250	-44.042\\
-19.349	-43.879\\
-19.444	-43.713\\
-19.535	-43.546\\
-19.625	-43.377\\
-19.712	-43.206\\
-19.799	-43.035\\
-19.885	-42.863\\
-19.971	-42.690\\
-20.057	-42.518\\
-20.145	-42.346\\
-20.235	-42.174\\
-20.327	-42.004\\
-20.422	-41.834\\
-20.520	-41.667\\
-20.623	-41.500\\
-20.729	-41.336\\
-20.836	-41.172\\
-20.944	-41.009\\
-21.053	-40.846\\
-21.160	-40.683\\
-21.265	-40.519\\
-21.368	-40.355\\
-21.466	-40.189\\
-21.560	-40.022\\
-21.648	-39.853\\
-21.729	-39.681\\
-21.802	-39.507\\
-21.866	-39.330\\
-21.921	-39.149\\
-21.966	-38.965\\
-22.003	-38.778\\
-22.034	-38.589\\
-22.057	-38.398\\
-22.075	-38.204\\
-22.089	-38.009\\
-22.098	-37.813\\
-22.105	-37.616\\
-22.110	-37.418\\
-22.114	-37.220\\
-22.117	-37.023\\
-22.121	-36.825\\
-22.127	-36.628\\
-22.135	-36.433\\
-22.145	-36.238\\
-22.157	-36.044\\
-22.170	-35.851\\
-22.185	-35.658\\
-22.201	-35.466\\
-22.218	-35.275\\
-22.235	-35.084\\
-22.253	-34.894\\
-22.271	-34.703\\
-22.289	-34.513\\
-22.306	-34.324\\
-22.323	-34.134\\
-22.339	-33.944\\
-22.353	-33.754\\
-22.367	-33.563\\
-22.378	-33.373\\
};

\addplot[%
surf,
fill opacity=0.500, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=1539]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-23.588	-33.208	9.899\\
-23.588	-33.208	9.899\\
-23.590	-33.010	9.899\\
-23.590	-33.010	9.899\\
-23.592	-32.813	9.899\\
-23.592	-32.813	9.899\\
-23.592	-32.615	9.899\\
-23.592	-32.615	9.899\\
-23.592	-32.417	9.899\\
-23.592	-32.417	9.899\\
-23.591	-32.219	9.899\\
-23.591	-32.219	9.899\\
-23.588	-32.020	9.899\\
-23.588	-32.020	9.899\\
-23.585	-31.822	9.899\\
-23.585	-31.822	9.899\\
-23.580	-31.623	9.899\\
-23.580	-31.623	9.899\\
-23.574	-31.425	9.899\\
-23.574	-31.425	9.899\\
-23.567	-31.226	9.899\\
-23.567	-31.226	9.899\\
-23.559	-31.028	9.899\\
-23.559	-31.028	9.899\\
-23.550	-30.829	9.899\\
-23.550	-30.829	9.899\\
-23.539	-30.631	9.899\\
-23.539	-30.631	9.899\\
-23.528	-30.433	9.899\\
-23.528	-30.433	9.899\\
-23.515	-30.234	9.899\\
-23.515	-30.234	9.899\\
-23.500	-30.036	9.899\\
-23.500	-30.036	9.899\\
-23.485	-29.838	9.899\\
-23.485	-29.838	9.899\\
-23.467	-29.640	9.899\\
-23.467	-29.640	9.899\\
-23.449	-29.443	9.899\\
-23.449	-29.443	9.899\\
-23.429	-29.246	9.899\\
-23.429	-29.246	9.899\\
-23.408	-29.049	9.899\\
-23.408	-29.049	9.899\\
-23.385	-28.852	9.899\\
-23.385	-28.852	9.899\\
-23.361	-28.655	9.899\\
-23.361	-28.655	9.899\\
-23.335	-28.459	9.899\\
-23.335	-28.459	9.899\\
-23.308	-28.262	9.899\\
-23.308	-28.262	9.899\\
-23.280	-28.066	9.899\\
-23.280	-28.066	9.899\\
-23.250	-27.871	9.899\\
-23.250	-27.871	9.899\\
-23.220	-27.675	9.899\\
-23.220	-27.675	9.899\\
-23.188	-27.479	9.899\\
-23.188	-27.479	9.899\\
-23.156	-27.284	9.899\\
-23.156	-27.284	9.899\\
-23.122	-27.089	9.899\\
-23.122	-27.089	9.899\\
-23.088	-26.894	9.899\\
-23.088	-26.894	9.899\\
-23.054	-26.699	9.899\\
-23.054	-26.699	9.899\\
-23.018	-26.504	9.899\\
-23.018	-26.504	9.899\\
-22.983	-26.309	9.899\\
-22.983	-26.309	9.899\\
-22.947	-26.114	9.899\\
-22.947	-26.114	9.899\\
-22.910	-25.919	9.899\\
-22.910	-25.919	9.899\\
-22.874	-25.724	9.899\\
-22.874	-25.724	9.899\\
-22.837	-25.530	9.899\\
-22.837	-25.530	9.899\\
-22.800	-25.335	9.899\\
-22.800	-25.335	9.899\\
-22.763	-25.140	9.899\\
-22.763	-25.140	9.899\\
-22.726	-24.945	9.899\\
-22.726	-24.945	9.899\\
-22.689	-24.751	9.899\\
-22.689	-24.751	9.899\\
-22.652	-24.556	9.899\\
-22.652	-24.556	9.899\\
-22.615	-24.361	9.899\\
-22.615	-24.361	9.899\\
-22.578	-24.167	9.899\\
-22.578	-24.167	9.899\\
-22.540	-23.972	9.899\\
-22.540	-23.972	9.899\\
-22.502	-23.778	9.899\\
-22.502	-23.778	9.899\\
-22.464	-23.583	9.899\\
-22.464	-23.583	9.899\\
-22.425	-23.389	9.899\\
-22.425	-23.389	9.899\\
-22.385	-23.195	9.899\\
-22.385	-23.195	9.899\\
-22.345	-23.001	9.899\\
-22.345	-23.001	9.899\\
-22.304	-22.807	9.899\\
-22.304	-22.807	9.899\\
-22.263	-22.613	9.899\\
-22.263	-22.613	9.899\\
-22.220	-22.420	9.899\\
-22.220	-22.420	9.899\\
-22.177	-22.227	9.899\\
-22.177	-22.227	9.899\\
-22.133	-22.033	9.899\\
-22.133	-22.033	9.899\\
-22.088	-21.840	9.899\\
-22.088	-21.840	9.899\\
-22.041	-21.648	9.899\\
-22.041	-21.648	9.899\\
-21.994	-21.455	9.899\\
-21.994	-21.455	9.899\\
-21.945	-21.263	9.899\\
-21.945	-21.263	9.899\\
-21.896	-21.071	9.899\\
-21.896	-21.071	9.899\\
-21.845	-20.879	9.899\\
-21.845	-20.879	9.899\\
-21.793	-20.688	9.899\\
-21.793	-20.688	9.899\\
-21.741	-20.496	9.899\\
-21.741	-20.496	9.899\\
-21.688	-20.305	9.899\\
-21.688	-20.305	9.899\\
-21.634	-20.114	9.899\\
-21.634	-20.114	9.899\\
-21.579	-19.924	9.899\\
-21.579	-19.924	9.899\\
-21.523	-19.733	9.899\\
-21.523	-19.733	9.899\\
-21.467	-19.543	9.899\\
-21.467	-19.543	9.899\\
-21.411	-19.353	9.899\\
-21.411	-19.353	9.899\\
-21.354	-19.163	9.899\\
-21.354	-19.163	9.899\\
-21.297	-18.973	9.899\\
-21.297	-18.973	9.899\\
-21.240	-18.783	9.899\\
-21.240	-18.783	9.899\\
-21.182	-18.594	9.899\\
-21.182	-18.594	9.899\\
-21.124	-18.405	9.899\\
-21.124	-18.405	9.899\\
-21.066	-18.216	9.899\\
-21.066	-18.216	9.899\\
-21.008	-18.027	9.899\\
-21.008	-18.027	9.899\\
-20.951	-17.838	9.899\\
-20.951	-17.838	9.899\\
-20.893	-17.649	9.899\\
-20.893	-17.649	9.899\\
-20.836	-17.461	9.899\\
-20.836	-17.461	9.899\\
-20.779	-17.272	9.899\\
-20.779	-17.272	9.899\\
-20.722	-17.083	9.899\\
-20.722	-17.083	9.899\\
-20.666	-16.895	9.899\\
-20.666	-16.895	9.899\\
-20.610	-16.706	9.899\\
-20.610	-16.706	9.899\\
-20.554	-16.517	9.899\\
-20.554	-16.517	9.899\\
-20.499	-16.328	9.899\\
-20.499	-16.328	9.899\\
-20.445	-16.138	9.899\\
-20.445	-16.138	9.899\\
-20.391	-15.949	9.899\\
-20.391	-15.949	9.899\\
-20.338	-15.758	9.899\\
-20.338	-15.758	9.899\\
-20.285	-15.568	9.899\\
-20.285	-15.568	9.899\\
-20.233	-15.377	9.899\\
-20.233	-15.377	9.899\\
-20.182	-15.185	9.899\\
-20.182	-15.185	9.899\\
-20.132	-14.993	9.899\\
-20.132	-14.993	9.899\\
-20.082	-14.800	9.899\\
-20.082	-14.800	9.899\\
-20.033	-14.607	9.899\\
-20.033	-14.607	9.899\\
-19.985	-14.413	9.899\\
-19.985	-14.413	9.899\\
-19.937	-14.218	9.899\\
-19.937	-14.218	9.899\\
-19.891	-14.022	9.899\\
-19.891	-14.022	9.899\\
-19.844	-13.826	9.899\\
-19.844	-13.826	9.899\\
-19.799	-13.629	9.899\\
-19.799	-13.629	9.899\\
-19.753	-13.432	9.899\\
-19.753	-13.432	9.899\\
-19.706	-13.234	9.899\\
-19.706	-13.234	9.899\\
-19.659	-13.037	9.899\\
-19.659	-13.037	9.899\\
-19.611	-12.841	9.899\\
-19.611	-12.841	9.899\\
-19.561	-12.645	9.899\\
-19.561	-12.645	9.899\\
-19.509	-12.450	9.899\\
-19.509	-12.450	9.899\\
-19.454	-12.256	9.899\\
-19.454	-12.256	9.899\\
-19.397	-12.064	9.899\\
-19.397	-12.064	9.899\\
-19.337	-11.874	9.899\\
-19.337	-11.874	9.899\\
-19.273	-11.685	9.899\\
-19.273	-11.685	9.899\\
-19.205	-11.499	9.899\\
-19.205	-11.499	9.899\\
-19.132	-11.316	9.899\\
-19.132	-11.316	9.899\\
-19.055	-11.135	9.899\\
-19.055	-11.135	9.899\\
-18.973	-10.957	9.899\\
-18.973	-10.957	9.899\\
-18.885	-10.783	9.899\\
-18.885	-10.783	9.899\\
-18.791	-10.612	9.899\\
-18.791	-10.612	9.899\\
-18.691	-10.445	9.899\\
-18.691	-10.445	9.899\\
-18.585	-10.282	9.899\\
-18.585	-10.282	9.899\\
-18.473	-10.123	9.899\\
-18.473	-10.123	9.899\\
-18.357	-9.966	9.899\\
-18.357	-9.966	9.899\\
-18.235	-9.813	9.899\\
-18.235	-9.813	9.899\\
-18.109	-9.662	9.899\\
-18.109	-9.662	9.899\\
-17.980	-9.513	9.899\\
-17.980	-9.513	9.899\\
-17.847	-9.367	9.899\\
-17.847	-9.367	9.899\\
-17.712	-9.222	9.899\\
-17.712	-9.222	9.899\\
-17.574	-9.078	9.899\\
-17.574	-9.078	9.899\\
-17.434	-8.936	9.899\\
-17.434	-8.936	9.899\\
-17.293	-8.795	9.899\\
-17.293	-8.795	9.899\\
-17.150	-8.654	9.899\\
-17.150	-8.654	9.899\\
-17.008	-8.513	9.899\\
-17.008	-8.513	9.899\\
-16.865	-8.372	9.899\\
-16.865	-8.372	9.899\\
-16.723	-8.231	9.899\\
-16.723	-8.231	9.899\\
-16.582	-8.090	9.899\\
-16.582	-8.090	9.899\\
-16.441	-7.948	9.899\\
-16.441	-7.948	9.899\\
-16.301	-7.806	9.899\\
-16.301	-7.806	9.899\\
-16.161	-7.663	9.899\\
-16.161	-7.663	9.899\\
-16.022	-7.521	9.899\\
-16.022	-7.521	9.899\\
-15.883	-7.380	9.899\\
-15.883	-7.380	9.899\\
-15.743	-7.238	9.899\\
-15.743	-7.238	9.899\\
-15.603	-7.098	9.899\\
-15.603	-7.098	9.899\\
-15.463	-6.959	9.899\\
-15.463	-6.959	9.899\\
-15.321	-6.821	9.899\\
-15.321	-6.821	9.899\\
-15.178	-6.684	9.899\\
-15.178	-6.684	9.899\\
-15.033	-6.549	9.899\\
-15.033	-6.549	9.899\\
-14.887	-6.417	9.899\\
-14.887	-6.417	9.899\\
-14.739	-6.286	9.899\\
-14.739	-6.286	9.899\\
-14.589	-6.157	9.899\\
-14.589	-6.157	9.899\\
-14.437	-6.031	9.899\\
-14.437	-6.031	9.899\\
-14.283	-5.907	9.899\\
-14.283	-5.907	9.899\\
-14.127	-5.785	9.899\\
-14.127	-5.785	9.899\\
-13.969	-5.666	9.899\\
-13.969	-5.666	9.899\\
-13.810	-5.548	9.899\\
-13.810	-5.548	9.899\\
-13.649	-5.433	9.899\\
-13.649	-5.433	9.899\\
-13.486	-5.320	9.899\\
-13.486	-5.320	9.899\\
-13.322	-5.209	9.899\\
-13.322	-5.209	9.899\\
-13.157	-5.100	9.899\\
-13.157	-5.100	9.899\\
-12.990	-4.993	9.899\\
-12.990	-4.993	9.899\\
-12.822	-4.888	9.899\\
-12.822	-4.888	9.899\\
-12.654	-4.784	9.899\\
-12.654	-4.784	9.899\\
-12.484	-4.683	9.899\\
-12.484	-4.683	9.899\\
-12.313	-4.583	9.899\\
-12.313	-4.583	9.899\\
-12.141	-4.485	9.899\\
-12.141	-4.485	9.899\\
-11.969	-4.389	9.899\\
-11.969	-4.389	9.899\\
-11.795	-4.294	9.899\\
-11.795	-4.294	9.899\\
-11.621	-4.200	9.899\\
-11.621	-4.200	9.899\\
-11.447	-4.108	9.899\\
-11.447	-4.108	9.899\\
-11.271	-4.017	9.899\\
-11.271	-4.017	9.899\\
-11.095	-3.927	9.899\\
-11.095	-3.927	9.899\\
-10.919	-3.839	9.899\\
-10.919	-3.839	9.899\\
-10.741	-3.752	9.899\\
-10.741	-3.752	9.899\\
-10.563	-3.666	9.899\\
-10.563	-3.666	9.899\\
-10.385	-3.582	9.899\\
-10.385	-3.582	9.899\\
-10.205	-3.499	9.899\\
-10.205	-3.499	9.899\\
-10.025	-3.417	9.899\\
-10.025	-3.417	9.899\\
-9.845	-3.337	9.899\\
-9.845	-3.337	9.899\\
-9.664	-3.259	9.899\\
-9.664	-3.259	9.899\\
-9.482	-3.182	9.899\\
-9.482	-3.182	9.899\\
-9.299	-3.107	9.899\\
-9.299	-3.107	9.899\\
-9.115	-3.035	9.899\\
-9.115	-3.035	9.899\\
-8.931	-2.963	9.899\\
-8.931	-2.963	9.899\\
-8.746	-2.894	9.899\\
-8.746	-2.894	9.899\\
-8.560	-2.827	9.899\\
-8.560	-2.827	9.899\\
-8.373	-2.762	9.899\\
-8.373	-2.762	9.899\\
-8.185	-2.699	9.899\\
-8.185	-2.699	9.899\\
-7.997	-2.637	9.899\\
-7.997	-2.637	9.899\\
-7.808	-2.577	9.899\\
-7.808	-2.577	9.899\\
-7.619	-2.518	9.899\\
-7.619	-2.518	9.899\\
-7.429	-2.460	9.899\\
-7.429	-2.460	9.899\\
-7.238	-2.404	9.899\\
-7.238	-2.404	9.899\\
-7.047	-2.349	9.899\\
-7.047	-2.349	9.899\\
-6.856	-2.294	9.899\\
-6.856	-2.294	9.899\\
-6.665	-2.241	9.899\\
-6.665	-2.241	9.899\\
-6.473	-2.188	9.899\\
-6.473	-2.188	9.899\\
-6.281	-2.137	9.899\\
-6.281	-2.137	9.899\\
-6.089	-2.086	9.899\\
-6.089	-2.086	9.899\\
-5.897	-2.035	9.899\\
-5.897	-2.035	9.899\\
-5.705	-1.985	9.899\\
-5.705	-1.985	9.899\\
-5.512	-1.936	9.899\\
-5.512	-1.936	9.899\\
-5.320	-1.887	9.899\\
-5.320	-1.887	9.899\\
-5.127	-1.839	9.899\\
-5.127	-1.839	9.899\\
-4.935	-1.792	9.899\\
-4.935	-1.792	9.899\\
-4.742	-1.745	9.899\\
-4.742	-1.745	9.899\\
-4.549	-1.699	9.899\\
-4.549	-1.699	9.899\\
-4.356	-1.654	9.899\\
-4.356	-1.654	9.899\\
-4.163	-1.610	9.899\\
-4.163	-1.610	9.899\\
-3.969	-1.567	9.899\\
-3.969	-1.567	9.899\\
-3.776	-1.526	9.899\\
-3.776	-1.526	9.899\\
-3.582	-1.485	9.899\\
-3.582	-1.485	9.899\\
-3.388	-1.446	9.899\\
-3.388	-1.446	9.899\\
-3.194	-1.408	9.899\\
-3.194	-1.408	9.899\\
-2.999	-1.371	9.899\\
-2.999	-1.371	9.899\\
-2.804	-1.336	9.899\\
-2.804	-1.336	9.899\\
-2.609	-1.302	9.899\\
-2.609	-1.302	9.899\\
-2.414	-1.270	9.899\\
-2.414	-1.270	9.899\\
-2.218	-1.239	9.899\\
-2.218	-1.239	9.899\\
-2.022	-1.210	9.899\\
-2.022	-1.210	9.899\\
-1.826	-1.173	9.899\\
-1.826	-1.173	9.899\\
-1.631	-1.138	9.899\\
-1.631	-1.138	9.899\\
-1.435	-1.104	9.899\\
-1.435	-1.104	9.899\\
-1.239	-1.072	9.899\\
-1.239	-1.072	9.899\\
-1.043	-1.042	9.899\\
-1.043	-1.042	9.899\\
-0.846	-1.013	9.899\\
-0.846	-1.013	9.899\\
-0.650	-0.986	9.899\\
-0.650	-0.986	9.899\\
-0.453	-0.961	9.899\\
-0.453	-0.961	9.899\\
-0.255	-0.937	9.899\\
-0.255	-0.937	9.899\\
-0.058	-0.914	9.899\\
-0.058	-0.914	9.899\\
0.139	-0.893	9.899\\
0.139	-0.893	9.899\\
0.336	-0.873	9.899\\
0.336	-0.873	9.899\\
0.533	-0.854	9.899\\
0.533	-0.854	9.899\\
0.730	-0.836	9.899\\
0.730	-0.836	9.899\\
0.928	-0.819	9.899\\
0.928	-0.819	9.899\\
1.125	-0.803	9.899\\
1.125	-0.803	9.899\\
1.323	-0.788	9.899\\
1.323	-0.788	9.899\\
1.520	-0.775	9.899\\
1.520	-0.775	9.899\\
1.718	-0.762	9.899\\
1.718	-0.762	9.899\\
1.915	-0.750	9.899\\
1.915	-0.750	9.899\\
2.113	-0.739	9.899\\
2.113	-0.739	9.899\\
2.311	-0.728	9.899\\
2.311	-0.728	9.899\\
2.509	-0.719	9.899\\
2.509	-0.719	9.899\\
2.706	-0.710	9.899\\
2.706	-0.710	9.899\\
2.904	-0.702	9.899\\
2.904	-0.702	9.899\\
3.102	-0.694	9.899\\
3.102	-0.694	9.899\\
3.300	-0.688	9.899\\
3.300	-0.688	9.899\\
3.498	-0.681	9.899\\
3.498	-0.681	9.899\\
3.696	-0.676	9.899\\
3.696	-0.676	9.899\\
3.894	-0.670	9.899\\
3.894	-0.670	9.899\\
4.092	-0.665	9.899\\
4.092	-0.665	9.899\\
4.290	-0.661	9.899\\
4.290	-0.661	9.899\\
4.488	-0.657	9.899\\
4.488	-0.657	9.899\\
4.686	-0.653	9.899\\
4.686	-0.653	9.899\\
4.884	-0.650	9.899\\
4.884	-0.650	9.899\\
5.083	-0.647	9.899\\
5.083	-0.647	9.899\\
5.281	-0.644	9.899\\
5.281	-0.644	9.899\\
5.479	-0.641	9.899\\
5.479	-0.641	9.899\\
5.677	-0.638	9.899\\
5.677	-0.638	9.899\\
5.875	-0.636	9.899\\
5.875	-0.636	9.899\\
6.073	-0.633	9.899\\
6.073	-0.633	9.899\\
6.272	-0.631	9.899\\
6.272	-0.631	9.899\\
6.470	-0.628	9.899\\
6.470	-0.628	9.899\\
6.668	-0.626	9.899\\
6.668	-0.626	9.899\\
6.866	-0.623	9.899\\
6.866	-0.623	9.899\\
7.064	-0.620	9.899\\
7.064	-0.620	9.899\\
7.262	-0.617	9.899\\
7.262	-0.617	9.899\\
7.461	-0.614	9.899\\
7.461	-0.614	9.899\\
7.659	-0.611	9.899\\
7.659	-0.611	9.899\\
7.857	-0.607	9.899\\
7.857	-0.607	9.899\\
8.055	-0.603	9.899\\
8.055	-0.603	9.899\\
8.253	-0.599	9.899\\
8.253	-0.599	9.899\\
8.451	-0.595	9.899\\
8.451	-0.595	9.899\\
8.649	-0.591	9.899\\
8.649	-0.591	9.899\\
8.847	-0.587	9.899\\
8.847	-0.587	9.899\\
9.045	-0.583	9.899\\
9.045	-0.583	9.899\\
9.243	-0.578	9.899\\
9.243	-0.578	9.899\\
9.441	-0.574	9.899\\
9.441	-0.574	9.899\\
9.640	-0.569	9.899\\
9.640	-0.569	9.899\\
9.838	-0.565	9.899\\
9.838	-0.565	9.899\\
10.036	-0.560	9.899\\
10.036	-0.560	9.899\\
10.234	-0.556	9.899\\
10.234	-0.556	9.899\\
10.432	-0.552	9.899\\
10.432	-0.552	9.899\\
10.630	-0.547	9.899\\
10.630	-0.547	9.899\\
10.828	-0.543	9.899\\
10.828	-0.543	9.899\\
11.026	-0.539	9.899\\
11.026	-0.539	9.899\\
11.224	-0.535	9.899\\
11.224	-0.535	9.899\\
11.422	-0.531	9.899\\
11.422	-0.531	9.899\\
11.620	-0.527	9.899\\
11.620	-0.527	9.899\\
11.818	-0.524	9.899\\
11.818	-0.524	9.899\\
12.016	-0.520	9.899\\
12.016	-0.520	9.899\\
12.214	-0.517	9.899\\
12.214	-0.517	9.899\\
12.412	-0.514	9.899\\
12.412	-0.514	9.899\\
12.611	-0.511	9.899\\
12.611	-0.511	9.899\\
12.809	-0.509	9.899\\
12.809	-0.509	9.899\\
13.007	-0.506	9.899\\
13.007	-0.506	9.899\\
13.205	-0.504	9.899\\
13.205	-0.504	9.899\\
13.403	-0.501	9.899\\
13.403	-0.501	9.899\\
13.601	-0.499	9.899\\
13.601	-0.499	9.899\\
13.799	-0.497	9.899\\
13.799	-0.497	9.899\\
13.997	-0.494	9.899\\
13.997	-0.494	9.899\\
14.196	-0.492	9.899\\
14.196	-0.492	9.899\\
14.394	-0.490	9.899\\
14.394	-0.490	9.899\\
14.592	-0.488	9.899\\
14.592	-0.488	9.899\\
14.790	-0.485	9.899\\
14.790	-0.485	9.899\\
14.988	-0.483	9.899\\
14.988	-0.483	9.899\\
15.186	-0.481	9.899\\
15.186	-0.481	9.899\\
15.384	-0.478	9.899\\
15.384	-0.478	9.899\\
15.582	-0.476	9.899\\
15.582	-0.476	9.899\\
15.781	-0.473	9.899\\
15.781	-0.473	9.899\\
15.979	-0.470	9.899\\
15.979	-0.470	9.899\\
16.177	-0.468	9.899\\
16.177	-0.468	9.899\\
16.375	-0.465	9.899\\
16.375	-0.465	9.899\\
16.573	-0.462	9.899\\
16.573	-0.462	9.899\\
16.771	-0.458	9.899\\
16.771	-0.458	9.899\\
16.969	-0.455	9.899\\
16.969	-0.455	9.899\\
17.167	-0.451	9.899\\
17.167	-0.451	9.899\\
17.366	-0.448	9.899\\
17.366	-0.448	9.899\\
17.564	-0.444	9.899\\
17.564	-0.444	9.899\\
17.762	-0.441	9.899\\
17.762	-0.441	9.899\\
17.960	-0.437	9.899\\
17.960	-0.437	9.899\\
18.158	-0.434	9.899\\
18.158	-0.434	9.899\\
18.356	-0.431	9.899\\
18.356	-0.431	9.899\\
18.554	-0.427	9.899\\
18.554	-0.427	9.899\\
18.752	-0.424	9.899\\
18.752	-0.424	9.899\\
18.950	-0.421	9.899\\
18.950	-0.421	9.899\\
19.149	-0.418	9.899\\
19.149	-0.418	9.899\\
19.347	-0.416	9.899\\
19.347	-0.416	9.899\\
19.545	-0.413	9.899\\
19.545	-0.413	9.899\\
19.743	-0.411	9.899\\
19.743	-0.411	9.899\\
19.941	-0.410	9.899\\
19.941	-0.410	9.899\\
20.139	-0.408	9.899\\
20.139	-0.408	9.899\\
20.337	-0.407	9.899\\
20.337	-0.407	9.899\\
20.535	-0.406	9.899\\
20.535	-0.406	9.899\\
20.733	-0.406	9.899\\
20.733	-0.406	9.899\\
20.932	-0.406	9.899\\
20.932	-0.406	9.899\\
21.130	-0.407	9.899\\
21.130	-0.407	9.899\\
21.328	-0.408	9.899\\
21.328	-0.408	9.899\\
21.526	-0.409	9.899\\
21.526	-0.409	9.899\\
21.724	-0.411	9.899\\
21.724	-0.411	9.899\\
21.922	-0.414	9.899\\
21.922	-0.414	9.899\\
22.120	-0.416	9.899\\
22.120	-0.416	9.899\\
22.318	-0.419	9.899\\
22.318	-0.419	9.899\\
22.517	-0.423	9.899\\
22.517	-0.423	9.899\\
22.715	-0.426	9.899\\
22.715	-0.426	9.899\\
22.913	-0.430	9.899\\
22.913	-0.430	9.899\\
23.111	-0.434	9.899\\
23.111	-0.434	9.899\\
23.309	-0.439	9.899\\
23.309	-0.439	9.899\\
23.507	-0.443	9.899\\
23.507	-0.443	9.899\\
23.705	-0.448	9.899\\
23.705	-0.448	9.899\\
23.903	-0.453	9.899\\
23.903	-0.453	9.899\\
24.101	-0.458	9.899\\
24.101	-0.458	9.899\\
24.300	-0.463	9.899\\
24.300	-0.463	9.899\\
24.498	-0.468	9.899\\
24.498	-0.468	9.899\\
24.696	-0.473	9.899\\
24.696	-0.473	9.899\\
24.894	-0.478	9.899\\
24.894	-0.478	9.899\\
25.092	-0.483	9.899\\
25.092	-0.483	9.899\\
25.290	-0.489	9.899\\
25.290	-0.489	9.899\\
25.488	-0.494	9.899\\
25.488	-0.494	9.899\\
25.686	-0.499	9.899\\
25.686	-0.499	9.899\\
25.884	-0.503	9.899\\
25.884	-0.503	9.899\\
26.082	-0.508	9.899\\
26.082	-0.508	9.899\\
26.280	-0.513	9.899\\
26.280	-0.513	9.899\\
26.478	-0.518	9.899\\
26.478	-0.518	9.899\\
26.676	-0.523	9.899\\
26.676	-0.523	9.899\\
26.874	-0.527	9.899\\
26.874	-0.527	9.899\\
27.072	-0.532	9.899\\
27.072	-0.532	9.899\\
27.270	-0.537	9.899\\
27.270	-0.537	9.899\\
27.468	-0.542	9.899\\
27.468	-0.542	9.899\\
27.666	-0.546	9.899\\
27.666	-0.546	9.899\\
27.864	-0.551	9.899\\
27.864	-0.551	9.899\\
28.062	-0.556	9.899\\
28.062	-0.556	9.899\\
28.260	-0.561	9.899\\
28.260	-0.561	9.899\\
28.458	-0.566	9.899\\
28.458	-0.566	9.899\\
28.657	-0.571	9.899\\
28.657	-0.571	9.899\\
28.855	-0.576	9.899\\
28.855	-0.576	9.899\\
29.053	-0.581	9.899\\
29.053	-0.581	9.899\\
29.251	-0.586	9.899\\
29.251	-0.586	9.899\\
29.449	-0.591	9.899\\
29.449	-0.591	9.899\\
29.648	-0.597	9.899\\
29.648	-0.597	9.899\\
29.846	-0.602	9.899\\
29.846	-0.602	9.899\\
30.044	-0.608	9.899\\
30.044	-0.608	9.899\\
30.242	-0.614	9.899\\
30.242	-0.614	9.899\\
30.440	-0.620	9.899\\
30.440	-0.620	9.899\\
30.639	-0.626	9.899\\
30.639	-0.626	9.899\\
30.837	-0.632	9.899\\
30.837	-0.632	9.899\\
31.035	-0.639	9.899\\
31.035	-0.639	9.899\\
31.233	-0.646	9.899\\
31.233	-0.646	9.899\\
31.431	-0.653	9.899\\
31.431	-0.653	9.899\\
31.629	-0.660	9.899\\
31.629	-0.660	9.899\\
31.827	-0.668	9.899\\
31.827	-0.668	9.899\\
32.025	-0.676	9.899\\
32.025	-0.676	9.899\\
32.222	-0.684	9.899\\
32.222	-0.684	9.899\\
32.420	-0.693	9.899\\
32.420	-0.693	9.899\\
32.617	-0.701	9.899\\
32.617	-0.701	9.899\\
32.815	-0.710	9.899\\
32.815	-0.710	9.899\\
33.012	-0.719	9.899\\
33.012	-0.719	9.899\\
33.210	-0.729	9.899\\
33.210	-0.729	9.899\\
33.407	-0.738	9.899\\
33.407	-0.738	9.899\\
33.604	-0.747	9.899\\
33.604	-0.747	9.899\\
33.801	-0.757	9.899\\
33.801	-0.757	9.899\\
33.999	-0.766	9.899\\
33.999	-0.766	9.899\\
34.196	-0.775	9.899\\
34.196	-0.775	9.899\\
34.394	-0.785	9.899\\
34.394	-0.785	9.899\\
34.591	-0.794	9.899\\
34.591	-0.794	9.899\\
34.789	-0.803	9.899\\
34.789	-0.803	9.899\\
34.987	-0.811	9.899\\
34.987	-0.811	9.899\\
35.186	-0.820	9.899\\
35.186	-0.820	9.899\\
35.384	-0.828	9.899\\
35.384	-0.828	9.899\\
35.583	-0.836	9.899\\
35.583	-0.836	9.899\\
35.782	-0.844	9.899\\
35.782	-0.844	9.899\\
35.982	-0.852	9.899\\
35.982	-0.852	9.899\\
36.181	-0.860	9.899\\
36.181	-0.860	9.899\\
36.381	-0.868	9.899\\
36.381	-0.868	9.899\\
36.581	-0.877	9.899\\
36.581	-0.877	9.899\\
36.782	-0.887	9.899\\
36.782	-0.887	9.899\\
36.982	-0.898	9.899\\
36.982	-0.898	9.899\\
37.182	-0.911	9.899\\
37.182	-0.911	9.899\\
37.382	-0.927	9.899\\
37.382	-0.927	9.899\\
37.581	-0.946	9.899\\
37.581	-0.946	9.899\\
37.780	-0.967	9.899\\
37.780	-0.967	9.899\\
37.978	-0.993	9.899\\
37.978	-0.993	9.899\\
38.175	-1.023	9.899\\
38.175	-1.023	9.899\\
38.371	-1.057	9.899\\
38.371	-1.057	9.899\\
38.565	-1.096	9.899\\
38.565	-1.096	9.899\\
38.758	-1.141	9.899\\
38.758	-1.141	9.899\\
38.949	-1.191	9.899\\
38.949	-1.191	9.899\\
39.139	-1.247	9.899\\
39.139	-1.247	9.899\\
39.327	-1.309	9.899\\
39.327	-1.309	9.899\\
39.512	-1.376	9.899\\
39.512	-1.376	9.899\\
39.696	-1.449	9.899\\
39.696	-1.449	9.899\\
39.878	-1.528	9.899\\
39.878	-1.528	9.899\\
40.057	-1.613	9.899\\
40.057	-1.613	9.899\\
40.234	-1.703	9.899\\
40.234	-1.703	9.899\\
40.408	-1.799	9.899\\
40.408	-1.799	9.899\\
40.579	-1.901	9.899\\
40.579	-1.901	9.899\\
40.748	-2.008	9.899\\
40.748	-2.008	9.899\\
40.913	-2.119	9.899\\
40.913	-2.119	9.899\\
41.076	-2.235	9.899\\
41.076	-2.235	9.899\\
41.235	-2.356	9.899\\
41.235	-2.356	9.899\\
41.391	-2.481	9.899\\
41.391	-2.481	9.899\\
41.543	-2.609	9.899\\
41.543	-2.609	9.899\\
41.692	-2.742	9.899\\
41.692	-2.742	9.899\\
41.836	-2.879	9.899\\
41.836	-2.879	9.899\\
41.976	-3.020	9.899\\
41.976	-3.020	9.899\\
42.112	-3.165	9.899\\
42.112	-3.165	9.899\\
42.243	-3.313	9.899\\
42.243	-3.313	9.899\\
42.370	-3.466	9.899\\
42.370	-3.466	9.899\\
42.491	-3.621	9.899\\
42.491	-3.621	9.899\\
42.607	-3.781	9.899\\
42.607	-3.781	9.899\\
42.718	-3.943	9.899\\
42.718	-3.943	9.899\\
42.824	-4.109	9.899\\
42.824	-4.109	9.899\\
42.924	-4.278	9.899\\
42.924	-4.278	9.899\\
43.019	-4.450	9.899\\
43.019	-4.450	9.899\\
43.109	-4.624	9.899\\
43.109	-4.624	9.899\\
43.193	-4.801	9.899\\
43.193	-4.801	9.899\\
43.272	-4.980	9.899\\
43.272	-4.980	9.899\\
43.345	-5.161	9.899\\
43.345	-5.161	9.899\\
43.413	-5.345	9.899\\
43.413	-5.345	9.899\\
43.476	-5.530	9.899\\
43.476	-5.530	9.899\\
43.533	-5.716	9.899\\
43.533	-5.716	9.899\\
43.585	-5.904	9.899\\
43.585	-5.904	9.899\\
43.631	-6.094	9.899\\
43.631	-6.094	9.899\\
43.672	-6.284	9.899\\
43.672	-6.284	9.899\\
43.707	-6.476	9.899\\
43.707	-6.476	9.899\\
43.738	-6.668	9.899\\
43.738	-6.668	9.899\\
43.764	-6.861	9.899\\
43.764	-6.861	9.899\\
43.786	-7.055	9.899\\
43.786	-7.055	9.899\\
43.805	-7.250	9.899\\
43.805	-7.250	9.899\\
43.820	-7.445	9.899\\
43.820	-7.445	9.899\\
43.831	-7.641	9.899\\
43.831	-7.641	9.899\\
43.840	-7.837	9.899\\
43.840	-7.837	9.899\\
43.847	-8.034	9.899\\
43.847	-8.034	9.899\\
43.852	-8.231	9.899\\
43.852	-8.231	9.899\\
43.856	-8.428	9.899\\
43.856	-8.428	9.899\\
43.858	-8.626	9.899\\
43.858	-8.626	9.899\\
43.859	-8.824	9.899\\
43.859	-8.824	9.899\\
43.858	-9.022	9.899\\
43.858	-9.022	9.899\\
43.856	-9.220	9.899\\
43.856	-9.220	9.899\\
43.852	-9.418	9.899\\
43.852	-9.418	9.899\\
43.847	-9.616	9.899\\
43.847	-9.616	9.899\\
43.841	-9.814	9.899\\
43.841	-9.814	9.899\\
43.834	-10.012	9.899\\
43.834	-10.012	9.899\\
43.826	-10.210	9.899\\
43.826	-10.210	9.899\\
43.816	-10.408	9.899\\
43.816	-10.408	9.899\\
43.804	-10.605	9.899\\
43.804	-10.605	9.899\\
43.790	-10.803	9.899\\
43.790	-10.803	9.899\\
43.774	-11.000	9.899\\
43.774	-11.000	9.899\\
43.755	-11.196	9.899\\
43.755	-11.196	9.899\\
43.734	-11.392	9.899\\
43.734	-11.392	9.899\\
43.709	-11.587	9.899\\
43.709	-11.587	9.899\\
43.680	-11.781	9.899\\
43.680	-11.781	9.899\\
43.648	-11.974	9.899\\
43.648	-11.974	9.899\\
43.612	-12.166	9.899\\
43.612	-12.166	9.899\\
43.572	-12.357	9.899\\
43.572	-12.357	9.899\\
43.528	-12.547	9.899\\
43.528	-12.547	9.899\\
43.481	-12.737	9.899\\
43.481	-12.737	9.899\\
43.430	-12.925	9.899\\
43.430	-12.925	9.899\\
43.377	-13.113	9.899\\
43.377	-13.113	9.899\\
43.322	-13.300	9.899\\
43.322	-13.300	9.899\\
43.264	-13.487	9.899\\
43.264	-13.487	9.899\\
43.204	-13.674	9.899\\
43.204	-13.674	9.899\\
43.142	-13.859	9.899\\
43.142	-13.859	9.899\\
43.079	-14.045	9.899\\
43.079	-14.045	9.899\\
43.014	-14.230	9.899\\
43.014	-14.230	9.899\\
42.948	-14.415	9.899\\
42.948	-14.415	9.899\\
42.880	-14.599	9.899\\
42.880	-14.599	9.899\\
42.810	-14.782	9.899\\
42.810	-14.782	9.899\\
42.737	-14.963	9.899\\
42.737	-14.963	9.899\\
42.662	-15.144	9.899\\
42.662	-15.144	9.899\\
42.584	-15.323	9.899\\
42.584	-15.323	9.899\\
42.503	-15.501	9.899\\
42.503	-15.501	9.899\\
42.419	-15.677	9.899\\
42.419	-15.677	9.899\\
42.332	-15.852	9.899\\
42.332	-15.852	9.899\\
42.241	-16.024	9.899\\
42.241	-16.024	9.899\\
42.147	-16.194	9.899\\
42.147	-16.194	9.899\\
42.049	-16.362	9.899\\
42.049	-16.362	9.899\\
41.949	-16.528	9.899\\
41.949	-16.528	9.899\\
41.844	-16.693	9.899\\
41.844	-16.693	9.899\\
41.737	-16.855	9.899\\
41.737	-16.855	9.899\\
41.627	-17.015	9.899\\
41.627	-17.015	9.899\\
41.515	-17.173	9.899\\
41.515	-17.173	9.899\\
41.399	-17.329	9.899\\
41.399	-17.329	9.899\\
41.281	-17.482	9.899\\
41.281	-17.482	9.899\\
41.161	-17.634	9.899\\
41.161	-17.634	9.899\\
41.038	-17.784	9.899\\
41.038	-17.784	9.899\\
40.913	-17.932	9.899\\
40.913	-17.932	9.899\\
40.786	-18.078	9.899\\
40.786	-18.078	9.899\\
40.657	-18.221	9.899\\
40.657	-18.221	9.899\\
40.527	-18.363	9.899\\
40.527	-18.363	9.899\\
40.394	-18.502	9.899\\
40.394	-18.502	9.899\\
40.259	-18.640	9.899\\
40.259	-18.640	9.899\\
40.122	-18.776	9.899\\
40.122	-18.776	9.899\\
39.984	-18.909	9.899\\
39.984	-18.909	9.899\\
39.843	-19.041	9.899\\
39.843	-19.041	9.899\\
39.701	-19.171	9.899\\
39.701	-19.171	9.899\\
39.558	-19.299	9.899\\
39.558	-19.299	9.899\\
39.412	-19.426	9.899\\
39.412	-19.426	9.899\\
39.266	-19.550	9.899\\
39.266	-19.550	9.899\\
39.117	-19.673	9.899\\
39.117	-19.673	9.899\\
38.967	-19.794	9.899\\
38.967	-19.794	9.899\\
38.816	-19.914	9.899\\
38.816	-19.914	9.899\\
38.664	-20.031	9.899\\
38.664	-20.031	9.899\\
38.510	-20.148	9.899\\
38.510	-20.148	9.899\\
38.355	-20.262	9.899\\
38.355	-20.262	9.899\\
38.198	-20.375	9.899\\
38.198	-20.375	9.899\\
38.041	-20.487	9.899\\
38.041	-20.487	9.899\\
37.882	-20.597	9.899\\
37.882	-20.597	9.899\\
37.722	-20.705	9.899\\
37.722	-20.705	9.899\\
37.561	-20.812	9.899\\
37.561	-20.812	9.899\\
37.399	-20.918	9.899\\
37.399	-20.918	9.899\\
37.236	-21.022	9.899\\
37.236	-21.022	9.899\\
37.071	-21.125	9.899\\
37.071	-21.125	9.899\\
36.906	-21.227	9.899\\
36.906	-21.227	9.899\\
36.739	-21.327	9.899\\
36.739	-21.327	9.899\\
36.572	-21.426	9.899\\
36.572	-21.426	9.899\\
36.403	-21.523	9.899\\
36.403	-21.523	9.899\\
36.234	-21.620	9.899\\
36.234	-21.620	9.899\\
36.064	-21.715	9.899\\
36.064	-21.715	9.899\\
35.892	-21.809	9.899\\
35.892	-21.809	9.899\\
35.720	-21.902	9.899\\
35.720	-21.902	9.899\\
35.547	-21.994	9.899\\
35.547	-21.994	9.899\\
35.374	-22.085	9.899\\
35.374	-22.085	9.899\\
35.199	-22.175	9.899\\
35.199	-22.175	9.899\\
35.024	-22.264	9.899\\
35.024	-22.264	9.899\\
34.848	-22.353	9.899\\
34.848	-22.353	9.899\\
34.671	-22.440	9.899\\
34.671	-22.440	9.899\\
34.494	-22.526	9.899\\
34.494	-22.526	9.899\\
34.316	-22.612	9.899\\
34.316	-22.612	9.899\\
34.138	-22.696	9.899\\
34.138	-22.696	9.899\\
33.959	-22.779	9.899\\
33.959	-22.779	9.899\\
33.779	-22.862	9.899\\
33.779	-22.862	9.899\\
33.599	-22.943	9.899\\
33.599	-22.943	9.899\\
33.418	-23.023	9.899\\
33.418	-23.023	9.899\\
33.237	-23.102	9.899\\
33.237	-23.102	9.899\\
33.055	-23.181	9.899\\
33.055	-23.181	9.899\\
32.873	-23.258	9.899\\
32.873	-23.258	9.899\\
32.690	-23.334	9.899\\
32.690	-23.334	9.899\\
32.507	-23.408	9.899\\
32.507	-23.408	9.899\\
32.324	-23.482	9.899\\
32.324	-23.482	9.899\\
32.140	-23.554	9.899\\
32.140	-23.554	9.899\\
31.956	-23.625	9.899\\
31.956	-23.625	9.899\\
31.771	-23.695	9.899\\
31.771	-23.695	9.899\\
31.586	-23.763	9.899\\
31.586	-23.763	9.899\\
31.400	-23.830	9.899\\
31.400	-23.830	9.899\\
31.214	-23.895	9.899\\
31.214	-23.895	9.899\\
31.027	-23.958	9.899\\
31.027	-23.958	9.899\\
30.839	-24.020	9.899\\
30.839	-24.020	9.899\\
30.652	-24.081	9.899\\
30.652	-24.081	9.899\\
30.463	-24.140	9.899\\
30.463	-24.140	9.899\\
30.274	-24.197	9.899\\
30.274	-24.197	9.899\\
30.085	-24.253	9.899\\
30.085	-24.253	9.899\\
29.895	-24.307	9.899\\
29.895	-24.307	9.899\\
29.705	-24.360	9.899\\
29.705	-24.360	9.899\\
29.514	-24.412	9.899\\
29.514	-24.412	9.899\\
29.323	-24.462	9.899\\
29.323	-24.462	9.899\\
29.131	-24.510	9.899\\
29.131	-24.510	9.899\\
28.939	-24.557	9.899\\
28.939	-24.557	9.899\\
28.746	-24.603	9.899\\
28.746	-24.603	9.899\\
28.553	-24.647	9.899\\
28.553	-24.647	9.899\\
28.359	-24.691	9.899\\
28.359	-24.691	9.899\\
28.166	-24.733	9.899\\
28.166	-24.733	9.899\\
27.972	-24.775	9.899\\
27.972	-24.775	9.899\\
27.777	-24.815	9.899\\
27.777	-24.815	9.899\\
27.583	-24.854	9.899\\
27.583	-24.854	9.899\\
27.388	-24.892	9.899\\
27.388	-24.892	9.899\\
27.193	-24.929	9.899\\
27.193	-24.929	9.899\\
26.998	-24.964	9.899\\
26.998	-24.964	9.899\\
26.802	-24.997	9.899\\
26.802	-24.997	9.899\\
26.607	-25.030	9.899\\
26.607	-25.030	9.899\\
26.412	-25.060	9.899\\
26.412	-25.060	9.899\\
26.216	-25.089	9.899\\
26.216	-25.089	9.899\\
26.020	-25.116	9.899\\
26.020	-25.116	9.899\\
25.825	-25.141	9.899\\
25.825	-25.141	9.899\\
25.629	-25.164	9.899\\
25.629	-25.164	9.899\\
25.434	-25.185	9.899\\
25.434	-25.185	9.899\\
25.239	-25.204	9.899\\
25.239	-25.204	9.899\\
25.043	-25.220	9.899\\
25.043	-25.220	9.899\\
24.848	-25.233	9.899\\
24.848	-25.233	9.899\\
24.652	-25.243	9.899\\
24.652	-25.243	9.899\\
24.457	-25.250	9.899\\
24.457	-25.250	9.899\\
24.262	-25.255	9.899\\
24.262	-25.255	9.899\\
24.067	-25.256	9.899\\
24.067	-25.256	9.899\\
23.873	-25.254	9.899\\
23.873	-25.254	9.899\\
23.679	-25.249	9.899\\
23.679	-25.249	9.899\\
23.485	-25.241	9.899\\
23.485	-25.241	9.899\\
23.293	-25.230	9.899\\
23.293	-25.230	9.899\\
23.101	-25.216	9.899\\
23.101	-25.216	9.899\\
22.909	-25.198	9.899\\
22.909	-25.198	9.899\\
22.719	-25.178	9.899\\
22.719	-25.178	9.899\\
22.530	-25.154	9.899\\
22.530	-25.154	9.899\\
22.341	-25.126	9.899\\
22.341	-25.126	9.899\\
22.154	-25.095	9.899\\
22.154	-25.095	9.899\\
21.969	-25.061	9.899\\
21.969	-25.061	9.899\\
21.784	-25.024	9.899\\
21.784	-25.024	9.899\\
21.601	-24.984	9.899\\
21.601	-24.984	9.899\\
21.420	-24.940	9.899\\
21.420	-24.940	9.899\\
21.240	-24.894	9.899\\
21.240	-24.894	9.899\\
21.061	-24.845	9.899\\
21.061	-24.845	9.899\\
20.884	-24.793	9.899\\
20.884	-24.793	9.899\\
20.708	-24.738	9.899\\
20.708	-24.738	9.899\\
20.534	-24.681	9.899\\
20.534	-24.681	9.899\\
20.361	-24.622	9.899\\
20.361	-24.622	9.899\\
20.188	-24.560	9.899\\
20.188	-24.560	9.899\\
20.017	-24.496	9.899\\
20.017	-24.496	9.899\\
19.847	-24.430	9.899\\
19.847	-24.430	9.899\\
19.678	-24.363	9.899\\
19.678	-24.363	9.899\\
19.510	-24.293	9.899\\
19.510	-24.293	9.899\\
19.343	-24.221	9.899\\
19.343	-24.221	9.899\\
19.177	-24.148	9.899\\
19.177	-24.148	9.899\\
19.011	-24.073	9.899\\
19.011	-24.073	9.899\\
18.846	-23.997	9.899\\
18.846	-23.997	9.899\\
18.682	-23.918	9.899\\
18.682	-23.918	9.899\\
18.519	-23.838	9.899\\
18.519	-23.838	9.899\\
18.356	-23.757	9.899\\
18.356	-23.757	9.899\\
18.193	-23.673	9.899\\
18.193	-23.673	9.899\\
18.031	-23.588	9.899\\
18.031	-23.588	9.899\\
17.870	-23.502	9.899\\
17.870	-23.502	9.899\\
17.708	-23.414	9.899\\
17.708	-23.414	9.899\\
17.547	-23.324	9.899\\
17.547	-23.324	9.899\\
17.386	-23.232	9.899\\
17.386	-23.232	9.899\\
17.225	-23.139	9.899\\
17.225	-23.139	9.899\\
17.064	-23.043	9.899\\
17.064	-23.043	9.899\\
16.904	-22.947	9.899\\
16.904	-22.947	9.899\\
16.743	-22.848	9.899\\
16.743	-22.848	9.899\\
16.582	-22.748	9.899\\
16.582	-22.748	9.899\\
16.421	-22.646	9.899\\
16.421	-22.646	9.899\\
16.261	-22.542	9.899\\
16.261	-22.542	9.899\\
16.100	-22.437	9.899\\
16.100	-22.437	9.899\\
15.940	-22.331	9.899\\
15.940	-22.331	9.899\\
15.779	-22.223	9.899\\
15.779	-22.223	9.899\\
15.619	-22.114	9.899\\
15.619	-22.114	9.899\\
15.459	-22.003	9.899\\
15.459	-22.003	9.899\\
15.299	-21.891	9.899\\
15.299	-21.891	9.899\\
15.140	-21.778	9.899\\
15.140	-21.778	9.899\\
14.981	-21.663	9.899\\
14.981	-21.663	9.899\\
14.823	-21.547	9.899\\
14.823	-21.547	9.899\\
14.665	-21.430	9.899\\
14.665	-21.430	9.899\\
14.508	-21.311	9.899\\
14.508	-21.311	9.899\\
14.352	-21.191	9.899\\
14.352	-21.191	9.899\\
14.196	-21.070	9.899\\
14.196	-21.070	9.899\\
14.041	-20.948	9.899\\
14.041	-20.948	9.899\\
13.886	-20.824	9.899\\
13.886	-20.824	9.899\\
13.732	-20.701	9.899\\
13.732	-20.701	9.899\\
13.578	-20.576	9.899\\
13.578	-20.576	9.899\\
13.425	-20.451	9.899\\
13.425	-20.451	9.899\\
13.272	-20.325	9.899\\
13.272	-20.325	9.899\\
13.119	-20.199	9.899\\
13.119	-20.199	9.899\\
12.966	-20.073	9.899\\
12.966	-20.073	9.899\\
12.814	-19.946	9.899\\
12.814	-19.946	9.899\\
12.662	-19.819	9.899\\
12.662	-19.819	9.899\\
12.509	-19.692	9.899\\
12.509	-19.692	9.899\\
12.357	-19.564	9.899\\
12.357	-19.564	9.899\\
12.205	-19.436	9.899\\
12.205	-19.436	9.899\\
12.053	-19.308	9.899\\
12.053	-19.308	9.899\\
11.901	-19.180	9.899\\
11.901	-19.180	9.899\\
11.749	-19.052	9.899\\
11.749	-19.052	9.899\\
11.597	-18.924	9.899\\
11.597	-18.924	9.899\\
11.444	-18.795	9.899\\
11.444	-18.795	9.899\\
11.292	-18.666	9.899\\
11.292	-18.666	9.899\\
11.139	-18.537	9.899\\
11.139	-18.537	9.899\\
10.986	-18.409	9.899\\
10.986	-18.409	9.899\\
10.832	-18.281	9.899\\
10.832	-18.281	9.899\\
10.678	-18.154	9.899\\
10.678	-18.154	9.899\\
10.523	-18.029	9.899\\
10.523	-18.029	9.899\\
10.367	-17.905	9.899\\
10.367	-17.905	9.899\\
10.210	-17.783	9.899\\
10.210	-17.783	9.899\\
10.051	-17.663	9.899\\
10.051	-17.663	9.899\\
9.891	-17.546	9.899\\
9.891	-17.546	9.899\\
9.730	-17.432	9.899\\
9.730	-17.432	9.899\\
9.567	-17.322	9.899\\
9.567	-17.322	9.899\\
9.402	-17.215	9.899\\
9.402	-17.215	9.899\\
9.235	-17.111	9.899\\
9.235	-17.111	9.899\\
9.066	-17.012	9.899\\
9.066	-17.012	9.899\\
8.895	-16.918	9.899\\
8.895	-16.918	9.899\\
8.722	-16.827	9.899\\
8.722	-16.827	9.899\\
8.547	-16.742	9.899\\
8.547	-16.742	9.899\\
8.371	-16.660	9.899\\
8.371	-16.660	9.899\\
8.192	-16.583	9.899\\
8.192	-16.583	9.899\\
8.013	-16.509	9.899\\
8.013	-16.509	9.899\\
7.832	-16.439	9.899\\
7.832	-16.439	9.899\\
7.649	-16.373	9.899\\
7.649	-16.373	9.899\\
7.466	-16.311	9.899\\
7.466	-16.311	9.899\\
7.282	-16.251	9.899\\
7.282	-16.251	9.899\\
7.097	-16.195	9.899\\
7.097	-16.195	9.899\\
6.912	-16.141	9.899\\
6.912	-16.141	9.899\\
6.727	-16.091	9.899\\
6.727	-16.091	9.899\\
6.542	-16.042	9.899\\
6.542	-16.042	9.899\\
6.357	-15.996	9.899\\
6.357	-15.996	9.899\\
6.172	-15.951	9.899\\
6.172	-15.951	9.899\\
5.988	-15.909	9.899\\
5.988	-15.909	9.899\\
5.804	-15.868	9.899\\
5.804	-15.868	9.899\\
5.622	-15.828	9.899\\
5.622	-15.828	9.899\\
5.440	-15.790	9.899\\
5.440	-15.790	9.899\\
5.258	-15.752	9.899\\
5.258	-15.752	9.899\\
5.077	-15.715	9.899\\
5.077	-15.715	9.899\\
4.897	-15.679	9.899\\
4.897	-15.679	9.899\\
4.716	-15.644	9.899\\
4.716	-15.644	9.899\\
4.535	-15.610	9.899\\
4.535	-15.610	9.899\\
4.354	-15.576	9.899\\
4.354	-15.576	9.899\\
4.173	-15.542	9.899\\
4.173	-15.542	9.899\\
3.990	-15.509	9.899\\
3.990	-15.509	9.899\\
3.807	-15.476	9.899\\
3.807	-15.476	9.899\\
3.623	-15.443	9.899\\
3.623	-15.443	9.899\\
3.438	-15.410	9.899\\
3.438	-15.410	9.899\\
3.252	-15.377	9.899\\
3.252	-15.377	9.899\\
3.064	-15.344	9.899\\
3.064	-15.344	9.899\\
2.875	-15.311	9.899\\
2.875	-15.311	9.899\\
2.684	-15.278	9.899\\
2.684	-15.278	9.899\\
2.492	-15.244	9.899\\
2.492	-15.244	9.899\\
2.300	-15.212	9.899\\
2.300	-15.212	9.899\\
2.106	-15.180	9.899\\
2.106	-15.180	9.899\\
1.911	-15.150	9.899\\
1.911	-15.150	9.899\\
1.716	-15.123	9.899\\
1.716	-15.123	9.899\\
1.521	-15.098	9.899\\
1.521	-15.098	9.899\\
1.325	-15.077	9.899\\
1.325	-15.077	9.899\\
1.130	-15.060	9.899\\
1.130	-15.060	9.899\\
0.934	-15.047	9.899\\
0.934	-15.047	9.899\\
0.739	-15.039	9.899\\
0.739	-15.039	9.899\\
0.545	-15.036	9.899\\
0.545	-15.036	9.899\\
0.351	-15.039	9.899\\
0.351	-15.039	9.899\\
0.159	-15.049	9.899\\
0.159	-15.049	9.899\\
-0.033	-15.065	9.899\\
-0.033	-15.065	9.899\\
-0.224	-15.088	9.899\\
-0.224	-15.088	9.899\\
-0.413	-15.117	9.899\\
-0.413	-15.117	9.899\\
-0.601	-15.155	9.899\\
-0.601	-15.155	9.899\\
-0.787	-15.199	9.899\\
-0.787	-15.199	9.899\\
-0.972	-15.249	9.899\\
-0.972	-15.249	9.899\\
-1.155	-15.306	9.899\\
-1.155	-15.306	9.899\\
-1.337	-15.369	9.899\\
-1.337	-15.369	9.899\\
-1.517	-15.438	9.899\\
-1.517	-15.438	9.899\\
-1.696	-15.511	9.899\\
-1.696	-15.511	9.899\\
-1.874	-15.590	9.899\\
-1.874	-15.590	9.899\\
-2.050	-15.673	9.899\\
-2.050	-15.673	9.899\\
-2.225	-15.760	9.899\\
-2.225	-15.760	9.899\\
-2.398	-15.851	9.899\\
-2.398	-15.851	9.899\\
-2.569	-15.946	9.899\\
-2.569	-15.946	9.899\\
-2.739	-16.044	9.899\\
-2.739	-16.044	9.899\\
-2.906	-16.146	9.899\\
-2.906	-16.146	9.899\\
-3.071	-16.252	9.899\\
-3.071	-16.252	9.899\\
-3.234	-16.362	9.899\\
-3.234	-16.362	9.899\\
-3.394	-16.475	9.899\\
-3.394	-16.475	9.899\\
-3.550	-16.591	9.899\\
-3.550	-16.591	9.899\\
-3.704	-16.711	9.899\\
-3.704	-16.711	9.899\\
-3.854	-16.834	9.899\\
-3.854	-16.834	9.899\\
-4.001	-16.961	9.899\\
-4.001	-16.961	9.899\\
-4.144	-17.092	9.899\\
-4.144	-17.092	9.899\\
-4.283	-17.227	9.899\\
-4.283	-17.227	9.899\\
-4.417	-17.367	9.899\\
-4.417	-17.367	9.899\\
-4.547	-17.510	9.899\\
-4.547	-17.510	9.899\\
-4.672	-17.659	9.899\\
-4.672	-17.659	9.899\\
-4.792	-17.812	9.899\\
-4.792	-17.812	9.899\\
-4.907	-17.970	9.899\\
-4.907	-17.970	9.899\\
-5.017	-18.132	9.899\\
-5.017	-18.132	9.899\\
-5.122	-18.298	9.899\\
-5.122	-18.298	9.899\\
-5.223	-18.468	9.899\\
-5.223	-18.468	9.899\\
-5.319	-18.641	9.899\\
-5.319	-18.641	9.899\\
-5.411	-18.818	9.899\\
-5.411	-18.818	9.899\\
-5.498	-18.998	9.899\\
-5.498	-18.998	9.899\\
-5.581	-19.180	9.899\\
-5.581	-19.180	9.899\\
-5.659	-19.365	9.899\\
-5.659	-19.365	9.899\\
-5.733	-19.552	9.899\\
-5.733	-19.552	9.899\\
-5.804	-19.742	9.899\\
-5.804	-19.742	9.899\\
-5.870	-19.932	9.899\\
-5.870	-19.932	9.899\\
-5.932	-20.124	9.899\\
-5.932	-20.124	9.899\\
-5.991	-20.317	9.899\\
-5.991	-20.317	9.899\\
-6.046	-20.511	9.899\\
-6.046	-20.511	9.899\\
-6.098	-20.705	9.899\\
-6.098	-20.705	9.899\\
-6.146	-20.900	9.899\\
-6.146	-20.900	9.899\\
-6.191	-21.094	9.899\\
-6.191	-21.094	9.899\\
-6.233	-21.289	9.899\\
-6.233	-21.289	9.899\\
-6.272	-21.484	9.899\\
-6.272	-21.484	9.899\\
-6.308	-21.680	9.899\\
-6.308	-21.680	9.899\\
-6.341	-21.875	9.899\\
-6.341	-21.875	9.899\\
-6.371	-22.071	9.899\\
-6.371	-22.071	9.899\\
-6.399	-22.267	9.899\\
-6.399	-22.267	9.899\\
-6.424	-22.464	9.899\\
-6.424	-22.464	9.899\\
-6.446	-22.660	9.899\\
-6.446	-22.660	9.899\\
-6.466	-22.857	9.899\\
-6.466	-22.857	9.899\\
-6.484	-23.054	9.899\\
-6.484	-23.054	9.899\\
-6.499	-23.251	9.899\\
-6.499	-23.251	9.899\\
-6.512	-23.449	9.899\\
-6.512	-23.449	9.899\\
-6.523	-23.646	9.899\\
-6.523	-23.646	9.899\\
-6.532	-23.844	9.899\\
-6.532	-23.844	9.899\\
-6.539	-24.042	9.899\\
-6.539	-24.042	9.899\\
-6.544	-24.240	9.899\\
-6.544	-24.240	9.899\\
-6.547	-24.438	9.899\\
-6.547	-24.438	9.899\\
-6.547	-24.636	9.899\\
-6.547	-24.636	9.899\\
-6.546	-24.835	9.899\\
-6.546	-24.835	9.899\\
-6.542	-25.033	9.899\\
-6.542	-25.033	9.899\\
-6.536	-25.231	9.899\\
-6.536	-25.231	9.899\\
-6.527	-25.429	9.899\\
-6.527	-25.429	9.899\\
-6.516	-25.627	9.899\\
-6.516	-25.627	9.899\\
-6.502	-25.825	9.899\\
-6.502	-25.825	9.899\\
-6.486	-26.022	9.899\\
-6.486	-26.022	9.899\\
-6.467	-26.220	9.899\\
-6.467	-26.220	9.899\\
-6.446	-26.417	9.899\\
-6.446	-26.417	9.899\\
-6.422	-26.615	9.899\\
-6.422	-26.615	9.899\\
-6.396	-26.812	9.899\\
-6.396	-26.812	9.899\\
-6.368	-27.008	9.899\\
-6.368	-27.008	9.899\\
-6.337	-27.205	9.899\\
-6.337	-27.205	9.899\\
-6.304	-27.402	9.899\\
-6.304	-27.402	9.899\\
-6.270	-27.598	9.899\\
-6.270	-27.598	9.899\\
-6.233	-27.795	9.899\\
-6.233	-27.795	9.899\\
-6.195	-27.991	9.899\\
-6.195	-27.991	9.899\\
-6.155	-28.187	9.899\\
-6.155	-28.187	9.899\\
-6.114	-28.383	9.899\\
-6.114	-28.383	9.899\\
-6.072	-28.579	9.899\\
-6.072	-28.579	9.899\\
-6.031	-28.775	9.899\\
-6.031	-28.775	9.899\\
-5.990	-28.971	9.899\\
-5.990	-28.971	9.899\\
-5.951	-29.167	9.899\\
-5.951	-29.167	9.899\\
-5.913	-29.363	9.899\\
-5.913	-29.363	9.899\\
-5.876	-29.559	9.899\\
-5.876	-29.559	9.899\\
-5.843	-29.755	9.899\\
-5.843	-29.755	9.899\\
-5.812	-29.950	9.899\\
-5.812	-29.950	9.899\\
-5.784	-30.145	9.899\\
-5.784	-30.145	9.899\\
-5.760	-30.340	9.899\\
-5.760	-30.340	9.899\\
-5.740	-30.535	9.899\\
-5.740	-30.535	9.899\\
-5.724	-30.729	9.899\\
-5.724	-30.729	9.899\\
-5.712	-30.922	9.899\\
-5.712	-30.922	9.899\\
-5.706	-31.115	9.899\\
-5.706	-31.115	9.899\\
-5.705	-31.307	9.899\\
-5.705	-31.307	9.899\\
-5.711	-31.499	9.899\\
-5.711	-31.499	9.899\\
-5.722	-31.689	9.899\\
-5.722	-31.689	9.899\\
-5.740	-31.879	9.899\\
-5.740	-31.879	9.899\\
-5.765	-32.068	9.899\\
-5.765	-32.068	9.899\\
-5.798	-32.256	9.899\\
-5.798	-32.256	9.899\\
-5.837	-32.442	9.899\\
-5.837	-32.442	9.899\\
-5.883	-32.628	9.899\\
-5.883	-32.628	9.899\\
-5.935	-32.813	9.899\\
-5.935	-32.813	9.899\\
-5.993	-32.997	9.899\\
-5.993	-32.997	9.899\\
-6.056	-33.180	9.899\\
-6.056	-33.180	9.899\\
-6.125	-33.363	9.899\\
-6.125	-33.363	9.899\\
-6.199	-33.545	9.899\\
-6.199	-33.545	9.899\\
-6.277	-33.726	9.899\\
-6.277	-33.726	9.899\\
-6.360	-33.907	9.899\\
-6.360	-33.907	9.899\\
-6.446	-34.087	9.899\\
-6.446	-34.087	9.899\\
-6.537	-34.267	9.899\\
-6.537	-34.267	9.899\\
-6.630	-34.446	9.899\\
-6.630	-34.446	9.899\\
-6.727	-34.625	9.899\\
-6.727	-34.625	9.899\\
-6.826	-34.804	9.899\\
-6.826	-34.804	9.899\\
-6.927	-34.983	9.899\\
-6.927	-34.983	9.899\\
-7.031	-35.161	9.899\\
-7.031	-35.161	9.899\\
-7.136	-35.340	9.899\\
-7.136	-35.340	9.899\\
-7.243	-35.518	9.899\\
-7.243	-35.518	9.899\\
-7.350	-35.697	9.899\\
-7.350	-35.697	9.899\\
-7.458	-35.876	9.899\\
-7.458	-35.876	9.899\\
-7.566	-36.054	9.899\\
-7.566	-36.054	9.899\\
-7.673	-36.233	9.899\\
-7.673	-36.233	9.899\\
-7.778	-36.412	9.899\\
-7.778	-36.412	9.899\\
-7.882	-36.591	9.899\\
-7.882	-36.591	9.899\\
-7.984	-36.771	9.899\\
-7.984	-36.771	9.899\\
-8.082	-36.950	9.899\\
-8.082	-36.950	9.899\\
-8.178	-37.131	9.899\\
-8.178	-37.131	9.899\\
-8.269	-37.311	9.899\\
-8.269	-37.311	9.899\\
-8.356	-37.492	9.899\\
-8.356	-37.492	9.899\\
-8.439	-37.674	9.899\\
-8.439	-37.674	9.899\\
-8.516	-37.857	9.899\\
-8.516	-37.857	9.899\\
-8.587	-38.040	9.899\\
-8.587	-38.040	9.899\\
-8.651	-38.224	9.899\\
-8.651	-38.224	9.899\\
-8.709	-38.409	9.899\\
-8.709	-38.409	9.899\\
-8.760	-38.594	9.899\\
-8.760	-38.594	9.899\\
-8.804	-38.781	9.899\\
-8.804	-38.781	9.899\\
-8.842	-38.967	9.899\\
-8.842	-38.967	9.899\\
-8.872	-39.155	9.899\\
-8.872	-39.155	9.899\\
-8.896	-39.342	9.899\\
-8.896	-39.342	9.899\\
-8.912	-39.530	9.899\\
-8.912	-39.530	9.899\\
-8.922	-39.718	9.899\\
-8.922	-39.718	9.899\\
-8.925	-39.907	9.899\\
-8.925	-39.907	9.899\\
-8.920	-40.095	9.899\\
-8.920	-40.095	9.899\\
-8.909	-40.283	9.899\\
-8.909	-40.283	9.899\\
-8.891	-40.471	9.899\\
-8.891	-40.471	9.899\\
-8.866	-40.658	9.899\\
-8.866	-40.658	9.899\\
-8.834	-40.845	9.899\\
-8.834	-40.845	9.899\\
-8.797	-41.031	9.899\\
-8.797	-41.031	9.899\\
-8.754	-41.216	9.899\\
-8.754	-41.216	9.899\\
-8.705	-41.401	9.899\\
-8.705	-41.401	9.899\\
-8.651	-41.585	9.899\\
-8.651	-41.585	9.899\\
-8.592	-41.769	9.899\\
-8.592	-41.769	9.899\\
-8.529	-41.952	9.899\\
-8.529	-41.952	9.899\\
-8.461	-42.134	9.899\\
-8.461	-42.134	9.899\\
-8.390	-42.316	9.899\\
-8.390	-42.316	9.899\\
-8.315	-42.498	9.899\\
-8.315	-42.498	9.899\\
-8.236	-42.679	9.899\\
-8.236	-42.679	9.899\\
-8.155	-42.860	9.899\\
-8.155	-42.860	9.899\\
-8.071	-43.040	9.899\\
-8.071	-43.040	9.899\\
-7.984	-43.221	9.899\\
-7.984	-43.221	9.899\\
-7.895	-43.401	9.899\\
-7.895	-43.401	9.899\\
-7.804	-43.580	9.899\\
-7.804	-43.580	9.899\\
-7.711	-43.759	9.899\\
-7.711	-43.759	9.899\\
-7.617	-43.937	9.899\\
-7.617	-43.937	9.899\\
-7.520	-44.113	9.899\\
-7.520	-44.113	9.899\\
-7.421	-44.289	9.899\\
-7.421	-44.289	9.899\\
-7.320	-44.463	9.899\\
-7.320	-44.463	9.899\\
-7.217	-44.635	9.899\\
-7.217	-44.635	9.899\\
-7.113	-44.804	9.899\\
-7.113	-44.804	9.899\\
-7.006	-44.972	9.899\\
-7.006	-44.972	9.899\\
-6.898	-45.138	9.899\\
-6.898	-45.138	9.899\\
-6.787	-45.301	9.899\\
-6.787	-45.301	9.899\\
-6.674	-45.462	9.899\\
-6.674	-45.462	9.899\\
-6.559	-45.621	9.899\\
-6.559	-45.621	9.899\\
-6.442	-45.778	9.899\\
-6.442	-45.778	9.899\\
-6.323	-45.932	9.899\\
-6.323	-45.932	9.899\\
-6.201	-46.084	9.899\\
-6.201	-46.084	9.899\\
-6.078	-46.233	9.899\\
-6.078	-46.233	9.899\\
-5.953	-46.381	9.899\\
-5.953	-46.381	9.899\\
-5.826	-46.526	9.899\\
-5.826	-46.526	9.899\\
-5.697	-46.669	9.899\\
-5.697	-46.669	9.899\\
-5.567	-46.810	9.899\\
-5.567	-46.810	9.899\\
-5.436	-46.949	9.899\\
-5.436	-46.949	9.899\\
-5.304	-47.086	9.899\\
-5.304	-47.086	9.899\\
-5.170	-47.221	9.899\\
-5.170	-47.221	9.899\\
-5.035	-47.354	9.899\\
-5.035	-47.354	9.899\\
-4.900	-47.485	9.899\\
-4.900	-47.485	9.899\\
-4.764	-47.614	9.899\\
-4.764	-47.614	9.899\\
-4.627	-47.741	9.899\\
-4.627	-47.741	9.899\\
-4.489	-47.866	9.899\\
-4.489	-47.866	9.899\\
-4.351	-47.989	9.899\\
-4.351	-47.989	9.899\\
-4.213	-48.111	9.899\\
-4.213	-48.111	9.899\\
-4.074	-48.231	9.899\\
-4.074	-48.231	9.899\\
-3.935	-48.349	9.899\\
-3.935	-48.349	9.899\\
-3.795	-48.464	9.899\\
-3.795	-48.464	9.899\\
-3.653	-48.577	9.899\\
-3.653	-48.577	9.899\\
-3.511	-48.688	9.899\\
-3.511	-48.688	9.899\\
-3.368	-48.797	9.899\\
-3.368	-48.797	9.899\\
-3.224	-48.902	9.899\\
-3.224	-48.902	9.899\\
-3.079	-49.005	9.899\\
-3.079	-49.005	9.899\\
-2.932	-49.105	9.899\\
-2.932	-49.105	9.899\\
-2.784	-49.201	9.899\\
-2.784	-49.201	9.899\\
-2.634	-49.294	9.899\\
-2.634	-49.294	9.899\\
-2.482	-49.384	9.899\\
-2.482	-49.384	9.899\\
-2.329	-49.471	9.899\\
-2.329	-49.471	9.899\\
-2.174	-49.553	9.899\\
-2.174	-49.553	9.899\\
-2.017	-49.632	9.899\\
-2.017	-49.632	9.899\\
-1.857	-49.707	9.899\\
-1.857	-49.707	9.899\\
-1.696	-49.778	9.899\\
-1.696	-49.778	9.899\\
-1.532	-49.845	9.899\\
-1.532	-49.845	9.899\\
-1.365	-49.907	9.899\\
-1.365	-49.907	9.899\\
-1.196	-49.967	9.899\\
-1.196	-49.967	9.899\\
-1.026	-50.023	9.899\\
-1.026	-50.023	9.899\\
-0.853	-50.076	9.899\\
-0.853	-50.076	9.899\\
-0.678	-50.127	9.899\\
-0.678	-50.127	9.899\\
-0.502	-50.176	9.899\\
-0.502	-50.176	9.899\\
-0.325	-50.223	9.899\\
-0.325	-50.223	9.899\\
-0.146	-50.269	9.899\\
-0.146	-50.269	9.899\\
0.033	-50.314	9.899\\
0.033	-50.314	9.899\\
0.214	-50.358	9.899\\
0.214	-50.358	9.899\\
0.395	-50.401	9.899\\
0.395	-50.401	9.899\\
0.577	-50.445	9.899\\
0.577	-50.445	9.899\\
0.760	-50.489	9.899\\
0.760	-50.489	9.899\\
0.942	-50.534	9.899\\
0.942	-50.534	9.899\\
1.125	-50.580	9.899\\
1.125	-50.580	9.899\\
1.308	-50.627	9.899\\
1.308	-50.627	9.899\\
1.491	-50.675	9.899\\
1.491	-50.675	9.899\\
1.674	-50.723	9.899\\
1.674	-50.723	9.899\\
1.858	-50.772	9.899\\
1.858	-50.772	9.899\\
2.042	-50.820	9.899\\
2.042	-50.820	9.899\\
2.228	-50.868	9.899\\
2.228	-50.868	9.899\\
2.413	-50.915	9.899\\
2.413	-50.915	9.899\\
2.600	-50.961	9.899\\
2.600	-50.961	9.899\\
2.787	-51.005	9.899\\
2.787	-51.005	9.899\\
2.976	-51.047	9.899\\
2.976	-51.047	9.899\\
3.166	-51.087	9.899\\
3.166	-51.087	9.899\\
3.357	-51.124	9.899\\
3.357	-51.124	9.899\\
3.549	-51.158	9.899\\
3.549	-51.158	9.899\\
3.742	-51.190	9.899\\
3.742	-51.190	9.899\\
3.937	-51.219	9.899\\
3.937	-51.219	9.899\\
4.132	-51.245	9.899\\
4.132	-51.245	9.899\\
4.329	-51.270	9.899\\
4.329	-51.270	9.899\\
4.525	-51.292	9.899\\
4.525	-51.292	9.899\\
4.723	-51.313	9.899\\
4.723	-51.313	9.899\\
4.920	-51.332	9.899\\
4.920	-51.332	9.899\\
5.119	-51.350	9.899\\
5.119	-51.350	9.899\\
5.317	-51.367	9.899\\
5.317	-51.367	9.899\\
5.515	-51.383	9.899\\
5.515	-51.383	9.899\\
5.713	-51.398	9.899\\
5.713	-51.398	9.899\\
5.911	-51.413	9.899\\
5.911	-51.413	9.899\\
6.109	-51.428	9.899\\
6.109	-51.428	9.899\\
6.307	-51.442	9.899\\
6.307	-51.442	9.899\\
6.504	-51.456	9.899\\
6.504	-51.456	9.899\\
6.702	-51.470	9.899\\
6.702	-51.470	9.899\\
6.899	-51.483	9.899\\
6.899	-51.483	9.899\\
7.097	-51.497	9.899\\
7.097	-51.497	9.899\\
7.294	-51.511	9.899\\
7.294	-51.511	9.899\\
7.491	-51.524	9.899\\
7.491	-51.524	9.899\\
7.689	-51.538	9.899\\
7.689	-51.538	9.899\\
7.886	-51.551	9.899\\
7.886	-51.551	9.899\\
8.083	-51.565	9.899\\
8.083	-51.565	9.899\\
8.280	-51.580	9.899\\
8.280	-51.580	9.899\\
8.477	-51.595	9.899\\
8.477	-51.595	9.899\\
8.674	-51.610	9.899\\
8.674	-51.610	9.899\\
8.871	-51.626	9.899\\
8.871	-51.626	9.899\\
9.067	-51.642	9.899\\
9.067	-51.642	9.899\\
9.263	-51.659	9.899\\
9.263	-51.659	9.899\\
9.458	-51.677	9.899\\
9.458	-51.677	9.899\\
9.653	-51.696	9.899\\
9.653	-51.696	9.899\\
9.847	-51.715	9.899\\
9.847	-51.715	9.899\\
10.041	-51.734	9.899\\
10.041	-51.734	9.899\\
10.234	-51.755	9.899\\
10.234	-51.755	9.899\\
10.426	-51.775	9.899\\
10.426	-51.775	9.899\\
10.618	-51.797	9.899\\
10.618	-51.797	9.899\\
10.808	-51.818	9.899\\
10.808	-51.818	9.899\\
10.998	-51.839	9.899\\
10.998	-51.839	9.899\\
11.187	-51.861	9.899\\
11.187	-51.861	9.899\\
11.376	-51.882	9.899\\
11.376	-51.882	9.899\\
11.563	-51.902	9.899\\
11.563	-51.902	9.899\\
11.750	-51.922	9.899\\
11.750	-51.922	9.899\\
11.936	-51.942	9.899\\
11.936	-51.942	9.899\\
12.122	-51.960	9.899\\
12.122	-51.960	9.899\\
12.306	-51.978	9.899\\
12.306	-51.978	9.899\\
12.490	-51.994	9.899\\
12.490	-51.994	9.899\\
12.673	-52.010	9.899\\
12.673	-52.010	9.899\\
12.855	-52.024	9.899\\
12.855	-52.024	9.899\\
13.037	-52.037	9.899\\
13.037	-52.037	9.899\\
13.219	-52.050	9.899\\
13.219	-52.050	9.899\\
13.399	-52.063	9.899\\
13.399	-52.063	9.899\\
13.580	-52.075	9.899\\
13.580	-52.075	9.899\\
13.759	-52.087	9.899\\
13.759	-52.087	9.899\\
13.939	-52.099	9.899\\
13.939	-52.099	9.899\\
14.118	-52.112	9.899\\
14.118	-52.112	9.899\\
14.296	-52.126	9.899\\
14.296	-52.126	9.899\\
14.474	-52.140	9.899\\
14.474	-52.140	9.899\\
14.652	-52.155	9.899\\
14.652	-52.155	9.899\\
14.830	-52.171	9.899\\
14.830	-52.171	9.899\\
15.007	-52.189	9.899\\
15.007	-52.189	9.899\\
15.184	-52.209	9.899\\
15.184	-52.209	9.899\\
15.361	-52.230	9.899\\
15.361	-52.230	9.899\\
15.538	-52.254	9.899\\
15.538	-52.254	9.899\\
15.715	-52.279	9.899\\
15.715	-52.279	9.899\\
15.892	-52.307	9.899\\
15.892	-52.307	9.899\\
16.068	-52.338	9.899\\
16.068	-52.338	9.899\\
16.245	-52.372	9.899\\
16.245	-52.372	9.899\\
16.421	-52.408	9.899\\
16.421	-52.408	9.899\\
16.598	-52.448	9.899\\
16.598	-52.448	9.899\\
16.775	-52.491	9.899\\
16.775	-52.491	9.899\\
16.951	-52.536	9.899\\
16.951	-52.536	9.899\\
17.127	-52.585	9.899\\
17.127	-52.585	9.899\\
17.302	-52.637	9.899\\
17.302	-52.637	9.899\\
17.477	-52.693	9.899\\
17.477	-52.693	9.899\\
17.652	-52.752	9.899\\
17.652	-52.752	9.899\\
17.826	-52.814	9.899\\
17.826	-52.814	9.899\\
17.998	-52.880	9.899\\
17.998	-52.880	9.899\\
18.170	-52.949	9.899\\
18.170	-52.949	9.899\\
18.341	-53.022	9.899\\
18.341	-53.022	9.899\\
18.511	-53.098	9.899\\
18.511	-53.098	9.899\\
18.680	-53.178	9.899\\
18.680	-53.178	9.899\\
18.848	-53.262	9.899\\
18.848	-53.262	9.899\\
19.014	-53.350	9.899\\
19.014	-53.350	9.899\\
19.178	-53.441	9.899\\
19.178	-53.441	9.899\\
19.341	-53.537	9.899\\
19.341	-53.537	9.899\\
19.503	-53.636	9.899\\
19.503	-53.636	9.899\\
19.662	-53.740	9.899\\
19.662	-53.740	9.899\\
19.820	-53.848	9.899\\
19.820	-53.848	9.899\\
19.976	-53.960	9.899\\
19.976	-53.960	9.899\\
20.129	-54.075	9.899\\
20.129	-54.075	9.899\\
20.281	-54.195	9.899\\
20.281	-54.195	9.899\\
20.431	-54.318	9.899\\
20.431	-54.318	9.899\\
20.579	-54.444	9.899\\
20.579	-54.444	9.899\\
20.725	-54.574	9.899\\
20.725	-54.574	9.899\\
20.869	-54.706	9.899\\
20.869	-54.706	9.899\\
21.011	-54.842	9.899\\
21.011	-54.842	9.899\\
21.151	-54.980	9.899\\
21.151	-54.980	9.899\\
21.290	-55.121	9.899\\
21.290	-55.121	9.899\\
21.426	-55.265	9.899\\
21.426	-55.265	9.899\\
21.560	-55.411	9.899\\
21.560	-55.411	9.899\\
21.693	-55.558	9.899\\
21.693	-55.558	9.899\\
21.823	-55.708	9.899\\
21.823	-55.708	9.899\\
21.951	-55.860	9.899\\
21.951	-55.860	9.899\\
22.078	-56.013	9.899\\
22.078	-56.013	9.899\\
22.202	-56.168	9.899\\
22.202	-56.168	9.899\\
22.325	-56.324	9.899\\
22.325	-56.324	9.899\\
22.445	-56.481	9.899\\
22.445	-56.481	9.899\\
22.563	-56.640	9.899\\
22.563	-56.640	9.899\\
22.679	-56.800	9.899\\
22.679	-56.800	9.899\\
22.794	-56.961	9.899\\
22.794	-56.961	9.899\\
22.907	-57.123	9.899\\
22.907	-57.123	9.899\\
23.017	-57.286	9.899\\
23.017	-57.286	9.899\\
23.126	-57.451	9.899\\
23.126	-57.451	9.899\\
23.234	-57.616	9.899\\
23.234	-57.616	9.899\\
23.340	-57.783	9.899\\
23.340	-57.783	9.899\\
23.444	-57.950	9.899\\
23.444	-57.950	9.899\\
23.546	-58.118	9.899\\
23.546	-58.118	9.899\\
23.647	-58.287	9.899\\
23.647	-58.287	9.899\\
23.747	-58.457	9.899\\
23.747	-58.457	9.899\\
23.845	-58.628	9.899\\
23.845	-58.628	9.899\\
23.942	-58.800	9.899\\
23.942	-58.800	9.899\\
24.038	-58.972	9.899\\
24.038	-58.972	9.899\\
24.132	-59.145	9.899\\
24.132	-59.145	9.899\\
24.225	-59.318	9.899\\
24.225	-59.318	9.899\\
24.317	-59.492	9.899\\
24.317	-59.492	9.899\\
24.408	-59.666	9.899\\
24.408	-59.666	9.899\\
24.499	-59.841	9.899\\
24.499	-59.841	9.899\\
24.588	-60.016	9.899\\
24.588	-60.016	9.899\\
24.677	-60.191	9.899\\
24.677	-60.191	9.899\\
24.765	-60.367	9.899\\
24.765	-60.367	9.899\\
24.852	-60.542	9.899\\
24.852	-60.542	9.899\\
24.939	-60.718	9.899\\
24.939	-60.718	9.899\\
25.025	-60.894	9.899\\
25.025	-60.894	9.899\\
25.110	-61.070	9.899\\
25.110	-61.070	9.899\\
25.195	-61.246	9.899\\
25.195	-61.246	9.899\\
25.278	-61.422	9.899\\
25.278	-61.422	9.899\\
25.361	-61.599	9.899\\
25.361	-61.599	9.899\\
25.442	-61.775	9.899\\
25.442	-61.775	9.899\\
25.523	-61.952	9.899\\
25.523	-61.952	9.899\\
25.603	-62.129	9.899\\
25.603	-62.129	9.899\\
25.681	-62.306	9.899\\
25.681	-62.306	9.899\\
25.758	-62.483	9.899\\
25.758	-62.483	9.899\\
25.834	-62.660	9.899\\
25.834	-62.660	9.899\\
25.909	-62.837	9.899\\
25.909	-62.837	9.899\\
25.982	-63.015	9.899\\
25.982	-63.015	9.899\\
26.054	-63.193	9.899\\
26.054	-63.193	9.899\\
26.124	-63.372	9.899\\
26.124	-63.372	9.899\\
26.193	-63.550	9.899\\
26.193	-63.550	9.899\\
26.260	-63.729	9.899\\
26.260	-63.729	9.899\\
26.326	-63.908	9.899\\
26.326	-63.908	9.899\\
26.390	-64.088	9.899\\
26.390	-64.088	9.899\\
26.451	-64.268	9.899\\
26.451	-64.268	9.899\\
26.511	-64.448	9.899\\
26.511	-64.448	9.899\\
26.570	-64.628	9.899\\
26.570	-64.628	9.899\\
26.626	-64.810	9.899\\
26.626	-64.810	9.899\\
26.679	-64.991	9.899\\
26.679	-64.991	9.899\\
26.730	-65.173	9.899\\
26.730	-65.173	9.899\\
26.779	-65.355	9.899\\
26.779	-65.355	9.899\\
26.825	-65.538	9.899\\
26.825	-65.538	9.899\\
26.867	-65.721	9.899\\
26.867	-65.721	9.899\\
26.907	-65.903	9.899\\
26.907	-65.903	9.899\\
26.942	-66.086	9.899\\
26.942	-66.086	9.899\\
26.975	-66.269	9.899\\
26.975	-66.269	9.899\\
27.003	-66.453	9.899\\
27.003	-66.453	9.899\\
27.027	-66.636	9.899\\
27.027	-66.636	9.899\\
27.047	-66.818	9.899\\
27.047	-66.818	9.899\\
27.062	-67.001	9.899\\
27.062	-67.001	9.899\\
27.073	-67.184	9.899\\
27.073	-67.184	9.899\\
27.078	-67.366	9.899\\
27.078	-67.366	9.899\\
27.079	-67.548	9.899\\
27.079	-67.548	9.899\\
27.074	-67.730	9.899\\
27.074	-67.730	9.899\\
27.065	-67.911	9.899\\
27.065	-67.911	9.899\\
27.050	-68.092	9.899\\
27.050	-68.092	9.899\\
27.031	-68.272	9.899\\
27.031	-68.272	9.899\\
27.006	-68.451	9.899\\
27.006	-68.451	9.899\\
26.976	-68.630	9.899\\
26.976	-68.630	9.899\\
26.941	-68.806	9.899\\
26.941	-68.806	9.899\\
26.899	-68.980	9.899\\
26.899	-68.980	9.899\\
26.850	-69.152	9.899\\
26.850	-69.152	9.899\\
26.794	-69.321	9.899\\
26.794	-69.321	9.899\\
26.731	-69.486	9.899\\
26.731	-69.486	9.899\\
26.660	-69.647	9.899\\
26.660	-69.647	9.899\\
26.581	-69.804	9.899\\
26.581	-69.804	9.899\\
26.494	-69.955	9.899\\
26.494	-69.955	9.899\\
26.397	-70.102	9.899\\
26.397	-70.102	9.899\\
26.291	-70.242	9.899\\
26.291	-70.242	9.899\\
26.175	-70.377	9.899\\
26.175	-70.377	9.899\\
26.050	-70.506	9.899\\
26.050	-70.506	9.899\\
25.916	-70.630	9.899\\
25.916	-70.630	9.899\\
25.774	-70.747	9.899\\
25.774	-70.747	9.899\\
25.624	-70.858	9.899\\
25.624	-70.858	9.899\\
25.467	-70.963	9.899\\
25.467	-70.963	9.899\\
25.304	-71.061	9.899\\
25.304	-71.061	9.899\\
25.135	-71.153	9.899\\
25.135	-71.153	9.899\\
24.961	-71.239	9.899\\
24.961	-71.239	9.899\\
24.782	-71.318	9.899\\
24.782	-71.318	9.899\\
24.599	-71.390	9.899\\
24.599	-71.390	9.899\\
24.413	-71.455	9.899\\
24.413	-71.455	9.899\\
24.224	-71.513	9.899\\
24.224	-71.513	9.899\\
24.033	-71.564	9.899\\
24.033	-71.564	9.899\\
23.840	-71.608	9.899\\
23.840	-71.608	9.899\\
23.646	-71.646	9.899\\
23.646	-71.646	9.899\\
23.450	-71.676	9.899\\
23.450	-71.676	9.899\\
23.253	-71.701	9.899\\
23.253	-71.701	9.899\\
23.055	-71.719	9.899\\
23.055	-71.719	9.899\\
22.856	-71.732	9.899\\
22.856	-71.732	9.899\\
22.657	-71.739	9.899\\
22.657	-71.739	9.899\\
22.457	-71.742	9.899\\
22.457	-71.742	9.899\\
22.256	-71.740	9.899\\
22.256	-71.740	9.899\\
22.055	-71.733	9.899\\
22.055	-71.733	9.899\\
21.854	-71.722	9.899\\
21.854	-71.722	9.899\\
21.652	-71.708	9.899\\
21.652	-71.708	9.899\\
21.451	-71.690	9.899\\
21.451	-71.690	9.899\\
21.250	-71.669	9.899\\
21.250	-71.669	9.899\\
21.050	-71.645	9.899\\
21.050	-71.645	9.899\\
20.850	-71.618	9.899\\
20.850	-71.618	9.899\\
20.650	-71.589	9.899\\
20.650	-71.589	9.899\\
20.452	-71.559	9.899\\
20.452	-71.559	9.899\\
20.254	-71.527	9.899\\
20.254	-71.527	9.899\\
20.057	-71.492	9.899\\
20.057	-71.492	9.899\\
19.861	-71.457	9.899\\
19.861	-71.457	9.899\\
19.666	-71.419	9.899\\
19.666	-71.419	9.899\\
19.471	-71.380	9.899\\
19.471	-71.380	9.899\\
19.277	-71.340	9.899\\
19.277	-71.340	9.899\\
19.083	-71.299	9.899\\
19.083	-71.299	9.899\\
18.890	-71.256	9.899\\
18.890	-71.256	9.899\\
18.698	-71.212	9.899\\
18.698	-71.212	9.899\\
18.506	-71.168	9.899\\
18.506	-71.168	9.899\\
18.314	-71.122	9.899\\
18.314	-71.122	9.899\\
18.122	-71.076	9.899\\
18.122	-71.076	9.899\\
17.931	-71.029	9.899\\
17.931	-71.029	9.899\\
17.740	-70.981	9.899\\
17.740	-70.981	9.899\\
17.549	-70.934	9.899\\
17.549	-70.934	9.899\\
17.358	-70.885	9.899\\
17.358	-70.885	9.899\\
17.167	-70.837	9.899\\
17.167	-70.837	9.899\\
16.976	-70.788	9.899\\
16.976	-70.788	9.899\\
16.786	-70.739	9.899\\
16.786	-70.739	9.899\\
16.595	-70.690	9.899\\
16.595	-70.690	9.899\\
16.404	-70.642	9.899\\
16.404	-70.642	9.899\\
16.212	-70.593	9.899\\
16.212	-70.593	9.899\\
16.021	-70.545	9.899\\
16.021	-70.545	9.899\\
15.829	-70.497	9.899\\
15.829	-70.497	9.899\\
15.638	-70.449	9.899\\
15.638	-70.449	9.899\\
15.446	-70.401	9.899\\
15.446	-70.401	9.899\\
15.254	-70.353	9.899\\
15.254	-70.353	9.899\\
15.062	-70.306	9.899\\
15.062	-70.306	9.899\\
14.869	-70.258	9.899\\
14.869	-70.258	9.899\\
14.677	-70.211	9.899\\
14.677	-70.211	9.899\\
14.484	-70.164	9.899\\
14.484	-70.164	9.899\\
14.292	-70.117	9.899\\
14.292	-70.117	9.899\\
14.099	-70.070	9.899\\
14.099	-70.070	9.899\\
13.906	-70.024	9.899\\
13.906	-70.024	9.899\\
13.713	-69.977	9.899\\
13.713	-69.977	9.899\\
13.521	-69.931	9.899\\
13.521	-69.931	9.899\\
13.327	-69.885	9.899\\
13.327	-69.885	9.899\\
13.134	-69.839	9.899\\
13.134	-69.839	9.899\\
12.941	-69.793	9.899\\
12.941	-69.793	9.899\\
12.748	-69.747	9.899\\
12.748	-69.747	9.899\\
12.555	-69.701	9.899\\
12.555	-69.701	9.899\\
12.362	-69.656	9.899\\
12.362	-69.656	9.899\\
12.168	-69.611	9.899\\
12.168	-69.611	9.899\\
11.975	-69.566	9.899\\
11.975	-69.566	9.899\\
11.782	-69.521	9.899\\
11.782	-69.521	9.899\\
11.588	-69.476	9.899\\
11.588	-69.476	9.899\\
11.395	-69.432	9.899\\
11.395	-69.432	9.899\\
11.202	-69.387	9.899\\
11.202	-69.387	9.899\\
11.008	-69.343	9.899\\
11.008	-69.343	9.899\\
10.815	-69.299	9.899\\
10.815	-69.299	9.899\\
10.622	-69.255	9.899\\
10.622	-69.255	9.899\\
10.429	-69.210	9.899\\
10.429	-69.210	9.899\\
10.235	-69.166	9.899\\
10.235	-69.166	9.899\\
10.042	-69.121	9.899\\
10.042	-69.121	9.899\\
9.849	-69.077	9.899\\
9.849	-69.077	9.899\\
9.656	-69.032	9.899\\
9.656	-69.032	9.899\\
9.463	-68.987	9.899\\
9.463	-68.987	9.899\\
9.271	-68.942	9.899\\
9.271	-68.942	9.899\\
9.078	-68.896	9.899\\
9.078	-68.896	9.899\\
8.885	-68.850	9.899\\
8.885	-68.850	9.899\\
8.693	-68.804	9.899\\
8.693	-68.804	9.899\\
8.501	-68.758	9.899\\
8.501	-68.758	9.899\\
8.309	-68.711	9.899\\
8.309	-68.711	9.899\\
8.116	-68.663	9.899\\
8.116	-68.663	9.899\\
7.925	-68.615	9.899\\
7.925	-68.615	9.899\\
7.733	-68.567	9.899\\
7.733	-68.567	9.899\\
7.541	-68.519	9.899\\
7.541	-68.519	9.899\\
7.349	-68.470	9.899\\
7.349	-68.470	9.899\\
7.158	-68.421	9.899\\
7.158	-68.421	9.899\\
6.966	-68.372	9.899\\
6.966	-68.372	9.899\\
6.774	-68.323	9.899\\
6.774	-68.323	9.899\\
6.583	-68.274	9.899\\
6.583	-68.274	9.899\\
6.391	-68.225	9.899\\
6.391	-68.225	9.899\\
6.199	-68.176	9.899\\
6.199	-68.176	9.899\\
6.007	-68.127	9.899\\
6.007	-68.127	9.899\\
5.815	-68.079	9.899\\
5.815	-68.079	9.899\\
5.623	-68.031	9.899\\
5.623	-68.031	9.899\\
5.430	-67.984	9.899\\
5.430	-67.984	9.899\\
5.237	-67.937	9.899\\
5.237	-67.937	9.899\\
5.044	-67.891	9.899\\
5.044	-67.891	9.899\\
4.851	-67.845	9.899\\
4.851	-67.845	9.899\\
4.657	-67.800	9.899\\
4.657	-67.800	9.899\\
4.463	-67.755	9.899\\
4.463	-67.755	9.899\\
4.269	-67.711	9.899\\
4.269	-67.711	9.899\\
4.075	-67.668	9.899\\
4.075	-67.668	9.899\\
3.880	-67.625	9.899\\
3.880	-67.625	9.899\\
3.685	-67.582	9.899\\
3.685	-67.582	9.899\\
3.491	-67.538	9.899\\
3.491	-67.538	9.899\\
3.296	-67.494	9.899\\
3.296	-67.494	9.899\\
3.102	-67.449	9.899\\
3.102	-67.449	9.899\\
2.908	-67.403	9.899\\
2.908	-67.403	9.899\\
2.714	-67.356	9.899\\
2.714	-67.356	9.899\\
2.522	-67.306	9.899\\
2.522	-67.306	9.899\\
2.330	-67.255	9.899\\
2.330	-67.255	9.899\\
2.138	-67.202	9.899\\
2.138	-67.202	9.899\\
1.948	-67.146	9.899\\
1.948	-67.146	9.899\\
1.759	-67.087	9.899\\
1.759	-67.087	9.899\\
1.571	-67.025	9.899\\
1.571	-67.025	9.899\\
1.384	-66.960	9.899\\
1.384	-66.960	9.899\\
1.199	-66.891	9.899\\
1.199	-66.891	9.899\\
1.015	-66.818	9.899\\
1.015	-66.818	9.899\\
0.833	-66.741	9.899\\
0.833	-66.741	9.899\\
0.653	-66.660	9.899\\
0.653	-66.660	9.899\\
0.474	-66.575	9.899\\
0.474	-66.575	9.899\\
0.297	-66.486	9.899\\
0.297	-66.486	9.899\\
0.122	-66.394	9.899\\
0.122	-66.394	9.899\\
-0.051	-66.297	9.899\\
-0.051	-66.297	9.899\\
-0.222	-66.197	9.899\\
-0.222	-66.197	9.899\\
-0.391	-66.094	9.899\\
-0.391	-66.094	9.899\\
-0.559	-65.987	9.899\\
-0.559	-65.987	9.899\\
-0.725	-65.877	9.899\\
-0.725	-65.877	9.899\\
-0.888	-65.764	9.899\\
-0.888	-65.764	9.899\\
-1.050	-65.649	9.899\\
-1.050	-65.649	9.899\\
-1.210	-65.530	9.899\\
-1.210	-65.530	9.899\\
-1.368	-65.409	9.899\\
-1.368	-65.409	9.899\\
-1.525	-65.285	9.899\\
-1.525	-65.285	9.899\\
-1.679	-65.159	9.899\\
-1.679	-65.159	9.899\\
-1.831	-65.031	9.899\\
-1.831	-65.031	9.899\\
-1.982	-64.901	9.899\\
-1.982	-64.901	9.899\\
-2.130	-64.768	9.899\\
-2.130	-64.768	9.899\\
-2.277	-64.635	9.899\\
-2.277	-64.635	9.899\\
-2.422	-64.499	9.899\\
-2.422	-64.499	9.899\\
-2.565	-64.362	9.899\\
-2.565	-64.362	9.899\\
-2.707	-64.223	9.899\\
-2.707	-64.223	9.899\\
-2.847	-64.082	9.899\\
-2.847	-64.082	9.899\\
-2.985	-63.940	9.899\\
-2.985	-63.940	9.899\\
-3.122	-63.797	9.899\\
-3.122	-63.797	9.899\\
-3.258	-63.653	9.899\\
-3.258	-63.653	9.899\\
-3.392	-63.507	9.899\\
-3.392	-63.507	9.899\\
-3.524	-63.360	9.899\\
-3.524	-63.360	9.899\\
-3.656	-63.212	9.899\\
-3.656	-63.212	9.899\\
-3.786	-63.063	9.899\\
-3.786	-63.063	9.899\\
-3.915	-62.913	9.899\\
-3.915	-62.913	9.899\\
-4.043	-62.763	9.899\\
-4.043	-62.763	9.899\\
-4.170	-62.611	9.899\\
-4.170	-62.611	9.899\\
-4.296	-62.460	9.899\\
-4.296	-62.460	9.899\\
-4.423	-62.308	9.899\\
-4.423	-62.308	9.899\\
-4.549	-62.155	9.899\\
-4.549	-62.155	9.899\\
-4.674	-62.003	9.899\\
-4.674	-62.003	9.899\\
-4.800	-61.851	9.899\\
-4.800	-61.851	9.899\\
-4.926	-61.698	9.899\\
-4.926	-61.698	9.899\\
-5.052	-61.546	9.899\\
-5.052	-61.546	9.899\\
-5.179	-61.395	9.899\\
-5.179	-61.395	9.899\\
-5.307	-61.244	9.899\\
-5.307	-61.244	9.899\\
-5.435	-61.093	9.899\\
-5.435	-61.093	9.899\\
-5.564	-60.943	9.899\\
-5.564	-60.943	9.899\\
-5.695	-60.794	9.899\\
-5.695	-60.794	9.899\\
-5.826	-60.646	9.899\\
-5.826	-60.646	9.899\\
-5.958	-60.499	9.899\\
-5.958	-60.499	9.899\\
-6.092	-60.352	9.899\\
-6.092	-60.352	9.899\\
-6.226	-60.206	9.899\\
-6.226	-60.206	9.899\\
-6.361	-60.062	9.899\\
-6.361	-60.062	9.899\\
-6.497	-59.917	9.899\\
-6.497	-59.917	9.899\\
-6.634	-59.774	9.899\\
-6.634	-59.774	9.899\\
-6.772	-59.631	9.899\\
-6.772	-59.631	9.899\\
-6.910	-59.489	9.899\\
-6.910	-59.489	9.899\\
-7.049	-59.348	9.899\\
-7.049	-59.348	9.899\\
-7.189	-59.207	9.899\\
-7.189	-59.207	9.899\\
-7.329	-59.067	9.899\\
-7.329	-59.067	9.899\\
-7.470	-58.927	9.899\\
-7.470	-58.927	9.899\\
-7.611	-58.788	9.899\\
-7.611	-58.788	9.899\\
-7.752	-58.649	9.899\\
-7.752	-58.649	9.899\\
-7.894	-58.510	9.899\\
-7.894	-58.510	9.899\\
-8.036	-58.372	9.899\\
-8.036	-58.372	9.899\\
-8.179	-58.234	9.899\\
-8.179	-58.234	9.899\\
-8.321	-58.097	9.899\\
-8.321	-58.097	9.899\\
-8.464	-57.959	9.899\\
-8.464	-57.959	9.899\\
-8.606	-57.821	9.899\\
-8.606	-57.821	9.899\\
-8.748	-57.683	9.899\\
-8.748	-57.683	9.899\\
-8.890	-57.545	9.899\\
-8.890	-57.545	9.899\\
-9.032	-57.407	9.899\\
-9.032	-57.407	9.899\\
-9.173	-57.268	9.899\\
-9.173	-57.268	9.899\\
-9.313	-57.129	9.899\\
-9.313	-57.129	9.899\\
-9.454	-56.989	9.899\\
-9.454	-56.989	9.899\\
-9.593	-56.849	9.899\\
-9.593	-56.849	9.899\\
-9.732	-56.707	9.899\\
-9.732	-56.707	9.899\\
-9.870	-56.565	9.899\\
-9.870	-56.565	9.899\\
-10.007	-56.423	9.899\\
-10.007	-56.423	9.899\\
-10.143	-56.279	9.899\\
-10.143	-56.279	9.899\\
-10.278	-56.134	9.899\\
-10.278	-56.134	9.899\\
-10.413	-55.989	9.899\\
-10.413	-55.989	9.899\\
-10.547	-55.843	9.899\\
-10.547	-55.843	9.899\\
-10.680	-55.697	9.899\\
-10.680	-55.697	9.899\\
-10.813	-55.550	9.899\\
-10.813	-55.550	9.899\\
-10.945	-55.402	9.899\\
-10.945	-55.402	9.899\\
-11.077	-55.254	9.899\\
-11.077	-55.254	9.899\\
-11.208	-55.106	9.899\\
-11.208	-55.106	9.899\\
-11.339	-54.957	9.899\\
-11.339	-54.957	9.899\\
-11.470	-54.809	9.899\\
-11.470	-54.809	9.899\\
-11.602	-54.660	9.899\\
-11.602	-54.660	9.899\\
-11.733	-54.511	9.899\\
-11.733	-54.511	9.899\\
-11.864	-54.363	9.899\\
-11.864	-54.363	9.899\\
-11.995	-54.215	9.899\\
-11.995	-54.215	9.899\\
-12.127	-54.067	9.899\\
-12.127	-54.067	9.899\\
-12.260	-53.919	9.899\\
-12.260	-53.919	9.899\\
-12.392	-53.772	9.899\\
-12.392	-53.772	9.899\\
-12.525	-53.625	9.899\\
-12.525	-53.625	9.899\\
-12.658	-53.478	9.899\\
-12.658	-53.478	9.899\\
-12.792	-53.332	9.899\\
-12.792	-53.332	9.899\\
-12.926	-53.186	9.899\\
-12.926	-53.186	9.899\\
-13.060	-53.041	9.899\\
-13.060	-53.041	9.899\\
-13.195	-52.895	9.899\\
-13.195	-52.895	9.899\\
-13.330	-52.750	9.899\\
-13.330	-52.750	9.899\\
-13.465	-52.605	9.899\\
-13.465	-52.605	9.899\\
-13.600	-52.460	9.899\\
-13.600	-52.460	9.899\\
-13.735	-52.315	9.899\\
-13.735	-52.315	9.899\\
-13.870	-52.170	9.899\\
-13.870	-52.170	9.899\\
-14.005	-52.025	9.899\\
-14.005	-52.025	9.899\\
-14.140	-51.880	9.899\\
-14.140	-51.880	9.899\\
-14.274	-51.735	9.899\\
-14.274	-51.735	9.899\\
-14.409	-51.589	9.899\\
-14.409	-51.589	9.899\\
-14.543	-51.444	9.899\\
-14.543	-51.444	9.899\\
-14.677	-51.298	9.899\\
-14.677	-51.298	9.899\\
-14.810	-51.151	9.899\\
-14.810	-51.151	9.899\\
-14.944	-51.005	9.899\\
-14.944	-51.005	9.899\\
-15.077	-50.858	9.899\\
-15.077	-50.858	9.899\\
-15.210	-50.711	9.899\\
-15.210	-50.711	9.899\\
-15.342	-50.563	9.899\\
-15.342	-50.563	9.899\\
-15.474	-50.415	9.899\\
-15.474	-50.415	9.899\\
-15.606	-50.267	9.899\\
-15.606	-50.267	9.899\\
-15.737	-50.119	9.899\\
-15.737	-50.119	9.899\\
-15.868	-49.970	9.899\\
-15.868	-49.970	9.899\\
-15.999	-49.821	9.899\\
-15.999	-49.821	9.899\\
-16.129	-49.672	9.899\\
-16.129	-49.672	9.899\\
-16.258	-49.522	9.899\\
-16.258	-49.522	9.899\\
-16.387	-49.371	9.899\\
-16.387	-49.371	9.899\\
-16.516	-49.221	9.899\\
-16.516	-49.221	9.899\\
-16.644	-49.070	9.899\\
-16.644	-49.070	9.899\\
-16.772	-48.919	9.899\\
-16.772	-48.919	9.899\\
-16.899	-48.767	9.899\\
-16.899	-48.767	9.899\\
-17.025	-48.615	9.899\\
-17.025	-48.615	9.899\\
-17.151	-48.462	9.899\\
-17.151	-48.462	9.899\\
-17.276	-48.310	9.899\\
-17.276	-48.310	9.899\\
-17.402	-48.157	9.899\\
-17.402	-48.157	9.899\\
-17.527	-48.004	9.899\\
-17.527	-48.004	9.899\\
-17.653	-47.851	9.899\\
-17.653	-47.851	9.899\\
-17.779	-47.698	9.899\\
-17.779	-47.698	9.899\\
-17.905	-47.546	9.899\\
-17.905	-47.546	9.899\\
-18.032	-47.394	9.899\\
-18.032	-47.394	9.899\\
-18.159	-47.243	9.899\\
-18.159	-47.243	9.899\\
-18.287	-47.092	9.899\\
-18.287	-47.092	9.899\\
-18.417	-46.941	9.899\\
-18.417	-46.941	9.899\\
-18.547	-46.792	9.899\\
-18.547	-46.792	9.899\\
-18.679	-46.643	9.899\\
-18.679	-46.643	9.899\\
-18.812	-46.495	9.899\\
-18.812	-46.495	9.899\\
-18.946	-46.348	9.899\\
-18.946	-46.348	9.899\\
-19.081	-46.202	9.899\\
-19.081	-46.202	9.899\\
-19.216	-46.056	9.899\\
-19.216	-46.056	9.899\\
-19.352	-45.910	9.899\\
-19.352	-45.910	9.899\\
-19.487	-45.764	9.899\\
-19.487	-45.764	9.899\\
-19.623	-45.618	9.899\\
-19.623	-45.618	9.899\\
-19.757	-45.471	9.899\\
-19.757	-45.471	9.899\\
-19.891	-45.324	9.899\\
-19.891	-45.324	9.899\\
-20.023	-45.176	9.899\\
-20.023	-45.176	9.899\\
-20.153	-45.027	9.899\\
-20.153	-45.027	9.899\\
-20.281	-44.876	9.899\\
-20.281	-44.876	9.899\\
-20.406	-44.724	9.899\\
-20.406	-44.724	9.899\\
-20.528	-44.570	9.899\\
-20.528	-44.570	9.899\\
-20.646	-44.413	9.899\\
-20.646	-44.413	9.899\\
-20.761	-44.255	9.899\\
-20.761	-44.255	9.899\\
-20.873	-44.094	9.899\\
-20.873	-44.094	9.899\\
-20.981	-43.931	9.899\\
-20.981	-43.931	9.899\\
-21.087	-43.766	9.899\\
-21.087	-43.766	9.899\\
-21.190	-43.600	9.899\\
-21.190	-43.600	9.899\\
-21.291	-43.431	9.899\\
-21.291	-43.431	9.899\\
-21.390	-43.261	9.899\\
-21.390	-43.261	9.899\\
-21.487	-43.090	9.899\\
-21.487	-43.090	9.899\\
-21.582	-42.917	9.899\\
-21.582	-42.917	9.899\\
-21.676	-42.744	9.899\\
-21.676	-42.744	9.899\\
-21.770	-42.569	9.899\\
-21.770	-42.569	9.899\\
-21.863	-42.394	9.899\\
-21.863	-42.394	9.899\\
-21.957	-42.219	9.899\\
-21.957	-42.219	9.899\\
-22.051	-42.043	9.899\\
-22.051	-42.043	9.899\\
-22.146	-41.868	9.899\\
-22.146	-41.868	9.899\\
-22.241	-41.693	9.899\\
-22.241	-41.693	9.899\\
-22.336	-41.518	9.899\\
-22.336	-41.518	9.899\\
-22.431	-41.343	9.899\\
-22.431	-41.343	9.899\\
-22.524	-41.167	9.899\\
-22.524	-41.167	9.899\\
-22.614	-40.990	9.899\\
-22.614	-40.990	9.899\\
-22.703	-40.813	9.899\\
-22.703	-40.813	9.899\\
-22.788	-40.635	9.899\\
-22.788	-40.635	9.899\\
-22.869	-40.455	9.899\\
-22.869	-40.455	9.899\\
-22.946	-40.274	9.899\\
-22.946	-40.274	9.899\\
-23.018	-40.092	9.899\\
-23.018	-40.092	9.899\\
-23.084	-39.908	9.899\\
-23.084	-39.908	9.899\\
-23.144	-39.723	9.899\\
-23.144	-39.723	9.899\\
-23.198	-39.535	9.899\\
-23.198	-39.535	9.899\\
-23.244	-39.345	9.899\\
-23.244	-39.345	9.899\\
-23.284	-39.153	9.899\\
-23.284	-39.153	9.899\\
-23.317	-38.959	9.899\\
-23.317	-38.959	9.899\\
-23.345	-38.763	9.899\\
-23.345	-38.763	9.899\\
-23.367	-38.566	9.899\\
-23.367	-38.566	9.899\\
-23.386	-38.367	9.899\\
-23.386	-38.367	9.899\\
-23.400	-38.168	9.899\\
-23.400	-38.168	9.899\\
-23.411	-37.968	9.899\\
-23.411	-37.968	9.899\\
-23.420	-37.767	9.899\\
-23.420	-37.767	9.899\\
-23.427	-37.565	9.899\\
-23.427	-37.565	9.899\\
-23.432	-37.364	9.899\\
-23.432	-37.364	9.899\\
-23.437	-37.162	9.899\\
-23.437	-37.162	9.899\\
-23.441	-36.961	9.899\\
-23.441	-36.961	9.899\\
-23.446	-36.761	9.899\\
-23.446	-36.761	9.899\\
-23.452	-36.560	9.899\\
-23.452	-36.560	9.899\\
-23.459	-36.361	9.899\\
-23.459	-36.361	9.899\\
-23.467	-36.162	9.899\\
-23.467	-36.162	9.899\\
-23.475	-35.964	9.899\\
-23.475	-35.964	9.899\\
-23.484	-35.766	9.899\\
-23.484	-35.766	9.899\\
-23.493	-35.568	9.899\\
-23.493	-35.568	9.899\\
-23.503	-35.371	9.899\\
-23.503	-35.371	9.899\\
-23.512	-35.174	9.899\\
-23.512	-35.174	9.899\\
-23.522	-34.977	9.899\\
-23.522	-34.977	9.899\\
-23.532	-34.781	9.899\\
-23.532	-34.781	9.899\\
-23.541	-34.584	9.899\\
-23.541	-34.584	9.899\\
-23.550	-34.388	9.899\\
-23.550	-34.388	9.899\\
-23.558	-34.191	9.899\\
-23.558	-34.191	9.899\\
-23.566	-33.995	9.899\\
-23.566	-33.995	9.899\\
-23.573	-33.798	9.899\\
-23.573	-33.798	9.899\\
-23.579	-33.602	9.899\\
-23.579	-33.602	9.899\\
-23.584	-33.405	9.899\\
-23.584	-33.405	9.899\\
};

\addplot[%
surf,
fill opacity=0.500, shader=flat corner, draw=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=1539]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-24.754	-33.233	9.899\\
-24.754	-33.233	9.899\\
-24.752	-33.029	9.899\\
-24.752	-33.029	9.899\\
-24.749	-32.826	9.899\\
-24.749	-32.826	9.899\\
-24.746	-32.622	9.899\\
-24.746	-32.622	9.899\\
-24.743	-32.418	9.899\\
-24.743	-32.418	9.899\\
-24.739	-32.215	9.899\\
-24.739	-32.215	9.899\\
-24.735	-32.011	9.899\\
-24.735	-32.011	9.899\\
-24.731	-31.807	9.899\\
-24.731	-31.807	9.899\\
-24.726	-31.603	9.899\\
-24.726	-31.603	9.899\\
-24.720	-31.399	9.899\\
-24.720	-31.399	9.899\\
-24.713	-31.195	9.899\\
-24.713	-31.195	9.899\\
-24.706	-30.991	9.899\\
-24.706	-30.991	9.899\\
-24.697	-30.787	9.899\\
-24.697	-30.787	9.899\\
-24.688	-30.584	9.899\\
-24.688	-30.584	9.899\\
-24.677	-30.380	9.899\\
-24.677	-30.380	9.899\\
-24.665	-30.176	9.899\\
-24.665	-30.176	9.899\\
-24.652	-29.973	9.899\\
-24.652	-29.973	9.899\\
-24.637	-29.770	9.899\\
-24.637	-29.770	9.899\\
-24.621	-29.567	9.899\\
-24.621	-29.567	9.899\\
-24.604	-29.364	9.899\\
-24.604	-29.364	9.899\\
-24.584	-29.162	9.899\\
-24.584	-29.162	9.899\\
-24.563	-28.959	9.899\\
-24.563	-28.959	9.899\\
-24.540	-28.757	9.899\\
-24.540	-28.757	9.899\\
-24.515	-28.555	9.899\\
-24.515	-28.555	9.899\\
-24.488	-28.354	9.899\\
-24.488	-28.354	9.899\\
-24.459	-28.153	9.899\\
-24.459	-28.153	9.899\\
-24.429	-27.951	9.899\\
-24.429	-27.951	9.899\\
-24.398	-27.750	9.899\\
-24.398	-27.750	9.899\\
-24.365	-27.550	9.899\\
-24.365	-27.550	9.899\\
-24.330	-27.349	9.899\\
-24.330	-27.349	9.899\\
-24.295	-27.149	9.899\\
-24.295	-27.149	9.899\\
-24.259	-26.948	9.899\\
-24.259	-26.948	9.899\\
-24.222	-26.748	9.899\\
-24.222	-26.748	9.899\\
-24.184	-26.548	9.899\\
-24.184	-26.548	9.899\\
-24.146	-26.348	9.899\\
-24.146	-26.348	9.899\\
-24.107	-26.148	9.899\\
-24.107	-26.148	9.899\\
-24.068	-25.948	9.899\\
-24.068	-25.948	9.899\\
-24.029	-25.748	9.899\\
-24.029	-25.748	9.899\\
-23.990	-25.548	9.899\\
-23.990	-25.548	9.899\\
-23.951	-25.348	9.899\\
-23.951	-25.348	9.899\\
-23.912	-25.148	9.899\\
-23.912	-25.148	9.899\\
-23.873	-24.948	9.899\\
-23.873	-24.948	9.899\\
-23.835	-24.748	9.899\\
-23.835	-24.748	9.899\\
-23.797	-24.547	9.899\\
-23.797	-24.547	9.899\\
-23.760	-24.347	9.899\\
-23.760	-24.347	9.899\\
-23.723	-24.147	9.899\\
-23.723	-24.147	9.899\\
-23.685	-23.947	9.899\\
-23.685	-23.947	9.899\\
-23.648	-23.747	9.899\\
-23.648	-23.747	9.899\\
-23.611	-23.546	9.899\\
-23.611	-23.546	9.899\\
-23.573	-23.346	9.899\\
-23.573	-23.346	9.899\\
-23.536	-23.146	9.899\\
-23.536	-23.146	9.899\\
-23.498	-22.946	9.899\\
-23.498	-22.946	9.899\\
-23.459	-22.747	9.899\\
-23.459	-22.747	9.899\\
-23.420	-22.547	9.899\\
-23.420	-22.547	9.899\\
-23.380	-22.347	9.899\\
-23.380	-22.347	9.899\\
-23.340	-22.148	9.899\\
-23.340	-22.148	9.899\\
-23.299	-21.948	9.899\\
-23.299	-21.948	9.899\\
-23.257	-21.749	9.899\\
-23.257	-21.749	9.899\\
-23.214	-21.550	9.899\\
-23.214	-21.550	9.899\\
-23.170	-21.352	9.899\\
-23.170	-21.352	9.899\\
-23.125	-21.153	9.899\\
-23.125	-21.153	9.899\\
-23.078	-20.955	9.899\\
-23.078	-20.955	9.899\\
-23.030	-20.757	9.899\\
-23.030	-20.757	9.899\\
-22.982	-20.559	9.899\\
-22.982	-20.559	9.899\\
-22.932	-20.361	9.899\\
-22.932	-20.361	9.899\\
-22.881	-20.164	9.899\\
-22.881	-20.164	9.899\\
-22.829	-19.967	9.899\\
-22.829	-19.967	9.899\\
-22.776	-19.770	9.899\\
-22.776	-19.770	9.899\\
-22.722	-19.573	9.899\\
-22.722	-19.573	9.899\\
-22.668	-19.377	9.899\\
-22.668	-19.377	9.899\\
-22.612	-19.181	9.899\\
-22.612	-19.181	9.899\\
-22.555	-18.985	9.899\\
-22.555	-18.985	9.899\\
-22.498	-18.790	9.899\\
-22.498	-18.790	9.899\\
-22.440	-18.594	9.899\\
-22.440	-18.594	9.899\\
-22.382	-18.399	9.899\\
-22.382	-18.399	9.899\\
-22.322	-18.205	9.899\\
-22.322	-18.205	9.899\\
-22.262	-18.010	9.899\\
-22.262	-18.010	9.899\\
-22.202	-17.816	9.899\\
-22.202	-17.816	9.899\\
-22.141	-17.622	9.899\\
-22.141	-17.622	9.899\\
-22.079	-17.429	9.899\\
-22.079	-17.429	9.899\\
-22.017	-17.236	9.899\\
-22.017	-17.236	9.899\\
-21.955	-17.043	9.899\\
-21.955	-17.043	9.899\\
-21.893	-16.850	9.899\\
-21.893	-16.850	9.899\\
-21.831	-16.657	9.899\\
-21.831	-16.657	9.899\\
-21.769	-16.464	9.899\\
-21.769	-16.464	9.899\\
-21.707	-16.271	9.899\\
-21.707	-16.271	9.899\\
-21.645	-16.078	9.899\\
-21.645	-16.078	9.899\\
-21.584	-15.884	9.899\\
-21.584	-15.884	9.899\\
-21.523	-15.691	9.899\\
-21.523	-15.691	9.899\\
-21.463	-15.497	9.899\\
-21.463	-15.497	9.899\\
-21.403	-15.302	9.899\\
-21.403	-15.302	9.899\\
-21.344	-15.108	9.899\\
-21.344	-15.108	9.899\\
-21.287	-14.913	9.899\\
-21.287	-14.913	9.899\\
-21.230	-14.717	9.899\\
-21.230	-14.717	9.899\\
-21.174	-14.520	9.899\\
-21.174	-14.520	9.899\\
-21.119	-14.323	9.899\\
-21.119	-14.323	9.899\\
-21.066	-14.125	9.899\\
-21.066	-14.125	9.899\\
-21.014	-13.926	9.899\\
-21.014	-13.926	9.899\\
-20.963	-13.727	9.899\\
-20.963	-13.727	9.899\\
-20.914	-13.526	9.899\\
-20.914	-13.526	9.899\\
-20.866	-13.325	9.899\\
-20.866	-13.325	9.899\\
-20.818	-13.124	9.899\\
-20.818	-13.124	9.899\\
-20.771	-12.922	9.899\\
-20.771	-12.922	9.899\\
-20.724	-12.720	9.899\\
-20.724	-12.720	9.899\\
-20.676	-12.518	9.899\\
-20.676	-12.518	9.899\\
-20.627	-12.317	9.899\\
-20.627	-12.317	9.899\\
-20.576	-12.117	9.899\\
-20.576	-12.117	9.899\\
-20.524	-11.917	9.899\\
-20.524	-11.917	9.899\\
-20.469	-11.718	9.899\\
-20.469	-11.718	9.899\\
-20.412	-11.521	9.899\\
-20.412	-11.521	9.899\\
-20.352	-11.326	9.899\\
-20.352	-11.326	9.899\\
-20.289	-11.132	9.899\\
-20.289	-11.132	9.899\\
-20.221	-10.941	9.899\\
-20.221	-10.941	9.899\\
-20.149	-10.752	9.899\\
-20.149	-10.752	9.899\\
-20.073	-10.565	9.899\\
-20.073	-10.565	9.899\\
-19.992	-10.381	9.899\\
-19.992	-10.381	9.899\\
-19.905	-10.201	9.899\\
-19.905	-10.201	9.899\\
-19.812	-10.023	9.899\\
-19.812	-10.023	9.899\\
-19.713	-9.849	9.899\\
-19.713	-9.849	9.899\\
-19.608	-9.679	9.899\\
-19.608	-9.679	9.899\\
-19.498	-9.511	9.899\\
-19.498	-9.511	9.899\\
-19.383	-9.346	9.899\\
-19.383	-9.346	9.899\\
-19.264	-9.184	9.899\\
-19.264	-9.184	9.899\\
-19.140	-9.025	9.899\\
-19.140	-9.025	9.899\\
-19.012	-8.867	9.899\\
-19.012	-8.867	9.899\\
-18.881	-8.712	9.899\\
-18.881	-8.712	9.899\\
-18.747	-8.559	9.899\\
-18.747	-8.559	9.899\\
-18.610	-8.407	9.899\\
-18.610	-8.407	9.899\\
-18.471	-8.256	9.899\\
-18.471	-8.256	9.899\\
-18.330	-8.106	9.899\\
-18.330	-8.106	9.899\\
-18.187	-7.958	9.899\\
-18.187	-7.958	9.899\\
-18.044	-7.810	9.899\\
-18.044	-7.810	9.899\\
-17.900	-7.663	9.899\\
-17.900	-7.663	9.899\\
-17.755	-7.515	9.899\\
-17.755	-7.515	9.899\\
-17.611	-7.368	9.899\\
-17.611	-7.368	9.899\\
-17.467	-7.221	9.899\\
-17.467	-7.221	9.899\\
-17.323	-7.075	9.899\\
-17.323	-7.075	9.899\\
-17.180	-6.928	9.899\\
-17.180	-6.928	9.899\\
-17.036	-6.781	9.899\\
-17.036	-6.781	9.899\\
-16.893	-6.635	9.899\\
-16.893	-6.635	9.899\\
-16.750	-6.490	9.899\\
-16.750	-6.490	9.899\\
-16.606	-6.345	9.899\\
-16.606	-6.345	9.899\\
-16.461	-6.201	9.899\\
-16.461	-6.201	9.899\\
-16.316	-6.059	9.899\\
-16.316	-6.059	9.899\\
-16.170	-5.917	9.899\\
-16.170	-5.917	9.899\\
-16.023	-5.777	9.899\\
-16.023	-5.777	9.899\\
-15.875	-5.638	9.899\\
-15.875	-5.638	9.899\\
-15.725	-5.501	9.899\\
-15.725	-5.501	9.899\\
-15.574	-5.366	9.899\\
-15.574	-5.366	9.899\\
-15.421	-5.232	9.899\\
-15.421	-5.232	9.899\\
-15.267	-5.100	9.899\\
-15.267	-5.100	9.899\\
-15.111	-4.970	9.899\\
-15.111	-4.970	9.899\\
-14.954	-4.842	9.899\\
-14.954	-4.842	9.899\\
-14.795	-4.716	9.899\\
-14.795	-4.716	9.899\\
-14.635	-4.591	9.899\\
-14.635	-4.591	9.899\\
-14.473	-4.469	9.899\\
-14.473	-4.469	9.899\\
-14.310	-4.348	9.899\\
-14.310	-4.348	9.899\\
-14.145	-4.229	9.899\\
-14.145	-4.229	9.899\\
-13.979	-4.111	9.899\\
-13.979	-4.111	9.899\\
-13.813	-3.995	9.899\\
-13.813	-3.995	9.899\\
-13.645	-3.881	9.899\\
-13.645	-3.881	9.899\\
-13.476	-3.768	9.899\\
-13.476	-3.768	9.899\\
-13.306	-3.656	9.899\\
-13.306	-3.656	9.899\\
-13.135	-3.546	9.899\\
-13.135	-3.546	9.899\\
-12.964	-3.436	9.899\\
-12.964	-3.436	9.899\\
-12.792	-3.328	9.899\\
-12.792	-3.328	9.899\\
-12.619	-3.222	9.899\\
-12.619	-3.222	9.899\\
-12.445	-3.116	9.899\\
-12.445	-3.116	9.899\\
-12.271	-3.011	9.899\\
-12.271	-3.011	9.899\\
-12.096	-2.907	9.899\\
-12.096	-2.907	9.899\\
-11.920	-2.805	9.899\\
-11.920	-2.805	9.899\\
-11.744	-2.704	9.899\\
-11.744	-2.704	9.899\\
-11.567	-2.605	9.899\\
-11.567	-2.605	9.899\\
-11.388	-2.508	9.899\\
-11.388	-2.508	9.899\\
-11.209	-2.412	9.899\\
-11.209	-2.412	9.899\\
-11.029	-2.319	9.899\\
-11.029	-2.319	9.899\\
-10.848	-2.228	9.899\\
-10.848	-2.228	9.899\\
-10.666	-2.139	9.899\\
-10.666	-2.139	9.899\\
-10.482	-2.053	9.899\\
-10.482	-2.053	9.899\\
-10.298	-1.970	9.899\\
-10.298	-1.970	9.899\\
-10.112	-1.889	9.899\\
-10.112	-1.889	9.899\\
-9.924	-1.812	9.899\\
-9.924	-1.812	9.899\\
-9.736	-1.738	9.899\\
-9.736	-1.738	9.899\\
-9.546	-1.667	9.899\\
-9.546	-1.667	9.899\\
-9.354	-1.599	9.899\\
-9.354	-1.599	9.899\\
-9.162	-1.534	9.899\\
-9.162	-1.534	9.899\\
-8.968	-1.471	9.899\\
-8.968	-1.471	9.899\\
-8.773	-1.411	9.899\\
-8.773	-1.411	9.899\\
-8.578	-1.353	9.899\\
-8.578	-1.353	9.899\\
-8.381	-1.297	9.899\\
-8.381	-1.297	9.899\\
-8.184	-1.242	9.899\\
-8.184	-1.242	9.899\\
-7.987	-1.190	9.899\\
-7.987	-1.190	9.899\\
-7.789	-1.138	9.899\\
-7.789	-1.138	9.899\\
-7.590	-1.087	9.899\\
-7.590	-1.087	9.899\\
-7.392	-1.038	9.899\\
-7.392	-1.038	9.899\\
-7.193	-0.988	9.899\\
-7.193	-0.988	9.899\\
-6.994	-0.940	9.899\\
-6.994	-0.940	9.899\\
-6.795	-0.892	9.899\\
-6.795	-0.892	9.899\\
-6.596	-0.843	9.899\\
-6.596	-0.843	9.899\\
-6.397	-0.795	9.899\\
-6.397	-0.795	9.899\\
-6.198	-0.747	9.899\\
-6.198	-0.747	9.899\\
-6.000	-0.699	9.899\\
-6.000	-0.699	9.899\\
-5.801	-0.651	9.899\\
-5.801	-0.651	9.899\\
-5.603	-0.603	9.899\\
-5.603	-0.603	9.899\\
-5.405	-0.556	9.899\\
-5.405	-0.556	9.899\\
-5.206	-0.510	9.899\\
-5.206	-0.510	9.899\\
-5.008	-0.464	9.899\\
-5.008	-0.464	9.899\\
-4.809	-0.418	9.899\\
-4.809	-0.418	9.899\\
-4.611	-0.374	9.899\\
-4.611	-0.374	9.899\\
-4.412	-0.330	9.899\\
-4.412	-0.330	9.899\\
-4.213	-0.287	9.899\\
-4.213	-0.287	9.899\\
-4.014	-0.245	9.899\\
-4.014	-0.245	9.899\\
-3.815	-0.205	9.899\\
-3.815	-0.205	9.899\\
-3.616	-0.165	9.899\\
-3.616	-0.165	9.899\\
-3.416	-0.127	9.899\\
-3.416	-0.127	9.899\\
-3.216	-0.090	9.899\\
-3.216	-0.090	9.899\\
-3.016	-0.055	9.899\\
-3.016	-0.055	9.899\\
-2.816	-0.021	9.899\\
-2.816	-0.021	9.899\\
-2.615	0.016	9.899\\
-2.615	0.016	9.899\\
-2.415	0.052	9.899\\
-2.415	0.052	9.899\\
-2.214	0.086	9.899\\
-2.214	0.086	9.899\\
-2.013	0.118	9.899\\
-2.013	0.118	9.899\\
-1.811	0.148	9.899\\
-1.811	0.148	9.899\\
-1.609	0.176	9.899\\
-1.609	0.176	9.899\\
-1.407	0.203	9.899\\
-1.407	0.203	9.899\\
-1.204	0.227	9.899\\
-1.204	0.227	9.899\\
-1.001	0.249	9.899\\
-1.001	0.249	9.899\\
-0.798	0.271	9.899\\
-0.798	0.271	9.899\\
-0.595	0.292	9.899\\
-0.595	0.292	9.899\\
-0.392	0.312	9.899\\
-0.392	0.312	9.899\\
-0.189	0.330	9.899\\
-0.189	0.330	9.899\\
0.014	0.347	9.899\\
0.014	0.347	9.899\\
0.217	0.364	9.899\\
0.217	0.364	9.899\\
0.420	0.379	9.899\\
0.420	0.379	9.899\\
0.623	0.393	9.899\\
0.623	0.393	9.899\\
0.826	0.406	9.899\\
0.826	0.406	9.899\\
1.029	0.419	9.899\\
1.029	0.419	9.899\\
1.232	0.430	9.899\\
1.232	0.430	9.899\\
1.435	0.441	9.899\\
1.435	0.441	9.899\\
1.639	0.451	9.899\\
1.639	0.451	9.899\\
1.842	0.460	9.899\\
1.842	0.460	9.899\\
2.045	0.468	9.899\\
2.045	0.468	9.899\\
2.249	0.476	9.899\\
2.249	0.476	9.899\\
2.452	0.483	9.899\\
2.452	0.483	9.899\\
2.656	0.489	9.899\\
2.656	0.489	9.899\\
2.859	0.495	9.899\\
2.859	0.495	9.899\\
3.062	0.500	9.899\\
3.062	0.500	9.899\\
3.266	0.504	9.899\\
3.266	0.504	9.899\\
3.469	0.508	9.899\\
3.469	0.508	9.899\\
3.673	0.512	9.899\\
3.673	0.512	9.899\\
3.876	0.515	9.899\\
3.876	0.515	9.899\\
4.080	0.518	9.899\\
4.080	0.518	9.899\\
4.284	0.521	9.899\\
4.284	0.521	9.899\\
4.487	0.523	9.899\\
4.487	0.523	9.899\\
4.691	0.525	9.899\\
4.691	0.525	9.899\\
4.894	0.527	9.899\\
4.894	0.527	9.899\\
5.098	0.529	9.899\\
5.098	0.529	9.899\\
5.301	0.530	9.899\\
5.301	0.530	9.899\\
5.505	0.531	9.899\\
5.505	0.531	9.899\\
5.709	0.533	9.899\\
5.709	0.533	9.899\\
5.912	0.534	9.899\\
5.912	0.534	9.899\\
6.116	0.535	9.899\\
6.116	0.535	9.899\\
6.320	0.536	9.899\\
6.320	0.536	9.899\\
6.523	0.537	9.899\\
6.523	0.537	9.899\\
6.727	0.539	9.899\\
6.727	0.539	9.899\\
6.930	0.540	9.899\\
6.930	0.540	9.899\\
7.134	0.542	9.899\\
7.134	0.542	9.899\\
7.338	0.543	9.899\\
7.338	0.543	9.899\\
7.541	0.545	9.899\\
7.541	0.545	9.899\\
7.745	0.547	9.899\\
7.745	0.547	9.899\\
7.948	0.549	9.899\\
7.948	0.549	9.899\\
8.152	0.552	9.899\\
8.152	0.552	9.899\\
8.355	0.554	9.899\\
8.355	0.554	9.899\\
8.559	0.557	9.899\\
8.559	0.557	9.899\\
8.763	0.560	9.899\\
8.763	0.560	9.899\\
8.966	0.563	9.899\\
8.966	0.563	9.899\\
9.170	0.566	9.899\\
9.170	0.566	9.899\\
9.373	0.569	9.899\\
9.373	0.569	9.899\\
9.577	0.572	9.899\\
9.577	0.572	9.899\\
9.780	0.575	9.899\\
9.780	0.575	9.899\\
9.984	0.579	9.899\\
9.984	0.579	9.899\\
10.187	0.582	9.899\\
10.187	0.582	9.899\\
10.391	0.585	9.899\\
10.391	0.585	9.899\\
10.595	0.589	9.899\\
10.595	0.589	9.899\\
10.798	0.592	9.899\\
10.798	0.592	9.899\\
11.002	0.596	9.899\\
11.002	0.596	9.899\\
11.205	0.599	9.899\\
11.205	0.599	9.899\\
11.409	0.602	9.899\\
11.409	0.602	9.899\\
11.612	0.605	9.899\\
11.612	0.605	9.899\\
11.816	0.609	9.899\\
11.816	0.609	9.899\\
12.019	0.612	9.899\\
12.019	0.612	9.899\\
12.223	0.615	9.899\\
12.223	0.615	9.899\\
12.427	0.618	9.899\\
12.427	0.618	9.899\\
12.630	0.621	9.899\\
12.630	0.621	9.899\\
12.834	0.624	9.899\\
12.834	0.624	9.899\\
13.037	0.627	9.899\\
13.037	0.627	9.899\\
13.241	0.630	9.899\\
13.241	0.630	9.899\\
13.444	0.633	9.899\\
13.444	0.633	9.899\\
13.648	0.636	9.899\\
13.648	0.636	9.899\\
13.851	0.639	9.899\\
13.851	0.639	9.899\\
14.055	0.642	9.899\\
14.055	0.642	9.899\\
14.259	0.645	9.899\\
14.259	0.645	9.899\\
14.462	0.648	9.899\\
14.462	0.648	9.899\\
14.666	0.651	9.899\\
14.666	0.651	9.899\\
14.869	0.654	9.899\\
14.869	0.654	9.899\\
15.073	0.658	9.899\\
15.073	0.658	9.899\\
15.276	0.661	9.899\\
15.276	0.661	9.899\\
15.480	0.664	9.899\\
15.480	0.664	9.899\\
15.684	0.667	9.899\\
15.684	0.667	9.899\\
15.887	0.671	9.899\\
15.887	0.671	9.899\\
16.091	0.674	9.899\\
16.091	0.674	9.899\\
16.294	0.677	9.899\\
16.294	0.677	9.899\\
16.498	0.681	9.899\\
16.498	0.681	9.899\\
16.701	0.684	9.899\\
16.701	0.684	9.899\\
16.905	0.688	9.899\\
16.905	0.688	9.899\\
17.109	0.691	9.899\\
17.109	0.691	9.899\\
17.312	0.695	9.899\\
17.312	0.695	9.899\\
17.516	0.698	9.899\\
17.516	0.698	9.899\\
17.719	0.702	9.899\\
17.719	0.702	9.899\\
17.923	0.705	9.899\\
17.923	0.705	9.899\\
18.126	0.708	9.899\\
18.126	0.708	9.899\\
18.330	0.711	9.899\\
18.330	0.711	9.899\\
18.534	0.714	9.899\\
18.534	0.714	9.899\\
18.737	0.717	9.899\\
18.737	0.717	9.899\\
18.941	0.720	9.899\\
18.941	0.720	9.899\\
19.144	0.722	9.899\\
19.144	0.722	9.899\\
19.348	0.724	9.899\\
19.348	0.724	9.899\\
19.551	0.727	9.899\\
19.551	0.727	9.899\\
19.755	0.728	9.899\\
19.755	0.728	9.899\\
19.959	0.730	9.899\\
19.959	0.730	9.899\\
20.162	0.731	9.899\\
20.162	0.731	9.899\\
20.366	0.732	9.899\\
20.366	0.732	9.899\\
20.569	0.733	9.899\\
20.569	0.733	9.899\\
20.773	0.733	9.899\\
20.773	0.733	9.899\\
20.976	0.733	9.899\\
20.976	0.733	9.899\\
21.180	0.733	9.899\\
21.180	0.733	9.899\\
21.384	0.732	9.899\\
21.384	0.732	9.899\\
21.587	0.731	9.899\\
21.587	0.731	9.899\\
21.791	0.729	9.899\\
21.791	0.729	9.899\\
21.994	0.728	9.899\\
21.994	0.728	9.899\\
22.198	0.726	9.899\\
22.198	0.726	9.899\\
22.402	0.723	9.899\\
22.402	0.723	9.899\\
22.605	0.721	9.899\\
22.605	0.721	9.899\\
22.809	0.718	9.899\\
22.809	0.718	9.899\\
23.012	0.714	9.899\\
23.012	0.714	9.899\\
23.216	0.711	9.899\\
23.216	0.711	9.899\\
23.420	0.707	9.899\\
23.420	0.707	9.899\\
23.623	0.703	9.899\\
23.623	0.703	9.899\\
23.827	0.699	9.899\\
23.827	0.699	9.899\\
24.030	0.694	9.899\\
24.030	0.694	9.899\\
24.234	0.689	9.899\\
24.234	0.689	9.899\\
24.437	0.684	9.899\\
24.437	0.684	9.899\\
24.641	0.679	9.899\\
24.641	0.679	9.899\\
24.844	0.674	9.899\\
24.844	0.674	9.899\\
25.048	0.668	9.899\\
25.048	0.668	9.899\\
25.251	0.662	9.899\\
25.251	0.662	9.899\\
25.455	0.656	9.899\\
25.455	0.656	9.899\\
25.658	0.650	9.899\\
25.658	0.650	9.899\\
25.862	0.644	9.899\\
25.862	0.644	9.899\\
26.065	0.637	9.899\\
26.065	0.637	9.899\\
26.269	0.631	9.899\\
26.269	0.631	9.899\\
26.472	0.624	9.899\\
26.472	0.624	9.899\\
26.675	0.617	9.899\\
26.675	0.617	9.899\\
26.879	0.610	9.899\\
26.879	0.610	9.899\\
27.082	0.603	9.899\\
27.082	0.603	9.899\\
27.286	0.596	9.899\\
27.286	0.596	9.899\\
27.489	0.589	9.899\\
27.489	0.589	9.899\\
27.693	0.582	9.899\\
27.693	0.582	9.899\\
27.896	0.575	9.899\\
27.896	0.575	9.899\\
28.100	0.568	9.899\\
28.100	0.568	9.899\\
28.303	0.561	9.899\\
28.303	0.561	9.899\\
28.506	0.554	9.899\\
28.506	0.554	9.899\\
28.710	0.548	9.899\\
28.710	0.548	9.899\\
28.914	0.541	9.899\\
28.914	0.541	9.899\\
29.117	0.534	9.899\\
29.117	0.534	9.899\\
29.321	0.528	9.899\\
29.321	0.528	9.899\\
29.524	0.521	9.899\\
29.524	0.521	9.899\\
29.728	0.515	9.899\\
29.728	0.515	9.899\\
29.932	0.508	9.899\\
29.932	0.508	9.899\\
30.135	0.502	9.899\\
30.135	0.502	9.899\\
30.339	0.496	9.899\\
30.339	0.496	9.899\\
30.543	0.489	9.899\\
30.543	0.489	9.899\\
30.746	0.482	9.899\\
30.746	0.482	9.899\\
30.950	0.475	9.899\\
30.950	0.475	9.899\\
31.153	0.468	9.899\\
31.153	0.468	9.899\\
31.357	0.460	9.899\\
31.357	0.460	9.899\\
31.560	0.453	9.899\\
31.560	0.453	9.899\\
31.764	0.444	9.899\\
31.764	0.444	9.899\\
31.967	0.436	9.899\\
31.967	0.436	9.899\\
32.170	0.427	9.899\\
32.170	0.427	9.899\\
32.373	0.417	9.899\\
32.373	0.417	9.899\\
32.576	0.407	9.899\\
32.576	0.407	9.899\\
32.779	0.397	9.899\\
32.779	0.397	9.899\\
32.982	0.386	9.899\\
32.982	0.386	9.899\\
33.185	0.375	9.899\\
33.185	0.375	9.899\\
33.387	0.364	9.899\\
33.387	0.364	9.899\\
33.590	0.353	9.899\\
33.590	0.353	9.899\\
33.793	0.342	9.899\\
33.793	0.342	9.899\\
33.996	0.332	9.899\\
33.996	0.332	9.899\\
34.199	0.321	9.899\\
34.199	0.321	9.899\\
34.402	0.312	9.899\\
34.402	0.312	9.899\\
34.605	0.303	9.899\\
34.605	0.303	9.899\\
34.808	0.295	9.899\\
34.808	0.295	9.899\\
35.012	0.287	9.899\\
35.012	0.287	9.899\\
35.216	0.281	9.899\\
35.216	0.281	9.899\\
35.420	0.276	9.899\\
35.420	0.276	9.899\\
35.624	0.272	9.899\\
35.624	0.272	9.899\\
35.829	0.269	9.899\\
35.829	0.269	9.899\\
36.034	0.268	9.899\\
36.034	0.268	9.899\\
36.239	0.268	9.899\\
36.239	0.268	9.899\\
36.445	0.269	9.899\\
36.445	0.269	9.899\\
36.650	0.270	9.899\\
36.650	0.270	9.899\\
36.856	0.271	9.899\\
36.856	0.271	9.899\\
37.062	0.271	9.899\\
37.062	0.271	9.899\\
37.268	0.270	9.899\\
37.268	0.270	9.899\\
37.474	0.267	9.899\\
37.474	0.267	9.899\\
37.679	0.261	9.899\\
37.679	0.261	9.899\\
37.883	0.252	9.899\\
37.883	0.252	9.899\\
38.087	0.239	9.899\\
38.087	0.239	9.899\\
38.290	0.223	9.899\\
38.290	0.223	9.899\\
38.492	0.201	9.899\\
38.492	0.201	9.899\\
38.693	0.173	9.899\\
38.693	0.173	9.899\\
38.893	0.140	9.899\\
38.893	0.140	9.899\\
39.091	0.100	9.899\\
39.091	0.100	9.899\\
39.288	0.053	9.899\\
39.288	0.053	9.899\\
39.484	0.000	9.899\\
39.484	0.000	9.899\\
39.678	-0.059	9.899\\
39.678	-0.059	9.899\\
39.870	-0.124	9.899\\
39.870	-0.124	9.899\\
40.060	-0.194	9.899\\
40.060	-0.194	9.899\\
40.249	-0.270	9.899\\
40.249	-0.270	9.899\\
40.436	-0.352	9.899\\
40.436	-0.352	9.899\\
40.621	-0.439	9.899\\
40.621	-0.439	9.899\\
40.804	-0.530	9.899\\
40.804	-0.530	9.899\\
40.985	-0.627	9.899\\
40.985	-0.627	9.899\\
41.163	-0.727	9.899\\
41.163	-0.727	9.899\\
41.340	-0.831	9.899\\
41.340	-0.831	9.899\\
41.515	-0.938	9.899\\
41.515	-0.938	9.899\\
41.687	-1.049	9.899\\
41.687	-1.049	9.899\\
41.856	-1.163	9.899\\
41.856	-1.163	9.899\\
42.023	-1.281	9.899\\
42.023	-1.281	9.899\\
42.187	-1.402	9.899\\
42.187	-1.402	9.899\\
42.347	-1.527	9.899\\
42.347	-1.527	9.899\\
42.504	-1.656	9.899\\
42.504	-1.656	9.899\\
42.658	-1.788	9.899\\
42.658	-1.788	9.899\\
42.807	-1.924	9.899\\
42.807	-1.924	9.899\\
42.953	-2.064	9.899\\
42.953	-2.064	9.899\\
43.094	-2.208	9.899\\
43.094	-2.208	9.899\\
43.231	-2.356	9.899\\
43.231	-2.356	9.899\\
43.363	-2.509	9.899\\
43.363	-2.509	9.899\\
43.490	-2.665	9.899\\
43.490	-2.665	9.899\\
43.613	-2.824	9.899\\
43.613	-2.824	9.899\\
43.731	-2.988	9.899\\
43.731	-2.988	9.899\\
43.844	-3.154	9.899\\
43.844	-3.154	9.899\\
43.953	-3.324	9.899\\
43.953	-3.324	9.899\\
44.056	-3.497	9.899\\
44.056	-3.497	9.899\\
44.155	-3.672	9.899\\
44.155	-3.672	9.899\\
44.249	-3.850	9.899\\
44.249	-3.850	9.899\\
44.338	-4.031	9.899\\
44.338	-4.031	9.899\\
44.421	-4.214	9.899\\
44.421	-4.214	9.899\\
44.500	-4.399	9.899\\
44.500	-4.399	9.899\\
44.573	-4.586	9.899\\
44.573	-4.586	9.899\\
44.641	-4.775	9.899\\
44.641	-4.775	9.899\\
44.704	-4.966	9.899\\
44.704	-4.966	9.899\\
44.761	-5.159	9.899\\
44.761	-5.159	9.899\\
44.814	-5.352	9.899\\
44.814	-5.352	9.899\\
44.861	-5.548	9.899\\
44.861	-5.548	9.899\\
44.903	-5.744	9.899\\
44.903	-5.744	9.899\\
44.941	-5.942	9.899\\
44.941	-5.942	9.899\\
44.973	-6.141	9.899\\
44.973	-6.141	9.899\\
45.001	-6.340	9.899\\
45.001	-6.340	9.899\\
45.025	-6.541	9.899\\
45.025	-6.541	9.899\\
45.044	-6.742	9.899\\
45.044	-6.742	9.899\\
45.060	-6.944	9.899\\
45.060	-6.944	9.899\\
45.074	-7.147	9.899\\
45.074	-7.147	9.899\\
45.084	-7.350	9.899\\
45.084	-7.350	9.899\\
45.092	-7.553	9.899\\
45.092	-7.553	9.899\\
45.098	-7.757	9.899\\
45.098	-7.757	9.899\\
45.103	-7.961	9.899\\
45.103	-7.961	9.899\\
45.106	-8.165	9.899\\
45.106	-8.165	9.899\\
45.108	-8.369	9.899\\
45.108	-8.369	9.899\\
45.109	-8.573	9.899\\
45.109	-8.573	9.899\\
45.111	-8.776	9.899\\
45.111	-8.776	9.899\\
45.112	-8.980	9.899\\
45.112	-8.980	9.899\\
45.112	-9.183	9.899\\
45.112	-9.183	9.899\\
45.111	-9.387	9.899\\
45.111	-9.387	9.899\\
45.108	-9.589	9.899\\
45.108	-9.589	9.899\\
45.104	-9.792	9.899\\
45.104	-9.792	9.899\\
45.098	-9.994	9.899\\
45.098	-9.994	9.899\\
45.090	-10.196	9.899\\
45.090	-10.196	9.899\\
45.080	-10.397	9.899\\
45.080	-10.397	9.899\\
45.067	-10.598	9.899\\
45.067	-10.598	9.899\\
45.050	-10.798	9.899\\
45.050	-10.798	9.899\\
45.031	-10.998	9.899\\
45.031	-10.998	9.899\\
45.009	-11.198	9.899\\
45.009	-11.198	9.899\\
44.983	-11.397	9.899\\
44.983	-11.397	9.899\\
44.955	-11.596	9.899\\
44.955	-11.596	9.899\\
44.924	-11.794	9.899\\
44.924	-11.794	9.899\\
44.890	-11.992	9.899\\
44.890	-11.992	9.899\\
44.855	-12.190	9.899\\
44.855	-12.190	9.899\\
44.816	-12.387	9.899\\
44.816	-12.387	9.899\\
44.776	-12.584	9.899\\
44.776	-12.584	9.899\\
44.733	-12.781	9.899\\
44.733	-12.781	9.899\\
44.689	-12.978	9.899\\
44.689	-12.978	9.899\\
44.642	-13.174	9.899\\
44.642	-13.174	9.899\\
44.592	-13.369	9.899\\
44.592	-13.369	9.899\\
44.541	-13.564	9.899\\
44.541	-13.564	9.899\\
44.486	-13.758	9.899\\
44.486	-13.758	9.899\\
44.429	-13.951	9.899\\
44.429	-13.951	9.899\\
44.370	-14.143	9.899\\
44.370	-14.143	9.899\\
44.308	-14.334	9.899\\
44.308	-14.334	9.899\\
44.243	-14.524	9.899\\
44.243	-14.524	9.899\\
44.175	-14.713	9.899\\
44.175	-14.713	9.899\\
44.104	-14.900	9.899\\
44.104	-14.900	9.899\\
44.030	-15.087	9.899\\
44.030	-15.087	9.899\\
43.954	-15.272	9.899\\
43.954	-15.272	9.899\\
43.875	-15.455	9.899\\
43.875	-15.455	9.899\\
43.793	-15.638	9.899\\
43.793	-15.638	9.899\\
43.709	-15.819	9.899\\
43.709	-15.819	9.899\\
43.623	-15.998	9.899\\
43.623	-15.998	9.899\\
43.534	-16.177	9.899\\
43.534	-16.177	9.899\\
43.442	-16.354	9.899\\
43.442	-16.354	9.899\\
43.348	-16.529	9.899\\
43.348	-16.529	9.899\\
43.252	-16.703	9.899\\
43.252	-16.703	9.899\\
43.153	-16.875	9.899\\
43.153	-16.875	9.899\\
43.052	-17.046	9.899\\
43.052	-17.046	9.899\\
42.949	-17.216	9.899\\
42.949	-17.216	9.899\\
42.843	-17.383	9.899\\
42.843	-17.383	9.899\\
42.735	-17.549	9.899\\
42.735	-17.549	9.899\\
42.625	-17.714	9.899\\
42.625	-17.714	9.899\\
42.512	-17.877	9.899\\
42.512	-17.877	9.899\\
42.397	-18.038	9.899\\
42.397	-18.038	9.899\\
42.280	-18.198	9.899\\
42.280	-18.198	9.899\\
42.160	-18.356	9.899\\
42.160	-18.356	9.899\\
42.039	-18.512	9.899\\
42.039	-18.512	9.899\\
41.915	-18.667	9.899\\
41.915	-18.667	9.899\\
41.789	-18.820	9.899\\
41.789	-18.820	9.899\\
41.662	-18.972	9.899\\
41.662	-18.972	9.899\\
41.532	-19.122	9.899\\
41.532	-19.122	9.899\\
41.401	-19.271	9.899\\
41.401	-19.271	9.899\\
41.267	-19.418	9.899\\
41.267	-19.418	9.899\\
41.132	-19.564	9.899\\
41.132	-19.564	9.899\\
40.995	-19.708	9.899\\
40.995	-19.708	9.899\\
40.857	-19.851	9.899\\
40.857	-19.851	9.899\\
40.716	-19.992	9.899\\
40.716	-19.992	9.899\\
40.575	-20.131	9.899\\
40.575	-20.131	9.899\\
40.431	-20.269	9.899\\
40.431	-20.269	9.899\\
40.286	-20.405	9.899\\
40.286	-20.405	9.899\\
40.139	-20.540	9.899\\
40.139	-20.540	9.899\\
39.990	-20.673	9.899\\
39.990	-20.673	9.899\\
39.840	-20.804	9.899\\
39.840	-20.804	9.899\\
39.688	-20.934	9.899\\
39.688	-20.934	9.899\\
39.535	-21.062	9.899\\
39.535	-21.062	9.899\\
39.379	-21.188	9.899\\
39.379	-21.188	9.899\\
39.223	-21.312	9.899\\
39.223	-21.312	9.899\\
39.064	-21.434	9.899\\
39.064	-21.434	9.899\\
38.904	-21.555	9.899\\
38.904	-21.555	9.899\\
38.743	-21.674	9.899\\
38.743	-21.674	9.899\\
38.579	-21.790	9.899\\
38.579	-21.790	9.899\\
38.414	-21.905	9.899\\
38.414	-21.905	9.899\\
38.248	-22.018	9.899\\
38.248	-22.018	9.899\\
38.080	-22.129	9.899\\
38.080	-22.129	9.899\\
37.911	-22.239	9.899\\
37.911	-22.239	9.899\\
37.740	-22.346	9.899\\
37.740	-22.346	9.899\\
37.568	-22.452	9.899\\
37.568	-22.452	9.899\\
37.394	-22.557	9.899\\
37.394	-22.557	9.899\\
37.220	-22.659	9.899\\
37.220	-22.659	9.899\\
37.044	-22.761	9.899\\
37.044	-22.761	9.899\\
36.868	-22.860	9.899\\
36.868	-22.860	9.899\\
36.690	-22.959	9.899\\
36.690	-22.959	9.899\\
36.511	-23.056	9.899\\
36.511	-23.056	9.899\\
36.332	-23.151	9.899\\
36.332	-23.151	9.899\\
36.151	-23.245	9.899\\
36.151	-23.245	9.899\\
35.970	-23.338	9.899\\
35.970	-23.338	9.899\\
35.788	-23.430	9.899\\
35.788	-23.430	9.899\\
35.606	-23.520	9.899\\
35.606	-23.520	9.899\\
35.423	-23.610	9.899\\
35.423	-23.610	9.899\\
35.239	-23.698	9.899\\
35.239	-23.698	9.899\\
35.055	-23.785	9.899\\
35.055	-23.785	9.899\\
34.871	-23.871	9.899\\
34.871	-23.871	9.899\\
34.685	-23.955	9.899\\
34.685	-23.955	9.899\\
34.500	-24.039	9.899\\
34.500	-24.039	9.899\\
34.314	-24.120	9.899\\
34.314	-24.120	9.899\\
34.127	-24.200	9.899\\
34.127	-24.200	9.899\\
33.939	-24.279	9.899\\
33.939	-24.279	9.899\\
33.751	-24.355	9.899\\
33.751	-24.355	9.899\\
33.563	-24.430	9.899\\
33.563	-24.430	9.899\\
33.373	-24.504	9.899\\
33.373	-24.504	9.899\\
33.183	-24.575	9.899\\
33.183	-24.575	9.899\\
32.993	-24.644	9.899\\
32.993	-24.644	9.899\\
32.801	-24.712	9.899\\
32.801	-24.712	9.899\\
32.609	-24.777	9.899\\
32.609	-24.777	9.899\\
32.416	-24.841	9.899\\
32.416	-24.841	9.899\\
32.223	-24.902	9.899\\
32.223	-24.902	9.899\\
32.029	-24.961	9.899\\
32.029	-24.961	9.899\\
31.834	-25.018	9.899\\
31.834	-25.018	9.899\\
31.638	-25.072	9.899\\
31.638	-25.072	9.899\\
31.442	-25.125	9.899\\
31.442	-25.125	9.899\\
31.245	-25.175	9.899\\
31.245	-25.175	9.899\\
31.048	-25.225	9.899\\
31.048	-25.225	9.899\\
30.850	-25.272	9.899\\
30.850	-25.272	9.899\\
30.651	-25.319	9.899\\
30.651	-25.319	9.899\\
30.453	-25.364	9.899\\
30.453	-25.364	9.899\\
30.254	-25.408	9.899\\
30.254	-25.408	9.899\\
30.054	-25.451	9.899\\
30.054	-25.451	9.899\\
29.855	-25.493	9.899\\
29.855	-25.493	9.899\\
29.655	-25.535	9.899\\
29.655	-25.535	9.899\\
29.456	-25.576	9.899\\
29.456	-25.576	9.899\\
29.256	-25.616	9.899\\
29.256	-25.616	9.899\\
29.057	-25.656	9.899\\
29.057	-25.656	9.899\\
28.858	-25.695	9.899\\
28.858	-25.695	9.899\\
28.658	-25.735	9.899\\
28.658	-25.735	9.899\\
28.460	-25.774	9.899\\
28.460	-25.774	9.899\\
28.261	-25.813	9.899\\
28.261	-25.813	9.899\\
28.063	-25.852	9.899\\
28.063	-25.852	9.899\\
27.865	-25.891	9.899\\
27.865	-25.891	9.899\\
27.667	-25.929	9.899\\
27.667	-25.929	9.899\\
27.470	-25.967	9.899\\
27.470	-25.967	9.899\\
27.272	-26.003	9.899\\
27.272	-26.003	9.899\\
27.075	-26.039	9.899\\
27.075	-26.039	9.899\\
26.878	-26.073	9.899\\
26.878	-26.073	9.899\\
26.681	-26.106	9.899\\
26.681	-26.106	9.899\\
26.485	-26.138	9.899\\
26.485	-26.138	9.899\\
26.289	-26.168	9.899\\
26.289	-26.168	9.899\\
26.093	-26.196	9.899\\
26.093	-26.196	9.899\\
25.897	-26.223	9.899\\
25.897	-26.223	9.899\\
25.701	-26.247	9.899\\
25.701	-26.247	9.899\\
25.506	-26.269	9.899\\
25.506	-26.269	9.899\\
25.311	-26.290	9.899\\
25.311	-26.290	9.899\\
25.117	-26.308	9.899\\
25.117	-26.308	9.899\\
24.922	-26.323	9.899\\
24.922	-26.323	9.899\\
24.728	-26.336	9.899\\
24.728	-26.336	9.899\\
24.535	-26.346	9.899\\
24.535	-26.346	9.899\\
24.342	-26.354	9.899\\
24.342	-26.354	9.899\\
24.149	-26.360	9.899\\
24.149	-26.360	9.899\\
23.957	-26.364	9.899\\
23.957	-26.364	9.899\\
23.766	-26.365	9.899\\
23.766	-26.365	9.899\\
23.575	-26.364	9.899\\
23.575	-26.364	9.899\\
23.385	-26.361	9.899\\
23.385	-26.361	9.899\\
23.195	-26.356	9.899\\
23.195	-26.356	9.899\\
23.006	-26.348	9.899\\
23.006	-26.348	9.899\\
22.817	-26.340	9.899\\
22.817	-26.340	9.899\\
22.628	-26.329	9.899\\
22.628	-26.329	9.899\\
22.440	-26.316	9.899\\
22.440	-26.316	9.899\\
22.253	-26.302	9.899\\
22.253	-26.302	9.899\\
22.065	-26.286	9.899\\
22.065	-26.286	9.899\\
21.879	-26.269	9.899\\
21.879	-26.269	9.899\\
21.692	-26.250	9.899\\
21.692	-26.250	9.899\\
21.506	-26.228	9.899\\
21.506	-26.228	9.899\\
21.320	-26.206	9.899\\
21.320	-26.206	9.899\\
21.134	-26.181	9.899\\
21.134	-26.181	9.899\\
20.948	-26.153	9.899\\
20.948	-26.153	9.899\\
20.763	-26.124	9.899\\
20.763	-26.124	9.899\\
20.577	-26.092	9.899\\
20.577	-26.092	9.899\\
20.392	-26.058	9.899\\
20.392	-26.058	9.899\\
20.207	-26.021	9.899\\
20.207	-26.021	9.899\\
20.022	-25.982	9.899\\
20.022	-25.982	9.899\\
19.836	-25.940	9.899\\
19.836	-25.940	9.899\\
19.651	-25.894	9.899\\
19.651	-25.894	9.899\\
19.466	-25.846	9.899\\
19.466	-25.846	9.899\\
19.280	-25.795	9.899\\
19.280	-25.795	9.899\\
19.095	-25.740	9.899\\
19.095	-25.740	9.899\\
18.909	-25.682	9.899\\
18.909	-25.682	9.899\\
18.723	-25.620	9.899\\
18.723	-25.620	9.899\\
18.538	-25.555	9.899\\
18.538	-25.555	9.899\\
18.353	-25.487	9.899\\
18.353	-25.487	9.899\\
18.168	-25.415	9.899\\
18.168	-25.415	9.899\\
17.984	-25.340	9.899\\
17.984	-25.340	9.899\\
17.800	-25.262	9.899\\
17.800	-25.262	9.899\\
17.618	-25.181	9.899\\
17.618	-25.181	9.899\\
17.436	-25.096	9.899\\
17.436	-25.096	9.899\\
17.255	-25.008	9.899\\
17.255	-25.008	9.899\\
17.076	-24.916	9.899\\
17.076	-24.916	9.899\\
16.897	-24.821	9.899\\
16.897	-24.821	9.899\\
16.721	-24.723	9.899\\
16.721	-24.723	9.899\\
16.546	-24.621	9.899\\
16.546	-24.621	9.899\\
16.373	-24.517	9.899\\
16.373	-24.517	9.899\\
16.202	-24.408	9.899\\
16.202	-24.408	9.899\\
16.033	-24.296	9.899\\
16.033	-24.296	9.899\\
15.866	-24.182	9.899\\
15.866	-24.182	9.899\\
15.701	-24.064	9.899\\
15.701	-24.064	9.899\\
15.537	-23.943	9.899\\
15.537	-23.943	9.899\\
15.376	-23.820	9.899\\
15.376	-23.820	9.899\\
15.215	-23.695	9.899\\
15.215	-23.695	9.899\\
15.056	-23.568	9.899\\
15.056	-23.568	9.899\\
14.899	-23.439	9.899\\
14.899	-23.439	9.899\\
14.742	-23.308	9.899\\
14.742	-23.308	9.899\\
14.587	-23.176	9.899\\
14.587	-23.176	9.899\\
14.432	-23.043	9.899\\
14.432	-23.043	9.899\\
14.279	-22.908	9.899\\
14.279	-22.908	9.899\\
14.126	-22.773	9.899\\
14.126	-22.773	9.899\\
13.973	-22.637	9.899\\
13.973	-22.637	9.899\\
13.821	-22.500	9.899\\
13.821	-22.500	9.899\\
13.670	-22.363	9.899\\
13.670	-22.363	9.899\\
13.518	-22.226	9.899\\
13.518	-22.226	9.899\\
13.367	-22.089	9.899\\
13.367	-22.089	9.899\\
13.216	-21.951	9.899\\
13.216	-21.951	9.899\\
13.065	-21.814	9.899\\
13.065	-21.814	9.899\\
12.914	-21.676	9.899\\
12.914	-21.676	9.899\\
12.762	-21.539	9.899\\
12.762	-21.539	9.899\\
12.611	-21.402	9.899\\
12.611	-21.402	9.899\\
12.459	-21.265	9.899\\
12.459	-21.265	9.899\\
12.306	-21.129	9.899\\
12.306	-21.129	9.899\\
12.153	-20.995	9.899\\
12.153	-20.995	9.899\\
11.999	-20.861	9.899\\
11.999	-20.861	9.899\\
11.844	-20.729	9.899\\
11.844	-20.729	9.899\\
11.688	-20.599	9.899\\
11.688	-20.599	9.899\\
11.530	-20.470	9.899\\
11.530	-20.470	9.899\\
11.372	-20.344	9.899\\
11.372	-20.344	9.899\\
11.212	-20.219	9.899\\
11.212	-20.219	9.899\\
11.050	-20.097	9.899\\
11.050	-20.097	9.899\\
10.887	-19.978	9.899\\
10.887	-19.978	9.899\\
10.723	-19.861	9.899\\
10.723	-19.861	9.899\\
10.556	-19.748	9.899\\
10.556	-19.748	9.899\\
10.389	-19.637	9.899\\
10.389	-19.637	9.899\\
10.220	-19.528	9.899\\
10.220	-19.528	9.899\\
10.049	-19.423	9.899\\
10.049	-19.423	9.899\\
9.877	-19.320	9.899\\
9.877	-19.320	9.899\\
9.704	-19.220	9.899\\
9.704	-19.220	9.899\\
9.530	-19.122	9.899\\
9.530	-19.122	9.899\\
9.355	-19.027	9.899\\
9.355	-19.027	9.899\\
9.179	-18.934	9.899\\
9.179	-18.934	9.899\\
9.003	-18.843	9.899\\
9.003	-18.843	9.899\\
8.826	-18.753	9.899\\
8.826	-18.753	9.899\\
8.649	-18.665	9.899\\
8.649	-18.665	9.899\\
8.472	-18.578	9.899\\
8.472	-18.578	9.899\\
8.295	-18.492	9.899\\
8.295	-18.492	9.899\\
8.118	-18.407	9.899\\
8.118	-18.407	9.899\\
7.942	-18.323	9.899\\
7.942	-18.323	9.899\\
7.767	-18.239	9.899\\
7.767	-18.239	9.899\\
7.592	-18.155	9.899\\
7.592	-18.155	9.899\\
7.419	-18.070	9.899\\
7.419	-18.070	9.899\\
7.247	-17.986	9.899\\
7.247	-17.986	9.899\\
7.076	-17.901	9.899\\
7.076	-17.901	9.899\\
6.905	-17.817	9.899\\
6.905	-17.817	9.899\\
6.735	-17.733	9.899\\
6.735	-17.733	9.899\\
6.564	-17.649	9.899\\
6.564	-17.649	9.899\\
6.393	-17.565	9.899\\
6.393	-17.565	9.899\\
6.222	-17.482	9.899\\
6.222	-17.482	9.899\\
6.050	-17.400	9.899\\
6.050	-17.400	9.899\\
5.877	-17.318	9.899\\
5.877	-17.318	9.899\\
5.703	-17.237	9.899\\
5.703	-17.237	9.899\\
5.527	-17.158	9.899\\
5.527	-17.158	9.899\\
5.350	-17.080	9.899\\
5.350	-17.080	9.899\\
5.171	-17.003	9.899\\
5.171	-17.003	9.899\\
4.989	-16.927	9.899\\
4.989	-16.927	9.899\\
4.806	-16.853	9.899\\
4.806	-16.853	9.899\\
4.621	-16.781	9.899\\
4.621	-16.781	9.899\\
4.434	-16.711	9.899\\
4.434	-16.711	9.899\\
4.245	-16.643	9.899\\
4.245	-16.643	9.899\\
4.055	-16.578	9.899\\
4.055	-16.578	9.899\\
3.863	-16.517	9.899\\
3.863	-16.517	9.899\\
3.670	-16.459	9.899\\
3.670	-16.459	9.899\\
3.477	-16.405	9.899\\
3.477	-16.405	9.899\\
3.282	-16.356	9.899\\
3.282	-16.356	9.899\\
3.086	-16.312	9.899\\
3.086	-16.312	9.899\\
2.890	-16.274	9.899\\
2.890	-16.274	9.899\\
2.693	-16.241	9.899\\
2.693	-16.241	9.899\\
2.496	-16.214	9.899\\
2.496	-16.214	9.899\\
2.299	-16.194	9.899\\
2.299	-16.194	9.899\\
2.101	-16.180	9.899\\
2.101	-16.180	9.899\\
1.903	-16.173	9.899\\
1.903	-16.173	9.899\\
1.706	-16.172	9.899\\
1.706	-16.172	9.899\\
1.508	-16.178	9.899\\
1.508	-16.178	9.899\\
1.310	-16.190	9.899\\
1.310	-16.190	9.899\\
1.113	-16.208	9.899\\
1.113	-16.208	9.899\\
0.916	-16.232	9.899\\
0.916	-16.232	9.899\\
0.719	-16.261	9.899\\
0.719	-16.261	9.899\\
0.522	-16.295	9.899\\
0.522	-16.295	9.899\\
0.326	-16.334	9.899\\
0.326	-16.334	9.899\\
0.129	-16.378	9.899\\
0.129	-16.378	9.899\\
-0.067	-16.425	9.899\\
-0.067	-16.425	9.899\\
-0.263	-16.477	9.899\\
-0.263	-16.477	9.899\\
-0.458	-16.532	9.899\\
-0.458	-16.532	9.899\\
-0.654	-16.590	9.899\\
-0.654	-16.590	9.899\\
-0.848	-16.651	9.899\\
-0.848	-16.651	9.899\\
-1.041	-16.717	9.899\\
-1.041	-16.717	9.899\\
-1.233	-16.786	9.899\\
-1.233	-16.786	9.899\\
-1.423	-16.860	9.899\\
-1.423	-16.860	9.899\\
-1.610	-16.938	9.899\\
-1.610	-16.938	9.899\\
-1.794	-17.021	9.899\\
-1.794	-17.021	9.899\\
-1.974	-17.109	9.899\\
-1.974	-17.109	9.899\\
-2.152	-17.202	9.899\\
-2.152	-17.202	9.899\\
-2.324	-17.300	9.899\\
-2.324	-17.300	9.899\\
-2.493	-17.404	9.899\\
-2.493	-17.404	9.899\\
-2.656	-17.515	9.899\\
-2.656	-17.515	9.899\\
-2.814	-17.632	9.899\\
-2.814	-17.632	9.899\\
-2.965	-17.756	9.899\\
-2.965	-17.756	9.899\\
-3.111	-17.888	9.899\\
-3.111	-17.888	9.899\\
-3.250	-18.027	9.899\\
-3.250	-18.027	9.899\\
-3.381	-18.174	9.899\\
-3.381	-18.174	9.899\\
-3.505	-18.328	9.899\\
-3.505	-18.328	9.899\\
-3.623	-18.490	9.899\\
-3.623	-18.490	9.899\\
-3.734	-18.659	9.899\\
-3.734	-18.659	9.899\\
-3.838	-18.833	9.899\\
-3.838	-18.833	9.899\\
-3.936	-19.013	9.899\\
-3.936	-19.013	9.899\\
-4.028	-19.197	9.899\\
-4.028	-19.197	9.899\\
-4.114	-19.387	9.899\\
-4.114	-19.387	9.899\\
-4.195	-19.580	9.899\\
-4.195	-19.580	9.899\\
-4.269	-19.776	9.899\\
-4.269	-19.776	9.899\\
-4.339	-19.976	9.899\\
-4.339	-19.976	9.899\\
-4.404	-20.177	9.899\\
-4.404	-20.177	9.899\\
-4.463	-20.381	9.899\\
-4.463	-20.381	9.899\\
-4.518	-20.585	9.899\\
-4.518	-20.585	9.899\\
-4.569	-20.791	9.899\\
-4.569	-20.791	9.899\\
-4.615	-20.996	9.899\\
-4.615	-20.996	9.899\\
-4.658	-21.201	9.899\\
-4.658	-21.201	9.899\\
-4.697	-21.405	9.899\\
-4.697	-21.405	9.899\\
-4.732	-21.609	9.899\\
-4.732	-21.609	9.899\\
-4.763	-21.813	9.899\\
-4.763	-21.813	9.899\\
-4.791	-22.016	9.899\\
-4.791	-22.016	9.899\\
-4.816	-22.218	9.899\\
-4.816	-22.218	9.899\\
-4.838	-22.421	9.899\\
-4.838	-22.421	9.899\\
-4.858	-22.623	9.899\\
-4.858	-22.623	9.899\\
-4.874	-22.825	9.899\\
-4.874	-22.825	9.899\\
-4.888	-23.027	9.899\\
-4.888	-23.027	9.899\\
-4.899	-23.229	9.899\\
-4.899	-23.229	9.899\\
-4.908	-23.431	9.899\\
-4.908	-23.431	9.899\\
-4.915	-23.633	9.899\\
-4.915	-23.633	9.899\\
-4.920	-23.835	9.899\\
-4.920	-23.835	9.899\\
-4.924	-24.037	9.899\\
-4.924	-24.037	9.899\\
-4.925	-24.239	9.899\\
-4.925	-24.239	9.899\\
-4.925	-24.442	9.899\\
-4.925	-24.442	9.899\\
-4.924	-24.645	9.899\\
-4.924	-24.645	9.899\\
-4.920	-24.848	9.899\\
-4.920	-24.848	9.899\\
-4.915	-25.051	9.899\\
-4.915	-25.051	9.899\\
-4.909	-25.255	9.899\\
-4.909	-25.255	9.899\\
-4.900	-25.458	9.899\\
-4.900	-25.458	9.899\\
-4.890	-25.661	9.899\\
-4.890	-25.661	9.899\\
-4.878	-25.865	9.899\\
-4.878	-25.865	9.899\\
-4.864	-26.068	9.899\\
-4.864	-26.068	9.899\\
-4.848	-26.271	9.899\\
-4.848	-26.271	9.899\\
-4.830	-26.474	9.899\\
-4.830	-26.474	9.899\\
-4.811	-26.677	9.899\\
-4.811	-26.677	9.899\\
-4.789	-26.880	9.899\\
-4.789	-26.880	9.899\\
-4.765	-27.083	9.899\\
-4.765	-27.083	9.899\\
-4.740	-27.285	9.899\\
-4.740	-27.285	9.899\\
-4.713	-27.487	9.899\\
-4.713	-27.487	9.899\\
-4.684	-27.689	9.899\\
-4.684	-27.689	9.899\\
-4.655	-27.891	9.899\\
-4.655	-27.891	9.899\\
-4.626	-28.093	9.899\\
-4.626	-28.093	9.899\\
-4.595	-28.295	9.899\\
-4.595	-28.295	9.899\\
-4.565	-28.497	9.899\\
-4.565	-28.497	9.899\\
-4.535	-28.699	9.899\\
-4.535	-28.699	9.899\\
-4.505	-28.901	9.899\\
-4.505	-28.901	9.899\\
-4.476	-29.103	9.899\\
-4.476	-29.103	9.899\\
-4.448	-29.306	9.899\\
-4.448	-29.306	9.899\\
-4.422	-29.508	9.899\\
-4.422	-29.508	9.899\\
-4.399	-29.711	9.899\\
-4.399	-29.711	9.899\\
-4.379	-29.914	9.899\\
-4.379	-29.914	9.899\\
-4.361	-30.118	9.899\\
-4.361	-30.118	9.899\\
-4.347	-30.321	9.899\\
-4.347	-30.321	9.899\\
-4.336	-30.525	9.899\\
-4.336	-30.525	9.899\\
-4.330	-30.728	9.899\\
-4.330	-30.728	9.899\\
-4.327	-30.931	9.899\\
-4.327	-30.931	9.899\\
-4.328	-31.134	9.899\\
-4.328	-31.134	9.899\\
-4.333	-31.336	9.899\\
-4.333	-31.336	9.899\\
-4.343	-31.537	9.899\\
-4.343	-31.537	9.899\\
-4.357	-31.738	9.899\\
-4.357	-31.738	9.899\\
-4.377	-31.937	9.899\\
-4.377	-31.937	9.899\\
-4.401	-32.136	9.899\\
-4.401	-32.136	9.899\\
-4.431	-32.333	9.899\\
-4.431	-32.333	9.899\\
-4.466	-32.529	9.899\\
-4.466	-32.529	9.899\\
-4.507	-32.724	9.899\\
-4.507	-32.724	9.899\\
-4.553	-32.917	9.899\\
-4.553	-32.917	9.899\\
-4.606	-33.108	9.899\\
-4.606	-33.108	9.899\\
-4.664	-33.298	9.899\\
-4.664	-33.298	9.899\\
-4.727	-33.485	9.899\\
-4.727	-33.485	9.899\\
-4.796	-33.672	9.899\\
-4.796	-33.672	9.899\\
-4.870	-33.857	9.899\\
-4.870	-33.857	9.899\\
-4.948	-34.040	9.899\\
-4.948	-34.040	9.899\\
-5.030	-34.223	9.899\\
-5.030	-34.223	9.899\\
-5.117	-34.405	9.899\\
-5.117	-34.405	9.899\\
-5.207	-34.585	9.899\\
-5.207	-34.585	9.899\\
-5.301	-34.765	9.899\\
-5.301	-34.765	9.899\\
-5.398	-34.945	9.899\\
-5.398	-34.945	9.899\\
-5.498	-35.124	9.899\\
-5.498	-35.124	9.899\\
-5.601	-35.303	9.899\\
-5.601	-35.303	9.899\\
-5.706	-35.481	9.899\\
-5.706	-35.481	9.899\\
-5.813	-35.660	9.899\\
-5.813	-35.660	9.899\\
-5.922	-35.839	9.899\\
-5.922	-35.839	9.899\\
-6.033	-36.018	9.899\\
-6.033	-36.018	9.899\\
-6.144	-36.197	9.899\\
-6.144	-36.197	9.899\\
-6.257	-36.377	9.899\\
-6.257	-36.377	9.899\\
-6.371	-36.557	9.899\\
-6.371	-36.557	9.899\\
-6.484	-36.738	9.899\\
-6.484	-36.738	9.899\\
-6.596	-36.920	9.899\\
-6.596	-36.920	9.899\\
-6.706	-37.102	9.899\\
-6.706	-37.102	9.899\\
-6.814	-37.285	9.899\\
-6.814	-37.285	9.899\\
-6.919	-37.469	9.899\\
-6.919	-37.469	9.899\\
-7.020	-37.654	9.899\\
-7.020	-37.654	9.899\\
-7.117	-37.839	9.899\\
-7.117	-37.839	9.899\\
-7.208	-38.026	9.899\\
-7.208	-38.026	9.899\\
-7.294	-38.213	9.899\\
-7.294	-38.213	9.899\\
-7.373	-38.402	9.899\\
-7.373	-38.402	9.899\\
-7.444	-38.592	9.899\\
-7.444	-38.592	9.899\\
-7.508	-38.783	9.899\\
-7.508	-38.783	9.899\\
-7.563	-38.975	9.899\\
-7.563	-38.975	9.899\\
-7.608	-39.168	9.899\\
-7.608	-39.168	9.899\\
-7.644	-39.363	9.899\\
-7.644	-39.363	9.899\\
-7.670	-39.558	9.899\\
-7.670	-39.558	9.899\\
-7.688	-39.755	9.899\\
-7.688	-39.755	9.899\\
-7.696	-39.951	9.899\\
-7.696	-39.951	9.899\\
-7.695	-40.148	9.899\\
-7.695	-40.148	9.899\\
-7.686	-40.345	9.899\\
-7.686	-40.345	9.899\\
-7.669	-40.542	9.899\\
-7.669	-40.542	9.899\\
-7.644	-40.738	9.899\\
-7.644	-40.738	9.899\\
-7.611	-40.933	9.899\\
-7.611	-40.933	9.899\\
-7.571	-41.127	9.899\\
-7.571	-41.127	9.899\\
-7.524	-41.319	9.899\\
-7.524	-41.319	9.899\\
-7.470	-41.510	9.899\\
-7.470	-41.510	9.899\\
-7.410	-41.699	9.899\\
-7.410	-41.699	9.899\\
-7.344	-41.886	9.899\\
-7.344	-41.886	9.899\\
-7.273	-42.070	9.899\\
-7.273	-42.070	9.899\\
-7.196	-42.253	9.899\\
-7.196	-42.253	9.899\\
-7.115	-42.433	9.899\\
-7.115	-42.433	9.899\\
-7.030	-42.612	9.899\\
-7.030	-42.612	9.899\\
-6.940	-42.789	9.899\\
-6.940	-42.789	9.899\\
-6.847	-42.964	9.899\\
-6.847	-42.964	9.899\\
-6.751	-43.139	9.899\\
-6.751	-43.139	9.899\\
-6.652	-43.313	9.899\\
-6.652	-43.313	9.899\\
-6.550	-43.486	9.899\\
-6.550	-43.486	9.899\\
-6.446	-43.658	9.899\\
-6.446	-43.658	9.899\\
-6.340	-43.830	9.899\\
-6.340	-43.830	9.899\\
-6.233	-44.003	9.899\\
-6.233	-44.003	9.899\\
-6.125	-44.175	9.899\\
-6.125	-44.175	9.899\\
-6.016	-44.348	9.899\\
-6.016	-44.348	9.899\\
-5.907	-44.520	9.899\\
-5.907	-44.520	9.899\\
-5.796	-44.692	9.899\\
-5.796	-44.692	9.899\\
-5.684	-44.864	9.899\\
-5.684	-44.864	9.899\\
-5.571	-45.035	9.899\\
-5.571	-45.035	9.899\\
-5.456	-45.205	9.899\\
-5.456	-45.205	9.899\\
-5.339	-45.373	9.899\\
-5.339	-45.373	9.899\\
-5.221	-45.539	9.899\\
-5.221	-45.539	9.899\\
-5.100	-45.703	9.899\\
-5.100	-45.703	9.899\\
-4.977	-45.865	9.899\\
-4.977	-45.865	9.899\\
-4.852	-46.024	9.899\\
-4.852	-46.024	9.899\\
-4.723	-46.181	9.899\\
-4.723	-46.181	9.899\\
-4.592	-46.334	9.899\\
-4.592	-46.334	9.899\\
-4.457	-46.484	9.899\\
-4.457	-46.484	9.899\\
-4.319	-46.631	9.899\\
-4.319	-46.631	9.899\\
-4.178	-46.774	9.899\\
-4.178	-46.774	9.899\\
-4.034	-46.914	9.899\\
-4.034	-46.914	9.899\\
-3.887	-47.050	9.899\\
-3.887	-47.050	9.899\\
-3.737	-47.182	9.899\\
-3.737	-47.182	9.899\\
-3.584	-47.311	9.899\\
-3.584	-47.311	9.899\\
-3.430	-47.435	9.899\\
-3.430	-47.435	9.899\\
-3.272	-47.556	9.899\\
-3.272	-47.556	9.899\\
-3.113	-47.673	9.899\\
-3.113	-47.673	9.899\\
-2.951	-47.786	9.899\\
-2.951	-47.786	9.899\\
-2.788	-47.895	9.899\\
-2.788	-47.895	9.899\\
-2.623	-48.000	9.899\\
-2.623	-48.000	9.899\\
-2.457	-48.101	9.899\\
-2.457	-48.101	9.899\\
-2.289	-48.197	9.899\\
-2.289	-48.197	9.899\\
-2.119	-48.289	9.899\\
-2.119	-48.289	9.899\\
-1.949	-48.377	9.899\\
-1.949	-48.377	9.899\\
-1.778	-48.460	9.899\\
-1.778	-48.460	9.899\\
-1.606	-48.539	9.899\\
-1.606	-48.539	9.899\\
-1.433	-48.614	9.899\\
-1.433	-48.614	9.899\\
-1.259	-48.685	9.899\\
-1.259	-48.685	9.899\\
-1.084	-48.752	9.899\\
-1.084	-48.752	9.899\\
-0.909	-48.814	9.899\\
-0.909	-48.814	9.899\\
-0.732	-48.873	9.899\\
-0.732	-48.873	9.899\\
-0.556	-48.927	9.899\\
-0.556	-48.927	9.899\\
-0.378	-48.978	9.899\\
-0.378	-48.978	9.899\\
-0.200	-49.025	9.899\\
-0.200	-49.025	9.899\\
-0.021	-49.068	9.899\\
-0.021	-49.068	9.899\\
0.159	-49.107	9.899\\
0.159	-49.107	9.899\\
0.339	-49.143	9.899\\
0.339	-49.143	9.899\\
0.519	-49.174	9.899\\
0.519	-49.174	9.899\\
0.701	-49.202	9.899\\
0.701	-49.202	9.899\\
0.882	-49.227	9.899\\
0.882	-49.227	9.899\\
1.065	-49.247	9.899\\
1.065	-49.247	9.899\\
1.247	-49.264	9.899\\
1.247	-49.264	9.899\\
1.431	-49.278	9.899\\
1.431	-49.278	9.899\\
1.615	-49.289	9.899\\
1.615	-49.289	9.899\\
1.800	-49.296	9.899\\
1.800	-49.296	9.899\\
1.986	-49.301	9.899\\
1.986	-49.301	9.899\\
2.173	-49.304	9.899\\
2.173	-49.304	9.899\\
2.360	-49.304	9.899\\
2.360	-49.304	9.899\\
2.548	-49.303	9.899\\
2.548	-49.303	9.899\\
2.737	-49.301	9.899\\
2.737	-49.301	9.899\\
2.926	-49.298	9.899\\
2.926	-49.298	9.899\\
3.116	-49.294	9.899\\
3.116	-49.294	9.899\\
3.307	-49.291	9.899\\
3.307	-49.291	9.899\\
3.498	-49.287	9.899\\
3.498	-49.287	9.899\\
3.689	-49.284	9.899\\
3.689	-49.284	9.899\\
3.881	-49.281	9.899\\
3.881	-49.281	9.899\\
4.074	-49.280	9.899\\
4.074	-49.280	9.899\\
4.266	-49.281	9.899\\
4.266	-49.281	9.899\\
4.459	-49.283	9.899\\
4.459	-49.283	9.899\\
4.653	-49.287	9.899\\
4.653	-49.287	9.899\\
4.847	-49.293	9.899\\
4.847	-49.293	9.899\\
5.041	-49.302	9.899\\
5.041	-49.302	9.899\\
5.237	-49.311	9.899\\
5.237	-49.311	9.899\\
5.432	-49.322	9.899\\
5.432	-49.322	9.899\\
5.628	-49.334	9.899\\
5.628	-49.334	9.899\\
5.825	-49.347	9.899\\
5.825	-49.347	9.899\\
6.023	-49.361	9.899\\
6.023	-49.361	9.899\\
6.221	-49.375	9.899\\
6.221	-49.375	9.899\\
6.420	-49.389	9.899\\
6.420	-49.389	9.899\\
6.619	-49.404	9.899\\
6.619	-49.404	9.899\\
6.819	-49.418	9.899\\
6.819	-49.418	9.899\\
7.020	-49.432	9.899\\
7.020	-49.432	9.899\\
7.222	-49.445	9.899\\
7.222	-49.445	9.899\\
7.424	-49.458	9.899\\
7.424	-49.458	9.899\\
7.627	-49.471	9.899\\
7.627	-49.471	9.899\\
7.830	-49.484	9.899\\
7.830	-49.484	9.899\\
8.033	-49.496	9.899\\
8.033	-49.496	9.899\\
8.237	-49.509	9.899\\
8.237	-49.509	9.899\\
8.440	-49.521	9.899\\
8.440	-49.521	9.899\\
8.644	-49.534	9.899\\
8.644	-49.534	9.899\\
8.847	-49.547	9.899\\
8.847	-49.547	9.899\\
9.051	-49.560	9.899\\
9.051	-49.560	9.899\\
9.254	-49.574	9.899\\
9.254	-49.574	9.899\\
9.458	-49.589	9.899\\
9.458	-49.589	9.899\\
9.661	-49.604	9.899\\
9.661	-49.604	9.899\\
9.864	-49.621	9.899\\
9.864	-49.621	9.899\\
10.067	-49.638	9.899\\
10.067	-49.638	9.899\\
10.269	-49.656	9.899\\
10.269	-49.656	9.899\\
10.472	-49.676	9.899\\
10.472	-49.676	9.899\\
10.674	-49.696	9.899\\
10.674	-49.696	9.899\\
10.877	-49.717	9.899\\
10.877	-49.717	9.899\\
11.079	-49.740	9.899\\
11.079	-49.740	9.899\\
11.281	-49.763	9.899\\
11.281	-49.763	9.899\\
11.483	-49.788	9.899\\
11.483	-49.788	9.899\\
11.685	-49.815	9.899\\
11.685	-49.815	9.899\\
11.886	-49.843	9.899\\
11.886	-49.843	9.899\\
12.088	-49.872	9.899\\
12.088	-49.872	9.899\\
12.288	-49.904	9.899\\
12.288	-49.904	9.899\\
12.488	-49.937	9.899\\
12.488	-49.937	9.899\\
12.688	-49.973	9.899\\
12.688	-49.973	9.899\\
12.886	-50.010	9.899\\
12.886	-50.010	9.899\\
13.084	-50.050	9.899\\
13.084	-50.050	9.899\\
13.280	-50.093	9.899\\
13.280	-50.093	9.899\\
13.476	-50.137	9.899\\
13.476	-50.137	9.899\\
13.670	-50.185	9.899\\
13.670	-50.185	9.899\\
13.863	-50.234	9.899\\
13.863	-50.234	9.899\\
14.054	-50.287	9.899\\
14.054	-50.287	9.899\\
14.244	-50.341	9.899\\
14.244	-50.341	9.899\\
14.433	-50.398	9.899\\
14.433	-50.398	9.899\\
14.621	-50.457	9.899\\
14.621	-50.457	9.899\\
14.807	-50.517	9.899\\
14.807	-50.517	9.899\\
14.993	-50.579	9.899\\
14.993	-50.579	9.899\\
15.177	-50.642	9.899\\
15.177	-50.642	9.899\\
15.360	-50.706	9.899\\
15.360	-50.706	9.899\\
15.542	-50.771	9.899\\
15.542	-50.771	9.899\\
15.723	-50.837	9.899\\
15.723	-50.837	9.899\\
15.903	-50.903	9.899\\
15.903	-50.903	9.899\\
16.082	-50.969	9.899\\
16.082	-50.969	9.899\\
16.260	-51.036	9.899\\
16.260	-51.036	9.899\\
16.437	-51.103	9.899\\
16.437	-51.103	9.899\\
16.614	-51.170	9.899\\
16.614	-51.170	9.899\\
16.789	-51.237	9.899\\
16.789	-51.237	9.899\\
16.964	-51.305	9.899\\
16.964	-51.305	9.899\\
17.138	-51.373	9.899\\
17.138	-51.373	9.899\\
17.311	-51.442	9.899\\
17.311	-51.442	9.899\\
17.484	-51.512	9.899\\
17.484	-51.512	9.899\\
17.655	-51.582	9.899\\
17.655	-51.582	9.899\\
17.826	-51.654	9.899\\
17.826	-51.654	9.899\\
17.996	-51.727	9.899\\
17.996	-51.727	9.899\\
18.165	-51.801	9.899\\
18.165	-51.801	9.899\\
18.333	-51.876	9.899\\
18.333	-51.876	9.899\\
18.501	-51.953	9.899\\
18.501	-51.953	9.899\\
18.667	-52.032	9.899\\
18.667	-52.032	9.899\\
18.832	-52.112	9.899\\
18.832	-52.112	9.899\\
18.997	-52.195	9.899\\
18.997	-52.195	9.899\\
19.161	-52.279	9.899\\
19.161	-52.279	9.899\\
19.324	-52.366	9.899\\
19.324	-52.366	9.899\\
19.486	-52.455	9.899\\
19.486	-52.455	9.899\\
19.647	-52.546	9.899\\
19.647	-52.546	9.899\\
19.807	-52.639	9.899\\
19.807	-52.639	9.899\\
19.967	-52.735	9.899\\
19.967	-52.735	9.899\\
20.126	-52.833	9.899\\
20.126	-52.833	9.899\\
20.284	-52.933	9.899\\
20.284	-52.933	9.899\\
20.441	-53.036	9.899\\
20.441	-53.036	9.899\\
20.597	-53.141	9.899\\
20.597	-53.141	9.899\\
20.752	-53.248	9.899\\
20.752	-53.248	9.899\\
20.906	-53.358	9.899\\
20.906	-53.358	9.899\\
21.060	-53.469	9.899\\
21.060	-53.469	9.899\\
21.212	-53.584	9.899\\
21.212	-53.584	9.899\\
21.363	-53.700	9.899\\
21.363	-53.700	9.899\\
21.513	-53.818	9.899\\
21.513	-53.818	9.899\\
21.662	-53.939	9.899\\
21.662	-53.939	9.899\\
21.810	-54.062	9.899\\
21.810	-54.062	9.899\\
21.957	-54.188	9.899\\
21.957	-54.188	9.899\\
22.103	-54.316	9.899\\
22.103	-54.316	9.899\\
22.247	-54.445	9.899\\
22.247	-54.445	9.899\\
22.390	-54.578	9.899\\
22.390	-54.578	9.899\\
22.532	-54.712	9.899\\
22.532	-54.712	9.899\\
22.672	-54.849	9.899\\
22.672	-54.849	9.899\\
22.811	-54.988	9.899\\
22.811	-54.988	9.899\\
22.949	-55.130	9.899\\
22.949	-55.130	9.899\\
23.085	-55.274	9.899\\
23.085	-55.274	9.899\\
23.219	-55.420	9.899\\
23.219	-55.420	9.899\\
23.352	-55.568	9.899\\
23.352	-55.568	9.899\\
23.484	-55.718	9.899\\
23.484	-55.718	9.899\\
23.614	-55.870	9.899\\
23.614	-55.870	9.899\\
23.743	-56.024	9.899\\
23.743	-56.024	9.899\\
23.871	-56.180	9.899\\
23.871	-56.180	9.899\\
23.997	-56.338	9.899\\
23.997	-56.338	9.899\\
24.121	-56.497	9.899\\
24.121	-56.497	9.899\\
24.244	-56.657	9.899\\
24.244	-56.657	9.899\\
24.366	-56.819	9.899\\
24.366	-56.819	9.899\\
24.486	-56.983	9.899\\
24.486	-56.983	9.899\\
24.605	-57.147	9.899\\
24.605	-57.147	9.899\\
24.723	-57.313	9.899\\
24.723	-57.313	9.899\\
24.838	-57.480	9.899\\
24.838	-57.480	9.899\\
24.953	-57.649	9.899\\
24.953	-57.649	9.899\\
25.065	-57.818	9.899\\
25.065	-57.818	9.899\\
25.176	-57.988	9.899\\
25.176	-57.988	9.899\\
25.286	-58.159	9.899\\
25.286	-58.159	9.899\\
25.394	-58.331	9.899\\
25.394	-58.331	9.899\\
25.499	-58.504	9.899\\
25.499	-58.504	9.899\\
25.604	-58.678	9.899\\
25.604	-58.678	9.899\\
25.706	-58.854	9.899\\
25.706	-58.854	9.899\\
25.807	-59.030	9.899\\
25.807	-59.030	9.899\\
25.906	-59.207	9.899\\
25.906	-59.207	9.899\\
26.003	-59.385	9.899\\
26.003	-59.385	9.899\\
26.098	-59.564	9.899\\
26.098	-59.564	9.899\\
26.191	-59.743	9.899\\
26.191	-59.743	9.899\\
26.283	-59.924	9.899\\
26.283	-59.924	9.899\\
26.372	-60.106	9.899\\
26.372	-60.106	9.899\\
26.460	-60.289	9.899\\
26.460	-60.289	9.899\\
26.546	-60.472	9.899\\
26.546	-60.472	9.899\\
26.630	-60.656	9.899\\
26.630	-60.656	9.899\\
26.711	-60.842	9.899\\
26.711	-60.842	9.899\\
26.791	-61.028	9.899\\
26.791	-61.028	9.899\\
26.870	-61.214	9.899\\
26.870	-61.214	9.899\\
26.946	-61.402	9.899\\
26.946	-61.402	9.899\\
27.021	-61.590	9.899\\
27.021	-61.590	9.899\\
27.094	-61.778	9.899\\
27.094	-61.778	9.899\\
27.165	-61.967	9.899\\
27.165	-61.967	9.899\\
27.235	-62.156	9.899\\
27.235	-62.156	9.899\\
27.303	-62.346	9.899\\
27.303	-62.346	9.899\\
27.370	-62.536	9.899\\
27.370	-62.536	9.899\\
27.435	-62.726	9.899\\
27.435	-62.726	9.899\\
27.498	-62.917	9.899\\
27.498	-62.917	9.899\\
27.559	-63.108	9.899\\
27.559	-63.108	9.899\\
27.619	-63.299	9.899\\
27.619	-63.299	9.899\\
27.677	-63.490	9.899\\
27.677	-63.490	9.899\\
27.733	-63.682	9.899\\
27.733	-63.682	9.899\\
27.788	-63.874	9.899\\
27.788	-63.874	9.899\\
27.841	-64.065	9.899\\
27.841	-64.065	9.899\\
27.891	-64.258	9.899\\
27.891	-64.258	9.899\\
27.940	-64.450	9.899\\
27.940	-64.450	9.899\\
27.987	-64.642	9.899\\
27.987	-64.642	9.899\\
28.032	-64.835	9.899\\
28.032	-64.835	9.899\\
28.074	-65.028	9.899\\
28.074	-65.028	9.899\\
28.115	-65.221	9.899\\
28.115	-65.221	9.899\\
28.153	-65.415	9.899\\
28.153	-65.415	9.899\\
28.189	-65.608	9.899\\
28.189	-65.608	9.899\\
28.222	-65.803	9.899\\
28.222	-65.803	9.899\\
28.253	-65.997	9.899\\
28.253	-65.997	9.899\\
28.282	-66.192	9.899\\
28.282	-66.192	9.899\\
28.308	-66.387	9.899\\
28.308	-66.387	9.899\\
28.332	-66.582	9.899\\
28.332	-66.582	9.899\\
28.353	-66.778	9.899\\
28.353	-66.778	9.899\\
28.372	-66.974	9.899\\
28.372	-66.974	9.899\\
28.387	-67.170	9.899\\
28.387	-67.170	9.899\\
28.399	-67.366	9.899\\
28.399	-67.366	9.899\\
28.408	-67.562	9.899\\
28.408	-67.562	9.899\\
28.412	-67.758	9.899\\
28.412	-67.758	9.899\\
28.413	-67.953	9.899\\
28.413	-67.953	9.899\\
28.409	-68.148	9.899\\
28.409	-68.148	9.899\\
28.401	-68.341	9.899\\
28.401	-68.341	9.899\\
28.387	-68.534	9.899\\
28.387	-68.534	9.899\\
28.368	-68.725	9.899\\
28.368	-68.725	9.899\\
28.344	-68.914	9.899\\
28.344	-68.914	9.899\\
28.314	-69.102	9.899\\
28.314	-69.102	9.899\\
28.278	-69.288	9.899\\
28.278	-69.288	9.899\\
28.235	-69.472	9.899\\
28.235	-69.472	9.899\\
28.186	-69.654	9.899\\
28.186	-69.654	9.899\\
28.129	-69.833	9.899\\
28.129	-69.833	9.899\\
28.066	-70.010	9.899\\
28.066	-70.010	9.899\\
27.997	-70.184	9.899\\
27.997	-70.184	9.899\\
27.921	-70.355	9.899\\
27.921	-70.355	9.899\\
27.839	-70.523	9.899\\
27.839	-70.523	9.899\\
27.751	-70.687	9.899\\
27.751	-70.687	9.899\\
27.657	-70.847	9.899\\
27.657	-70.847	9.899\\
27.558	-71.004	9.899\\
27.558	-71.004	9.899\\
27.452	-71.155	9.899\\
27.452	-71.155	9.899\\
27.341	-71.302	9.899\\
27.341	-71.302	9.899\\
27.224	-71.443	9.899\\
27.224	-71.443	9.899\\
27.101	-71.579	9.899\\
27.101	-71.579	9.899\\
26.972	-71.708	9.899\\
26.972	-71.708	9.899\\
26.837	-71.831	9.899\\
26.837	-71.831	9.899\\
26.697	-71.946	9.899\\
26.697	-71.946	9.899\\
26.551	-72.055	9.899\\
26.551	-72.055	9.899\\
26.399	-72.156	9.899\\
26.399	-72.156	9.899\\
26.241	-72.251	9.899\\
26.241	-72.251	9.899\\
26.077	-72.339	9.899\\
26.077	-72.339	9.899\\
25.908	-72.420	9.899\\
25.908	-72.420	9.899\\
25.734	-72.495	9.899\\
25.734	-72.495	9.899\\
25.555	-72.565	9.899\\
25.555	-72.565	9.899\\
25.373	-72.628	9.899\\
25.373	-72.628	9.899\\
25.186	-72.686	9.899\\
25.186	-72.686	9.899\\
24.997	-72.739	9.899\\
24.997	-72.739	9.899\\
24.804	-72.787	9.899\\
24.804	-72.787	9.899\\
24.609	-72.830	9.899\\
24.609	-72.830	9.899\\
24.411	-72.869	9.899\\
24.411	-72.869	9.899\\
24.212	-72.904	9.899\\
24.212	-72.904	9.899\\
24.011	-72.934	9.899\\
24.011	-72.934	9.899\\
23.809	-72.961	9.899\\
23.809	-72.961	9.899\\
23.607	-72.984	9.899\\
23.607	-72.984	9.899\\
23.404	-73.004	9.899\\
23.404	-73.004	9.899\\
23.200	-73.020	9.899\\
23.200	-73.020	9.899\\
22.996	-73.033	9.899\\
22.996	-73.033	9.899\\
22.792	-73.042	9.899\\
22.792	-73.042	9.899\\
22.587	-73.049	9.899\\
22.587	-73.049	9.899\\
22.383	-73.051	9.899\\
22.383	-73.051	9.899\\
22.178	-73.051	9.899\\
22.178	-73.051	9.899\\
21.973	-73.047	9.899\\
21.973	-73.047	9.899\\
21.768	-73.040	9.899\\
21.768	-73.040	9.899\\
21.564	-73.030	9.899\\
21.564	-73.030	9.899\\
21.359	-73.017	9.899\\
21.359	-73.017	9.899\\
21.155	-73.000	9.899\\
21.155	-73.000	9.899\\
20.951	-72.981	9.899\\
20.951	-72.981	9.899\\
20.748	-72.958	9.899\\
20.748	-72.958	9.899\\
20.545	-72.933	9.899\\
20.545	-72.933	9.899\\
20.343	-72.904	9.899\\
20.343	-72.904	9.899\\
20.142	-72.873	9.899\\
20.142	-72.873	9.899\\
19.941	-72.838	9.899\\
19.941	-72.838	9.899\\
19.741	-72.801	9.899\\
19.741	-72.801	9.899\\
19.542	-72.761	9.899\\
19.542	-72.761	9.899\\
19.343	-72.719	9.899\\
19.343	-72.719	9.899\\
19.145	-72.674	9.899\\
19.145	-72.674	9.899\\
18.947	-72.627	9.899\\
18.947	-72.627	9.899\\
18.750	-72.578	9.899\\
18.750	-72.578	9.899\\
18.553	-72.527	9.899\\
18.553	-72.527	9.899\\
18.356	-72.475	9.899\\
18.356	-72.475	9.899\\
18.160	-72.422	9.899\\
18.160	-72.422	9.899\\
17.964	-72.367	9.899\\
17.964	-72.367	9.899\\
17.768	-72.312	9.899\\
17.768	-72.312	9.899\\
17.572	-72.255	9.899\\
17.572	-72.255	9.899\\
17.377	-72.199	9.899\\
17.377	-72.199	9.899\\
17.182	-72.142	9.899\\
17.182	-72.142	9.899\\
16.986	-72.085	9.899\\
16.986	-72.085	9.899\\
16.791	-72.028	9.899\\
16.791	-72.028	9.899\\
16.595	-71.971	9.899\\
16.595	-71.971	9.899\\
16.399	-71.914	9.899\\
16.399	-71.914	9.899\\
16.204	-71.859	9.899\\
16.204	-71.859	9.899\\
16.008	-71.804	9.899\\
16.008	-71.804	9.899\\
15.811	-71.750	9.899\\
15.811	-71.750	9.899\\
15.615	-71.697	9.899\\
15.615	-71.697	9.899\\
15.418	-71.645	9.899\\
15.418	-71.645	9.899\\
15.221	-71.593	9.899\\
15.221	-71.593	9.899\\
15.024	-71.543	9.899\\
15.024	-71.543	9.899\\
14.827	-71.492	9.899\\
14.827	-71.492	9.899\\
14.630	-71.443	9.899\\
14.630	-71.443	9.899\\
14.432	-71.394	9.899\\
14.432	-71.394	9.899\\
14.234	-71.345	9.899\\
14.234	-71.345	9.899\\
14.037	-71.297	9.899\\
14.037	-71.297	9.899\\
13.839	-71.249	9.899\\
13.839	-71.249	9.899\\
13.641	-71.202	9.899\\
13.641	-71.202	9.899\\
13.443	-71.155	9.899\\
13.443	-71.155	9.899\\
13.245	-71.108	9.899\\
13.245	-71.108	9.899\\
13.046	-71.062	9.899\\
13.046	-71.062	9.899\\
12.848	-71.015	9.899\\
12.848	-71.015	9.899\\
12.650	-70.969	9.899\\
12.650	-70.969	9.899\\
12.451	-70.922	9.899\\
12.451	-70.922	9.899\\
12.253	-70.876	9.899\\
12.253	-70.876	9.899\\
12.055	-70.829	9.899\\
12.055	-70.829	9.899\\
11.856	-70.783	9.899\\
11.856	-70.783	9.899\\
11.658	-70.736	9.899\\
11.658	-70.736	9.899\\
11.460	-70.690	9.899\\
11.460	-70.690	9.899\\
11.261	-70.643	9.899\\
11.261	-70.643	9.899\\
11.063	-70.596	9.899\\
11.063	-70.596	9.899\\
10.865	-70.550	9.899\\
10.865	-70.550	9.899\\
10.667	-70.503	9.899\\
10.667	-70.503	9.899\\
10.468	-70.456	9.899\\
10.468	-70.456	9.899\\
10.270	-70.409	9.899\\
10.270	-70.409	9.899\\
10.072	-70.362	9.899\\
10.072	-70.362	9.899\\
9.874	-70.315	9.899\\
9.874	-70.315	9.899\\
9.676	-70.267	9.899\\
9.676	-70.267	9.899\\
9.478	-70.220	9.899\\
9.478	-70.220	9.899\\
9.280	-70.173	9.899\\
9.280	-70.173	9.899\\
9.082	-70.125	9.899\\
9.082	-70.125	9.899\\
8.884	-70.077	9.899\\
8.884	-70.077	9.899\\
8.686	-70.029	9.899\\
8.686	-70.029	9.899\\
8.489	-69.981	9.899\\
8.489	-69.981	9.899\\
8.291	-69.932	9.899\\
8.291	-69.932	9.899\\
8.093	-69.884	9.899\\
8.093	-69.884	9.899\\
7.896	-69.835	9.899\\
7.896	-69.835	9.899\\
7.698	-69.786	9.899\\
7.698	-69.786	9.899\\
7.501	-69.737	9.899\\
7.501	-69.737	9.899\\
7.304	-69.688	9.899\\
7.304	-69.688	9.899\\
7.106	-69.638	9.899\\
7.106	-69.638	9.899\\
6.909	-69.589	9.899\\
6.909	-69.589	9.899\\
6.712	-69.539	9.899\\
6.712	-69.539	9.899\\
6.515	-69.490	9.899\\
6.515	-69.490	9.899\\
6.317	-69.440	9.899\\
6.317	-69.440	9.899\\
6.120	-69.391	9.899\\
6.120	-69.391	9.899\\
5.922	-69.342	9.899\\
5.922	-69.342	9.899\\
5.725	-69.293	9.899\\
5.725	-69.293	9.899\\
5.527	-69.244	9.899\\
5.527	-69.244	9.899\\
5.330	-69.196	9.899\\
5.330	-69.196	9.899\\
5.132	-69.148	9.899\\
5.132	-69.148	9.899\\
4.934	-69.101	9.899\\
4.934	-69.101	9.899\\
4.735	-69.054	9.899\\
4.735	-69.054	9.899\\
4.537	-69.007	9.899\\
4.537	-69.007	9.899\\
4.338	-68.962	9.899\\
4.338	-68.962	9.899\\
4.139	-68.916	9.899\\
4.139	-68.916	9.899\\
3.940	-68.871	9.899\\
3.940	-68.871	9.899\\
3.741	-68.827	9.899\\
3.741	-68.827	9.899\\
3.542	-68.782	9.899\\
3.542	-68.782	9.899\\
3.342	-68.738	9.899\\
3.342	-68.738	9.899\\
3.143	-68.693	9.899\\
3.143	-68.693	9.899\\
2.943	-68.648	9.899\\
2.943	-68.648	9.899\\
2.744	-68.602	9.899\\
2.744	-68.602	9.899\\
2.545	-68.556	9.899\\
2.545	-68.556	9.899\\
2.347	-68.508	9.899\\
2.347	-68.508	9.899\\
2.149	-68.459	9.899\\
2.149	-68.459	9.899\\
1.951	-68.408	9.899\\
1.951	-68.408	9.899\\
1.754	-68.355	9.899\\
1.754	-68.355	9.899\\
1.557	-68.301	9.899\\
1.557	-68.301	9.899\\
1.362	-68.244	9.899\\
1.362	-68.244	9.899\\
1.167	-68.184	9.899\\
1.167	-68.184	9.899\\
0.973	-68.121	9.899\\
0.973	-68.121	9.899\\
0.781	-68.056	9.899\\
0.781	-68.056	9.899\\
0.589	-67.987	9.899\\
0.589	-67.987	9.899\\
0.398	-67.914	9.899\\
0.398	-67.914	9.899\\
0.209	-67.838	9.899\\
0.209	-67.838	9.899\\
0.022	-67.759	9.899\\
0.022	-67.759	9.899\\
-0.164	-67.675	9.899\\
-0.164	-67.675	9.899\\
-0.349	-67.588	9.899\\
-0.349	-67.588	9.899\\
-0.532	-67.498	9.899\\
-0.532	-67.498	9.899\\
-0.713	-67.404	9.899\\
-0.713	-67.404	9.899\\
-0.892	-67.306	9.899\\
-0.892	-67.306	9.899\\
-1.070	-67.206	9.899\\
-1.070	-67.206	9.899\\
-1.246	-67.101	9.899\\
-1.246	-67.101	9.899\\
-1.419	-66.994	9.899\\
-1.419	-66.994	9.899\\
-1.591	-66.883	9.899\\
-1.591	-66.883	9.899\\
-1.761	-66.769	9.899\\
-1.761	-66.769	9.899\\
-1.929	-66.653	9.899\\
-1.929	-66.653	9.899\\
-2.094	-66.533	9.899\\
-2.094	-66.533	9.899\\
-2.258	-66.410	9.899\\
-2.258	-66.410	9.899\\
-2.419	-66.284	9.899\\
-2.419	-66.284	9.899\\
-2.578	-66.156	9.899\\
-2.578	-66.156	9.899\\
-2.735	-66.025	9.899\\
-2.735	-66.025	9.899\\
-2.890	-65.891	9.899\\
-2.890	-65.891	9.899\\
-3.042	-65.755	9.899\\
-3.042	-65.755	9.899\\
-3.192	-65.617	9.899\\
-3.192	-65.617	9.899\\
-3.340	-65.477	9.899\\
-3.340	-65.477	9.899\\
-3.486	-65.334	9.899\\
-3.486	-65.334	9.899\\
-3.630	-65.189	9.899\\
-3.630	-65.189	9.899\\
-3.772	-65.043	9.899\\
-3.772	-65.043	9.899\\
-3.911	-64.894	9.899\\
-3.911	-64.894	9.899\\
-4.049	-64.744	9.899\\
-4.049	-64.744	9.899\\
-4.184	-64.591	9.899\\
-4.184	-64.591	9.899\\
-4.317	-64.437	9.899\\
-4.317	-64.437	9.899\\
-4.449	-64.282	9.899\\
-4.449	-64.282	9.899\\
-4.578	-64.125	9.899\\
-4.578	-64.125	9.899\\
-4.705	-63.966	9.899\\
-4.705	-63.966	9.899\\
-4.831	-63.806	9.899\\
-4.831	-63.806	9.899\\
-4.955	-63.646	9.899\\
-4.955	-63.646	9.899\\
-5.078	-63.484	9.899\\
-5.078	-63.484	9.899\\
-5.201	-63.322	9.899\\
-5.201	-63.322	9.899\\
-5.322	-63.159	9.899\\
-5.322	-63.159	9.899\\
-5.443	-62.996	9.899\\
-5.443	-62.996	9.899\\
-5.565	-62.833	9.899\\
-5.565	-62.833	9.899\\
-5.686	-62.670	9.899\\
-5.686	-62.670	9.899\\
-5.808	-62.508	9.899\\
-5.808	-62.508	9.899\\
-5.930	-62.346	9.899\\
-5.930	-62.346	9.899\\
-6.054	-62.184	9.899\\
-6.054	-62.184	9.899\\
-6.178	-62.024	9.899\\
-6.178	-62.024	9.899\\
-6.304	-61.865	9.899\\
-6.304	-61.865	9.899\\
-6.432	-61.707	9.899\\
-6.432	-61.707	9.899\\
-6.562	-61.551	9.899\\
-6.562	-61.551	9.899\\
-6.694	-61.395	9.899\\
-6.694	-61.395	9.899\\
-6.827	-61.242	9.899\\
-6.827	-61.242	9.899\\
-6.962	-61.089	9.899\\
-6.962	-61.089	9.899\\
-7.098	-60.938	9.899\\
-7.098	-60.938	9.899\\
-7.236	-60.788	9.899\\
-7.236	-60.788	9.899\\
-7.376	-60.640	9.899\\
-7.376	-60.640	9.899\\
-7.516	-60.492	9.899\\
-7.516	-60.492	9.899\\
-7.658	-60.346	9.899\\
-7.658	-60.346	9.899\\
-7.801	-60.200	9.899\\
-7.801	-60.200	9.899\\
-7.945	-60.056	9.899\\
-7.945	-60.056	9.899\\
-8.091	-59.912	9.899\\
-8.091	-59.912	9.899\\
-8.237	-59.770	9.899\\
-8.237	-59.770	9.899\\
-8.383	-59.628	9.899\\
-8.383	-59.628	9.899\\
-8.531	-59.488	9.899\\
-8.531	-59.488	9.899\\
-8.679	-59.348	9.899\\
-8.679	-59.348	9.899\\
-8.828	-59.208	9.899\\
-8.828	-59.208	9.899\\
-8.977	-59.069	9.899\\
-8.977	-59.069	9.899\\
-9.126	-58.930	9.899\\
-9.126	-58.930	9.899\\
-9.275	-58.792	9.899\\
-9.275	-58.792	9.899\\
-9.424	-58.653	9.899\\
-9.424	-58.653	9.899\\
-9.573	-58.514	9.899\\
-9.573	-58.514	9.899\\
-9.722	-58.375	9.899\\
-9.722	-58.375	9.899\\
-9.870	-58.236	9.899\\
-9.870	-58.236	9.899\\
-10.017	-58.096	9.899\\
-10.017	-58.096	9.899\\
-10.164	-57.955	9.899\\
-10.164	-57.955	9.899\\
-10.310	-57.813	9.899\\
-10.310	-57.813	9.899\\
-10.454	-57.671	9.899\\
-10.454	-57.671	9.899\\
-10.598	-57.527	9.899\\
-10.598	-57.527	9.899\\
-10.740	-57.382	9.899\\
-10.740	-57.382	9.899\\
-10.881	-57.236	9.899\\
-10.881	-57.236	9.899\\
-11.021	-57.088	9.899\\
-11.021	-57.088	9.899\\
-11.159	-56.939	9.899\\
-11.159	-56.939	9.899\\
-11.295	-56.788	9.899\\
-11.295	-56.788	9.899\\
-11.431	-56.637	9.899\\
-11.431	-56.637	9.899\\
-11.566	-56.484	9.899\\
-11.566	-56.484	9.899\\
-11.699	-56.331	9.899\\
-11.699	-56.331	9.899\\
-11.832	-56.176	9.899\\
-11.832	-56.176	9.899\\
-11.964	-56.021	9.899\\
-11.964	-56.021	9.899\\
-12.096	-55.866	9.899\\
-12.096	-55.866	9.899\\
-12.227	-55.710	9.899\\
-12.227	-55.710	9.899\\
-12.358	-55.554	9.899\\
-12.358	-55.554	9.899\\
-12.490	-55.398	9.899\\
-12.490	-55.398	9.899\\
-12.621	-55.242	9.899\\
-12.621	-55.242	9.899\\
-12.752	-55.086	9.899\\
-12.752	-55.086	9.899\\
-12.884	-54.930	9.899\\
-12.884	-54.930	9.899\\
-13.016	-54.775	9.899\\
-13.016	-54.775	9.899\\
-13.149	-54.620	9.899\\
-13.149	-54.620	9.899\\
-13.282	-54.467	9.899\\
-13.282	-54.467	9.899\\
-13.416	-54.313	9.899\\
-13.416	-54.313	9.899\\
-13.551	-54.161	9.899\\
-13.551	-54.161	9.899\\
-13.686	-54.008	9.899\\
-13.686	-54.008	9.899\\
-13.822	-53.857	9.899\\
-13.822	-53.857	9.899\\
-13.958	-53.705	9.899\\
-13.958	-53.705	9.899\\
-14.095	-53.554	9.899\\
-14.095	-53.554	9.899\\
-14.232	-53.404	9.899\\
-14.232	-53.404	9.899\\
-14.369	-53.253	9.899\\
-14.369	-53.253	9.899\\
-14.506	-53.103	9.899\\
-14.506	-53.103	9.899\\
-14.643	-52.953	9.899\\
-14.643	-52.953	9.899\\
-14.781	-52.803	9.899\\
-14.781	-52.803	9.899\\
-14.918	-52.653	9.899\\
-14.918	-52.653	9.899\\
-15.055	-52.502	9.899\\
-15.055	-52.502	9.899\\
-15.192	-52.352	9.899\\
-15.192	-52.352	9.899\\
-15.329	-52.201	9.899\\
-15.329	-52.201	9.899\\
-15.465	-52.050	9.899\\
-15.465	-52.050	9.899\\
-15.601	-51.898	9.899\\
-15.601	-51.898	9.899\\
-15.737	-51.746	9.899\\
-15.737	-51.746	9.899\\
-15.872	-51.594	9.899\\
-15.872	-51.594	9.899\\
-16.007	-51.441	9.899\\
-16.007	-51.441	9.899\\
-16.141	-51.289	9.899\\
-16.141	-51.289	9.899\\
-16.276	-51.135	9.899\\
-16.276	-51.135	9.899\\
-16.410	-50.982	9.899\\
-16.410	-50.982	9.899\\
-16.543	-50.828	9.899\\
-16.543	-50.828	9.899\\
-16.676	-50.674	9.899\\
-16.676	-50.674	9.899\\
-16.809	-50.520	9.899\\
-16.809	-50.520	9.899\\
-16.942	-50.366	9.899\\
-16.942	-50.366	9.899\\
-17.075	-50.211	9.899\\
-17.075	-50.211	9.899\\
-17.207	-50.057	9.899\\
-17.207	-50.057	9.899\\
-17.339	-49.902	9.899\\
-17.339	-49.902	9.899\\
-17.471	-49.747	9.899\\
-17.471	-49.747	9.899\\
-17.602	-49.592	9.899\\
-17.602	-49.592	9.899\\
-17.734	-49.437	9.899\\
-17.734	-49.437	9.899\\
-17.865	-49.281	9.899\\
-17.865	-49.281	9.899\\
-17.996	-49.126	9.899\\
-17.996	-49.126	9.899\\
-18.127	-48.971	9.899\\
-18.127	-48.971	9.899\\
-18.258	-48.815	9.899\\
-18.258	-48.815	9.899\\
-18.389	-48.660	9.899\\
-18.389	-48.660	9.899\\
-18.520	-48.505	9.899\\
-18.520	-48.505	9.899\\
-18.651	-48.351	9.899\\
-18.651	-48.351	9.899\\
-18.783	-48.196	9.899\\
-18.783	-48.196	9.899\\
-18.915	-48.042	9.899\\
-18.915	-48.042	9.899\\
-19.048	-47.888	9.899\\
-19.048	-47.888	9.899\\
-19.182	-47.735	9.899\\
-19.182	-47.735	9.899\\
-19.317	-47.583	9.899\\
-19.317	-47.583	9.899\\
-19.452	-47.431	9.899\\
-19.452	-47.431	9.899\\
-19.589	-47.280	9.899\\
-19.589	-47.280	9.899\\
-19.727	-47.130	9.899\\
-19.727	-47.130	9.899\\
-19.866	-46.980	9.899\\
-19.866	-46.980	9.899\\
-20.006	-46.832	9.899\\
-20.006	-46.832	9.899\\
-20.148	-46.684	9.899\\
-20.148	-46.684	9.899\\
-20.291	-46.537	9.899\\
-20.291	-46.537	9.899\\
-20.435	-46.391	9.899\\
-20.435	-46.391	9.899\\
-20.580	-46.246	9.899\\
-20.580	-46.246	9.899\\
-20.726	-46.101	9.899\\
-20.726	-46.101	9.899\\
-20.872	-45.956	9.899\\
-20.872	-45.956	9.899\\
-21.018	-45.811	9.899\\
-21.018	-45.811	9.899\\
-21.163	-45.666	9.899\\
-21.163	-45.666	9.899\\
-21.308	-45.520	9.899\\
-21.308	-45.520	9.899\\
-21.451	-45.374	9.899\\
-21.451	-45.374	9.899\\
-21.592	-45.226	9.899\\
-21.592	-45.226	9.899\\
-21.732	-45.077	9.899\\
-21.732	-45.077	9.899\\
-21.869	-44.927	9.899\\
-21.869	-44.927	9.899\\
-22.003	-44.775	9.899\\
-22.003	-44.775	9.899\\
-22.134	-44.620	9.899\\
-22.134	-44.620	9.899\\
-22.262	-44.464	9.899\\
-22.262	-44.464	9.899\\
-22.387	-44.306	9.899\\
-22.387	-44.306	9.899\\
-22.509	-44.145	9.899\\
-22.509	-44.145	9.899\\
-22.627	-43.982	9.899\\
-22.627	-43.982	9.899\\
-22.741	-43.816	9.899\\
-22.741	-43.816	9.899\\
-22.853	-43.649	9.899\\
-22.853	-43.649	9.899\\
-22.960	-43.479	9.899\\
-22.960	-43.479	9.899\\
-23.064	-43.306	9.899\\
-23.064	-43.306	9.899\\
-23.165	-43.131	9.899\\
-23.165	-43.131	9.899\\
-23.262	-42.953	9.899\\
-23.262	-42.953	9.899\\
-23.357	-42.774	9.899\\
-23.357	-42.774	9.899\\
-23.449	-42.592	9.899\\
-23.449	-42.592	9.899\\
-23.539	-42.410	9.899\\
-23.539	-42.410	9.899\\
-23.626	-42.226	9.899\\
-23.626	-42.226	9.899\\
-23.712	-42.041	9.899\\
-23.712	-42.041	9.899\\
-23.795	-41.855	9.899\\
-23.795	-41.855	9.899\\
-23.876	-41.667	9.899\\
-23.876	-41.667	9.899\\
-23.953	-41.479	9.899\\
-23.953	-41.479	9.899\\
-24.028	-41.289	9.899\\
-24.028	-41.289	9.899\\
-24.100	-41.098	9.899\\
-24.100	-41.098	9.899\\
-24.168	-40.906	9.899\\
-24.168	-40.906	9.899\\
-24.232	-40.714	9.899\\
-24.232	-40.714	9.899\\
-24.293	-40.520	9.899\\
-24.293	-40.520	9.899\\
-24.350	-40.325	9.899\\
-24.350	-40.325	9.899\\
-24.402	-40.129	9.899\\
-24.402	-40.129	9.899\\
-24.450	-39.932	9.899\\
-24.450	-39.932	9.899\\
-24.493	-39.734	9.899\\
-24.493	-39.734	9.899\\
-24.531	-39.535	9.899\\
-24.531	-39.535	9.899\\
-24.565	-39.335	9.899\\
-24.565	-39.335	9.899\\
-24.594	-39.134	9.899\\
-24.594	-39.134	9.899\\
-24.619	-38.932	9.899\\
-24.619	-38.932	9.899\\
-24.641	-38.730	9.899\\
-24.641	-38.730	9.899\\
-24.659	-38.526	9.899\\
-24.659	-38.526	9.899\\
-24.675	-38.322	9.899\\
-24.675	-38.322	9.899\\
-24.687	-38.118	9.899\\
-24.687	-38.118	9.899\\
-24.698	-37.913	9.899\\
-24.698	-37.913	9.899\\
-24.706	-37.708	9.899\\
-24.706	-37.708	9.899\\
-24.713	-37.504	9.899\\
-24.713	-37.504	9.899\\
-24.719	-37.299	9.899\\
-24.719	-37.299	9.899\\
-24.724	-37.094	9.899\\
-24.724	-37.094	9.899\\
-24.728	-36.889	9.899\\
-24.728	-36.889	9.899\\
-24.732	-36.685	9.899\\
-24.732	-36.685	9.899\\
-24.736	-36.481	9.899\\
-24.736	-36.481	9.899\\
-24.740	-36.277	9.899\\
-24.740	-36.277	9.899\\
-24.743	-36.073	9.899\\
-24.743	-36.073	9.899\\
-24.746	-35.870	9.899\\
-24.746	-35.870	9.899\\
-24.749	-35.667	9.899\\
-24.749	-35.667	9.899\\
-24.752	-35.464	9.899\\
-24.752	-35.464	9.899\\
-24.754	-35.261	9.899\\
-24.754	-35.261	9.899\\
-24.756	-35.058	9.899\\
-24.756	-35.058	9.899\\
-24.757	-34.855	9.899\\
-24.757	-34.855	9.899\\
-24.758	-34.653	9.899\\
-24.758	-34.653	9.899\\
-24.759	-34.450	9.899\\
-24.759	-34.450	9.899\\
-24.759	-34.247	9.899\\
-24.759	-34.247	9.899\\
-24.759	-34.045	9.899\\
-24.759	-34.045	9.899\\
-24.758	-33.842	9.899\\
-24.758	-33.842	9.899\\
-24.757	-33.639	9.899\\
-24.757	-33.639	9.899\\
-24.756	-33.436	9.899\\
-24.756	-33.436	9.899\\
};

\addplot[%
mesh,
shader=flat, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=1246]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.382	-0.238	0.000\\
-0.382	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.382	-0.238	0.000\\
-0.382	-0.238	0.000\\
-0.383	-0.238	0.000\\
-0.383	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.381	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.373	-0.238	0.000\\
-0.373	-0.238	0.000\\
-0.371	-0.238	0.000\\
-0.371	-0.238	0.000\\
-0.370	-0.238	0.000\\
-0.370	-0.238	0.000\\
-0.371	-0.238	0.000\\
-0.371	-0.238	0.000\\
-0.372	-0.238	0.000\\
-0.372	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.375	-0.238	0.000\\
-0.375	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.375	-0.238	0.000\\
-0.375	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.376	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.377	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.378	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.380	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.379	-0.238	0.000\\
-0.123	-0.228	1.030\\
-0.123	-0.228	1.030\\
0.238	-0.219	1.960\\
0.238	-0.219	1.960\\
0.808	-0.197	2.990\\
0.808	-0.197	2.990\\
1.691	-0.162	4.100\\
1.691	-0.162	4.100\\
2.838	-0.118	5.350\\
2.838	-0.118	5.350\\
4.328	-0.078	6.630\\
4.328	-0.078	6.630\\
6.153	-0.051	7.790\\
6.153	-0.051	7.790\\
8.282	-0.058	9.020\\
8.282	-0.058	9.020\\
10.669	-0.090	10.170\\
10.669	-0.090	10.170\\
13.326	-0.096	11.311\\
13.326	-0.096	11.311\\
16.378	-0.016	12.450\\
16.378	-0.016	12.450\\
19.661	0.231	13.561\\
19.661	0.231	13.561\\
23.127	0.448	14.010\\
23.127	0.448	14.010\\
26.679	0.401	13.980\\
26.679	0.401	13.980\\
30.122	0.145	13.711\\
30.122	0.145	13.711\\
33.539	-0.165	12.950\\
33.539	-0.165	12.950\\
36.581	-0.523	11.380\\
36.581	-0.523	11.380\\
39.188	-1.049	9.530\\
39.188	-1.049	9.530\\
41.230	-1.778	7.706\\
41.230	-1.778	7.706\\
42.698	-2.677	6.232\\
42.698	-2.677	6.232\\
43.703	-3.759	5.968\\
43.703	-3.759	5.968\\
44.406	-5.148	6.550\\
44.406	-5.148	6.550\\
44.840	-6.786	7.606\\
44.840	-6.786	7.606\\
44.919	-8.943	8.908\\
44.919	-8.943	8.908\\
44.635	-11.312	9.855\\
44.635	-11.312	9.855\\
43.971	-13.772	10.301\\
43.971	-13.772	10.301\\
42.948	-16.088	10.105\\
42.948	-16.088	10.105\\
41.561	-18.152	10.111\\
41.561	-18.152	10.111\\
39.816	-20.032	10.430\\
39.816	-20.032	10.430\\
37.647	-21.721	10.951\\
37.647	-21.721	10.951\\
35.321	-23.138	11.120\\
35.321	-23.138	11.120\\
32.802	-24.317	11.062\\
32.802	-24.317	11.062\\
30.234	-25.195	10.250\\
30.234	-25.195	10.250\\
27.755	-25.772	9.862\\
27.755	-25.772	9.862\\
25.429	-26.064	9.352\\
25.429	-26.064	9.352\\
23.048	-26.053	9.304\\
23.048	-26.053	9.304\\
20.706	-25.660	10.112\\
20.706	-25.660	10.112\\
18.192	-24.709	11.164\\
18.192	-24.709	11.164\\
15.722	-23.265	11.980\\
15.722	-23.265	11.980\\
13.217	-21.430	12.150\\
13.217	-21.430	12.150\\
10.749	-19.475	11.020\\
10.749	-19.475	11.020\\
8.870	-18.055	9.663\\
8.870	-18.055	9.663\\
6.971	-16.899	8.306\\
6.971	-16.899	8.306\\
5.135	-16.131	7.358\\
5.135	-16.131	7.358\\
3.130	-15.712	6.837\\
3.130	-15.712	6.837\\
1.156	-15.696	6.297\\
1.156	-15.696	6.297\\
-0.624	-16.033	5.984\\
-0.624	-16.033	5.984\\
-1.902	-16.559	5.408\\
-1.902	-16.559	5.408\\
-2.989	-17.356	5.532\\
-2.989	-17.356	5.532\\
-3.914	-18.558	6.459\\
-3.914	-18.558	6.459\\
-4.557	-20.150	7.527\\
-4.557	-20.150	7.527\\
-4.905	-22.173	8.772\\
-4.905	-22.173	8.772\\
-4.961	-24.508	9.984\\
-4.961	-24.508	9.984\\
-4.973	-27.230	11.120\\
-4.973	-27.230	11.120\\
-5.270	-30.157	12.141\\
-5.270	-30.157	12.141\\
-5.975	-33.143	12.170\\
-5.975	-33.143	12.170\\
-6.860	-35.921	10.910\\
-6.860	-35.921	10.910\\
-7.567	-38.301	8.966\\
-7.567	-38.301	8.966\\
-7.806	-40.347	7.599\\
-7.806	-40.347	7.599\\
-7.698	-42.126	6.775\\
-7.698	-42.126	6.775\\
-7.227	-43.795	6.838\\
-7.227	-43.795	6.838\\
-6.454	-45.380	7.111\\
-6.454	-45.380	7.111\\
-5.353	-46.854	7.373\\
-5.353	-46.854	7.373\\
-4.006	-48.143	7.683\\
-4.006	-48.143	7.683\\
-2.345	-49.243	8.463\\
-2.345	-49.243	8.463\\
-0.246	-50.082	9.686\\
-0.246	-50.082	9.686\\
2.256	-50.570	10.840\\
2.256	-50.570	10.840\\
5.070	-50.721	11.622\\
5.070	-50.721	11.622\\
7.864	-50.651	11.401\\
7.864	-50.651	11.401\\
10.639	-50.463	10.771\\
10.639	-50.463	10.771\\
13.203	-50.318	9.704\\
13.203	-50.318	9.704\\
15.533	-50.518	8.795\\
15.533	-50.518	8.795\\
17.530	-51.098	8.466\\
17.530	-51.098	8.466\\
19.441	-52.115	8.876\\
19.441	-52.115	8.876\\
21.279	-53.507	9.652\\
21.279	-53.507	9.652\\
23.010	-55.269	10.050\\
23.010	-55.269	10.050\\
24.557	-57.251	10.310\\
24.557	-57.251	10.310\\
25.864	-59.437	10.110\\
25.864	-59.437	10.110\\
26.959	-61.669	9.412\\
26.959	-61.669	9.412\\
27.703	-63.727	8.382\\
27.703	-63.727	8.382\\
28.150	-65.692	7.508\\
28.150	-65.692	7.508\\
28.236	-67.448	6.640\\
28.236	-67.448	6.640\\
27.992	-68.953	5.807\\
27.992	-68.953	5.807\\
27.416	-70.209	5.460\\
27.416	-70.209	5.460\\
26.453	-71.190	5.853\\
26.453	-71.190	5.853\\
25.073	-71.873	6.727\\
25.073	-71.873	6.727\\
23.271	-72.276	8.084\\
23.271	-72.276	8.084\\
21.116	-72.323	9.233\\
21.116	-72.323	9.233\\
18.653	-72.050	10.650\\
18.653	-72.050	10.650\\
15.977	-71.521	11.681\\
15.977	-71.521	11.681\\
12.980	-70.774	12.461\\
12.980	-70.774	12.461\\
9.880	-70.007	12.781\\
9.880	-70.007	12.781\\
6.819	-69.242	12.720\\
6.819	-69.242	12.720\\
3.755	-68.271	13.062\\
3.755	-68.271	13.062\\
0.782	-66.874	13.511\\
0.782	-66.874	13.511\\
-2.090	-64.994	13.801\\
-2.090	-64.994	13.801\\
-4.711	-62.830	14.050\\
-4.711	-62.830	14.050\\
-7.248	-60.431	13.850\\
-7.248	-60.431	13.850\\
-9.666	-57.971	13.860\\
-9.666	-57.971	13.860\\
-12.148	-55.394	13.971\\
-12.148	-55.394	13.971\\
-14.551	-52.866	13.950\\
-14.551	-52.866	13.950\\
-16.986	-50.308	13.951\\
-16.986	-50.308	13.951\\
-19.242	-47.601	14.050\\
-19.242	-47.601	14.050\\
-21.123	-44.665	13.793\\
-21.123	-44.665	13.793\\
-22.532	-41.469	14.031\\
-22.532	-41.469	14.031\\
-23.531	-38.092	13.920\\
-23.531	-38.092	13.920\\
-24.085	-34.627	14.080\\
-24.085	-34.627	14.080\\
-24.165	-31.108	14.010\\
-24.165	-31.108	14.010\\
-23.960	-27.621	13.880\\
-23.960	-27.621	13.880\\
-23.546	-24.103	14.230\\
-23.546	-24.103	14.230\\
-22.919	-20.594	14.241\\
-22.919	-20.594	14.241\\
-21.986	-17.141	14.140\\
-21.986	-17.141	14.140\\
-20.716	-13.844	14.230\\
-20.716	-13.844	14.230\\
-19.055	-10.708	13.871\\
-19.055	-10.708	13.871\\
-17.006	-8.050	13.510\\
-17.006	-8.050	13.510\\
-14.409	-5.725	13.640\\
-14.409	-5.725	13.640\\
-11.592	-3.857	13.840\\
-11.592	-3.857	13.840\\
-8.351	-2.266	14.081\\
-8.351	-2.266	14.081\\
-4.973	-1.165	14.271\\
-4.973	-1.165	14.271\\
-1.460	-0.478	14.240\\
-1.460	-0.478	14.240\\
2.099	-0.102	14.250\\
2.099	-0.102	14.250\\
5.691	0.019	14.180\\
5.691	0.019	14.180\\
9.210	-0.016	14.190\\
9.210	-0.016	14.190\\
12.867	0.010	14.141\\
12.867	0.010	14.141\\
16.357	0.148	14.090\\
16.357	0.148	14.090\\
20.006	0.370	14.260\\
20.006	0.370	14.260\\
23.557	0.459	14.100\\
23.557	0.459	14.100\\
27.064	0.265	14.220\\
27.064	0.265	14.220\\
30.655	0.030	14.111\\
30.655	0.030	14.111\\
34.170	-0.097	12.920\\
34.170	-0.097	12.920\\
37.208	-0.458	11.130\\
37.208	-0.458	11.130\\
39.744	-1.043	9.530\\
39.744	-1.043	9.530\\
41.749	-1.832	7.763\\
41.749	-1.832	7.763\\
43.199	-2.793	6.353\\
43.199	-2.793	6.353\\
44.163	-3.837	5.890\\
44.163	-3.837	5.890\\
44.737	-5.216	6.285\\
44.737	-5.216	6.285\\
44.993	-6.887	7.163\\
44.993	-6.887	7.163\\
44.962	-8.863	8.552\\
44.962	-8.863	8.552\\
44.694	-11.056	9.343\\
44.694	-11.056	9.343\\
44.125	-13.373	9.741\\
44.125	-13.373	9.741\\
43.250	-15.657	9.912\\
43.250	-15.657	9.912\\
41.988	-17.772	10.134\\
41.988	-17.772	10.134\\
40.364	-19.683	10.331\\
40.364	-19.683	10.331\\
38.355	-21.412	10.881\\
38.355	-21.412	10.881\\
36.116	-22.867	11.190\\
36.116	-22.867	11.190\\
33.559	-24.104	11.432\\
33.559	-24.104	11.432\\
30.902	-24.903	10.981\\
30.902	-24.903	10.981\\
28.246	-25.502	10.271\\
28.246	-25.502	10.271\\
25.758	-25.771	9.650\\
25.758	-25.771	9.650\\
23.435	-25.854	9.122\\
23.435	-25.854	9.122\\
21.110	-25.700	9.359\\
21.110	-25.700	9.359\\
18.771	-25.075	10.213\\
18.771	-25.075	10.213\\
16.388	-23.876	11.292\\
16.388	-23.876	11.292\\
14.072	-22.221	11.770\\
14.072	-22.221	11.770\\
11.822	-20.302	11.401\\
11.822	-20.302	11.401\\
9.727	-18.552	10.451\\
9.727	-18.552	10.451\\
7.717	-17.065	9.002\\
7.717	-17.065	9.002\\
5.931	-16.126	7.643\\
5.931	-16.126	7.643\\
4.172	-15.541	6.694\\
4.172	-15.541	6.694\\
2.589	-15.324	6.196\\
2.589	-15.324	6.196\\
1.090	-15.402	5.829\\
1.090	-15.402	5.829\\
-0.334	-15.786	6.083\\
-0.334	-15.786	6.083\\
-1.643	-16.476	6.163\\
-1.643	-16.476	6.163\\
-2.849	-17.541	6.565\\
-2.849	-17.541	6.565\\
-3.796	-18.980	7.355\\
-3.796	-18.980	7.355\\
-4.409	-20.800	8.407\\
-4.409	-20.800	8.407\\
-4.718	-23.016	9.740\\
-4.718	-23.016	9.740\\
-4.805	-25.626	10.910\\
-4.805	-25.626	10.910\\
-4.987	-28.497	12.261\\
-4.987	-28.497	12.261\\
-5.468	-31.596	12.840\\
-5.468	-31.596	12.840\\
-6.222	-34.581	12.000\\
-6.222	-34.581	12.000\\
-7.048	-37.239	10.390\\
-7.048	-37.239	10.390\\
-7.736	-39.474	8.516\\
-7.736	-39.474	8.516\\
-8.012	-41.356	7.153\\
-8.012	-41.356	7.153\\
-7.811	-43.066	6.676\\
-7.811	-43.066	6.676\\
-7.110	-44.660	7.057\\
-7.110	-44.660	7.057\\
-6.027	-46.089	7.623\\
-6.027	-46.089	7.623\\
-4.605	-47.517	8.028\\
-4.605	-47.517	8.028\\
-2.982	-48.752	8.464\\
-2.982	-48.752	8.464\\
-1.037	-49.798	9.269\\
-1.037	-49.798	9.269\\
1.279	-50.523	10.390\\
1.279	-50.523	10.390\\
4.042	-50.888	11.329\\
4.042	-50.888	11.329\\
6.886	-50.916	11.401\\
6.886	-50.916	11.401\\
9.675	-50.717	10.800\\
9.675	-50.717	10.800\\
12.259	-50.446	9.840\\
12.259	-50.446	9.840\\
14.604	-50.406	8.837\\
14.604	-50.406	8.837\\
16.693	-50.787	8.375\\
16.693	-50.787	8.375\\
18.602	-51.551	8.429\\
18.602	-51.551	8.429\\
20.444	-52.751	9.296\\
20.444	-52.751	9.296\\
22.250	-54.369	9.782\\
22.250	-54.369	9.782\\
23.881	-56.267	10.170\\
23.881	-56.267	10.170\\
25.324	-58.367	10.170\\
25.324	-58.367	10.170\\
26.564	-60.600	9.800\\
26.564	-60.600	9.800\\
27.503	-62.808	9.031\\
27.503	-62.808	9.031\\
28.099	-64.812	7.845\\
28.099	-64.812	7.845\\
28.355	-66.605	6.713\\
28.355	-66.605	6.713\\
28.231	-68.189	6.005\\
28.231	-68.189	6.005\\
27.747	-69.584	5.592\\
27.747	-69.584	5.592\\
26.922	-70.687	5.592\\
26.922	-70.687	5.592\\
25.709	-71.496	6.230\\
25.709	-71.496	6.230\\
24.092	-72.021	7.418\\
24.092	-72.021	7.418\\
22.121	-72.220	8.789\\
22.121	-72.220	8.789\\
19.795	-72.137	9.852\\
19.795	-72.137	9.852\\
17.155	-71.710	11.171\\
17.155	-71.710	11.171\\
14.313	-71.107	12.090\\
14.313	-71.107	12.090\\
11.247	-70.372	12.752\\
11.247	-70.372	12.752\\
8.120	-69.650	12.851\\
8.120	-69.650	12.851\\
5.072	-68.795	13.101\\
5.072	-68.795	13.101\\
1.962	-67.517	13.220\\
1.962	-67.517	13.220\\
-0.976	-65.772	13.940\\
-0.976	-65.772	13.940\\
-3.684	-63.699	13.930\\
-3.684	-63.699	13.930\\
-6.304	-61.330	14.040\\
-6.304	-61.330	14.040\\
-8.823	-58.820	13.991\\
-8.823	-58.820	13.991\\
-11.193	-56.361	13.991\\
-11.193	-56.361	13.991\\
-13.632	-53.858	14.092\\
-13.632	-53.858	14.092\\
-16.107	-51.338	14.131\\
-16.107	-51.338	14.131\\
-18.409	-48.595	13.991\\
-18.409	-48.595	13.991\\
-20.438	-45.713	13.812\\
-20.438	-45.713	13.812\\
-22.045	-42.578	14.040\\
-22.045	-42.578	14.040\\
-23.159	-39.304	14.000\\
-23.159	-39.304	14.000\\
-23.854	-35.794	14.020\\
-23.854	-35.794	14.020\\
-24.086	-32.358	13.961\\
-24.086	-32.358	13.961\\
-24.028	-28.796	14.120\\
-24.028	-28.796	14.120\\
-23.739	-25.354	14.150\\
-23.739	-25.354	14.150\\
-23.203	-21.884	14.070\\
-23.203	-21.884	14.070\\
-22.385	-18.359	13.960\\
-22.385	-18.359	13.960\\
-21.259	-15.099	14.031\\
-21.259	-15.099	14.031\\
-19.742	-11.938	14.031\\
-19.742	-11.938	14.031\\
-17.805	-9.050	13.651\\
-17.805	-9.050	13.651\\
-15.413	-6.619	13.570\\
-15.413	-6.619	13.570\\
-12.633	-4.537	13.851\\
-12.633	-4.537	13.851\\
-9.636	-2.865	13.860\\
-9.636	-2.865	13.860\\
-6.282	-1.568	14.170\\
-6.282	-1.568	14.170\\
-2.893	-0.695	14.270\\
-2.893	-0.695	14.270\\
0.682	-0.183	14.280\\
0.682	-0.183	14.280\\
4.143	0.100	14.260\\
4.143	0.100	14.260\\
7.816	0.098	14.230\\
7.816	0.098	14.230\\
11.331	0.035	14.140\\
11.331	0.035	14.140\\
14.915	0.056	14.200\\
14.915	0.056	14.200\\
18.554	0.245	14.180\\
18.554	0.245	14.180\\
22.119	0.430	14.240\\
22.119	0.430	14.240\\
25.617	0.455	14.160\\
25.617	0.455	14.160\\
29.254	0.284	14.300\\
29.254	0.284	14.300\\
32.726	0.054	13.810\\
32.726	0.054	13.810\\
35.949	-0.240	11.870\\
35.949	-0.240	11.870\\
38.678	-0.709	10.160\\
38.678	-0.709	10.160\\
40.972	-1.441	8.373\\
40.972	-1.441	8.373\\
42.671	-2.311	6.925\\
42.671	-2.311	6.925\\
43.825	-3.409	5.976\\
43.825	-3.409	5.976\\
44.565	-4.691	6.103\\
44.565	-4.691	6.103\\
44.957	-6.261	6.821\\
44.957	-6.261	6.821\\
44.955	-8.128	8.024\\
44.955	-8.128	8.024\\
44.708	-10.235	9.101\\
44.708	-10.235	9.101\\
44.226	-12.590	9.641\\
44.226	-12.590	9.641\\
43.545	-14.839	9.620\\
43.545	-14.839	9.620\\
42.508	-16.985	9.602\\
42.508	-16.985	9.602\\
41.072	-18.929	9.762\\
41.072	-18.929	9.762\\
39.235	-20.687	10.413\\
39.235	-20.687	10.413\\
37.119	-22.227	11.071\\
37.119	-22.227	11.071\\
34.648	-23.573	11.490\\
34.648	-23.573	11.490\\
31.954	-24.645	11.260\\
31.954	-24.645	11.260\\
29.318	-25.397	10.670\\
29.318	-25.397	10.670\\
26.810	-25.862	9.810\\
26.810	-25.862	9.810\\
24.446	-26.042	9.422\\
24.446	-26.042	9.422\\
22.108	-25.916	9.378\\
22.108	-25.916	9.378\\
19.659	-25.332	10.234\\
19.659	-25.332	10.234\\
17.244	-24.236	11.334\\
17.244	-24.236	11.334\\
14.761	-22.635	11.991\\
14.761	-22.635	11.991\\
12.378	-20.797	11.890\\
12.378	-20.797	11.890\\
10.080	-18.933	10.782\\
10.080	-18.933	10.782\\
8.080	-17.465	9.297\\
8.080	-17.465	9.297\\
6.177	-16.383	7.990\\
6.177	-16.383	7.990\\
4.396	-15.750	7.140\\
4.396	-15.750	7.140\\
2.731	-15.465	6.512\\
2.731	-15.465	6.512\\
1.203	-15.494	6.065\\
1.203	-15.494	6.065\\
-0.279	-15.822	6.104\\
-0.279	-15.822	6.104\\
-1.655	-16.479	6.135\\
-1.655	-16.479	6.135\\
-2.872	-17.514	6.641\\
-2.872	-17.514	6.641\\
-3.826	-18.943	7.270\\
-3.826	-18.943	7.270\\
-4.464	-20.831	8.460\\
-4.464	-20.831	8.460\\
-4.755	-23.038	9.819\\
-4.755	-23.038	9.819\\
-4.820	-25.670	11.161\\
-4.820	-25.670	11.161\\
-4.937	-28.512	12.260\\
-4.937	-28.512	12.260\\
-5.403	-31.687	12.740\\
-5.403	-31.687	12.740\\
-6.180	-34.655	11.930\\
-6.180	-34.655	11.930\\
-7.045	-37.232	10.260\\
-7.045	-37.232	10.260\\
-7.782	-39.471	8.250\\
-7.782	-39.471	8.250\\
-8.052	-41.306	6.892\\
-8.052	-41.306	6.892\\
-7.840	-42.973	6.438\\
-7.840	-42.973	6.438\\
-7.244	-44.463	6.683\\
-7.244	-44.463	6.683\\
-6.166	-45.927	7.420\\
-6.166	-45.927	7.420\\
-4.862	-47.290	7.757\\
-4.862	-47.290	7.757\\
-3.326	-48.536	7.892\\
-3.326	-48.536	7.892\\
-1.572	-49.565	8.721\\
-1.572	-49.565	8.721\\
0.606	-50.348	9.929\\
0.606	-50.348	9.929\\
3.208	-50.781	10.997\\
3.208	-50.781	10.997\\
5.981	-50.865	11.291\\
5.981	-50.865	11.291\\
8.867	-50.711	11.002\\
8.867	-50.711	11.002\\
11.482	-50.468	10.180\\
11.482	-50.468	10.180\\
13.914	-50.389	9.123\\
13.914	-50.389	9.123\\
16.131	-50.700	8.589\\
16.131	-50.700	8.589\\
18.117	-51.427	8.543\\
18.117	-51.427	8.543\\
20.010	-52.509	9.132\\
20.010	-52.509	9.132\\
21.784	-53.969	9.873\\
21.784	-53.969	9.873\\
23.542	-55.864	10.030\\
23.542	-55.864	10.030\\
25.017	-57.880	10.121\\
25.017	-57.880	10.121\\
26.340	-60.117	10.000\\
26.340	-60.117	10.000\\
27.311	-62.291	9.304\\
27.311	-62.291	9.304\\
28.004	-64.389	8.212\\
28.004	-64.389	8.212\\
28.320	-66.279	6.909\\
28.320	-66.279	6.909\\
28.277	-67.894	6.148\\
28.277	-67.894	6.148\\
27.890	-69.242	5.580\\
27.890	-69.242	5.580\\
27.097	-70.483	5.629\\
27.097	-70.483	5.629\\
25.971	-71.360	5.916\\
25.971	-71.360	5.916\\
24.479	-71.946	7.166\\
24.479	-71.946	7.166\\
22.523	-72.251	8.528\\
22.523	-72.251	8.528\\
20.268	-72.212	9.643\\
20.268	-72.212	9.643\\
17.711	-71.877	10.981\\
17.711	-71.877	10.981\\
15.022	-71.260	11.991\\
15.022	-71.260	11.991\\
12.037	-70.527	12.610\\
12.037	-70.527	12.610\\
8.840	-69.765	12.630\\
8.840	-69.765	12.630\\
5.875	-69.026	12.900\\
5.875	-69.026	12.900\\
2.701	-67.818	13.202\\
2.701	-67.818	13.202\\
-0.120	-66.267	13.690\\
-0.120	-66.267	13.690\\
-3.057	-64.216	13.971\\
-3.057	-64.216	13.971\\
-5.703	-61.967	14.010\\
-5.703	-61.967	14.010\\
-8.196	-59.529	14.080\\
-8.196	-59.529	14.080\\
-10.585	-56.983	14.030\\
-10.585	-56.983	14.030\\
-13.019	-54.429	13.940\\
-13.019	-54.429	13.940\\
-15.386	-52.056	14.060\\
-15.386	-52.056	14.060\\
-17.868	-49.380	13.991\\
-17.868	-49.380	13.991\\
-19.967	-46.624	13.920\\
-19.967	-46.624	13.920\\
-21.660	-43.733	14.001\\
-21.660	-43.733	14.001\\
-22.982	-40.416	14.090\\
-22.982	-40.416	14.090\\
-23.836	-36.917	14.020\\
-23.836	-36.917	14.020\\
-24.176	-33.599	14.050\\
-24.176	-33.599	14.050\\
-24.161	-29.964	14.190\\
-24.161	-29.964	14.190\\
-23.909	-26.465	14.011\\
-23.909	-26.465	14.011\\
-23.403	-22.990	14.040\\
-23.403	-22.990	14.040\\
-22.683	-19.546	14.280\\
-22.683	-19.546	14.280\\
-21.658	-16.148	14.200\\
-21.658	-16.148	14.200\\
-20.282	-12.911	14.021\\
-20.282	-12.911	14.021\\
-18.503	-9.923	13.780\\
-18.503	-9.923	13.780\\
-16.329	-7.327	13.510\\
-16.329	-7.327	13.510\\
-13.734	-5.173	13.610\\
-13.734	-5.173	13.610\\
-10.777	-3.350	13.910\\
-10.777	-3.350	13.910\\
-7.612	-1.962	14.110\\
-7.612	-1.962	14.110\\
-4.124	-0.956	14.260\\
-4.124	-0.956	14.260\\
-0.613	-0.304	14.090\\
-0.613	-0.304	14.090\\
2.928	0.044	14.120\\
2.928	0.044	14.120\\
6.453	0.210	14.141\\
6.453	0.210	14.141\\
10.012	0.051	14.140\\
10.012	0.051	14.140\\
13.552	0.008	14.030\\
13.552	0.008	14.030\\
17.092	0.084	14.170\\
17.092	0.084	14.170\\
20.612	0.325	14.070\\
20.612	0.325	14.070\\
24.029	0.353	14.090\\
24.029	0.353	14.090\\
27.543	0.191	13.991\\
27.543	0.191	13.991\\
31.242	-0.050	13.940\\
31.242	-0.050	13.940\\
34.609	-0.238	12.850\\
34.609	-0.238	12.850\\
37.620	-0.583	10.901\\
37.620	-0.583	10.901\\
40.076	-1.157	9.180\\
40.076	-1.157	9.180\\
41.964	-1.950	7.318\\
41.964	-1.950	7.318\\
43.306	-2.994	6.399\\
43.306	-2.994	6.399\\
44.256	-4.152	6.078\\
44.256	-4.152	6.078\\
44.860	-5.646	6.512\\
44.860	-5.646	6.512\\
45.036	-7.541	7.942\\
45.036	-7.541	7.942\\
44.822	-9.770	9.162\\
44.822	-9.770	9.162\\
44.419	-11.842	9.761\\
44.419	-11.842	9.761\\
43.744	-14.227	9.994\\
43.744	-14.227	9.994\\
42.713	-16.512	10.082\\
42.713	-16.512	10.082\\
41.318	-18.567	9.972\\
41.318	-18.567	9.972\\
39.602	-20.399	10.242\\
39.602	-20.399	10.242\\
37.665	-21.964	10.902\\
37.665	-21.964	10.902\\
35.138	-23.422	11.271\\
35.138	-23.422	11.271\\
32.540	-24.448	11.110\\
32.540	-24.448	11.110\\
30.019	-25.174	10.710\\
30.019	-25.174	10.710\\
27.365	-25.699	10.000\\
27.365	-25.699	10.000\\
24.956	-25.962	9.550\\
24.956	-25.962	9.550\\
22.598	-25.942	9.454\\
22.598	-25.942	9.454\\
20.236	-25.494	9.992\\
20.236	-25.494	9.992\\
17.823	-24.502	10.973\\
17.823	-24.502	10.973\\
15.467	-23.057	11.711\\
15.467	-23.057	11.711\\
13.014	-21.232	11.700\\
13.014	-21.232	11.700\\
10.806	-19.439	10.800\\
10.806	-19.439	10.800\\
8.743	-17.930	9.625\\
8.743	-17.930	9.625\\
6.869	-16.758	8.230\\
6.869	-16.758	8.230\\
5.044	-15.987	7.394\\
5.044	-15.987	7.394\\
3.312	-15.616	6.787\\
3.312	-15.616	6.787\\
1.655	-15.530	6.330\\
1.655	-15.530	6.330\\
0.107	-15.758	6.158\\
0.107	-15.758	6.158\\
-1.306	-16.298	6.237\\
-1.306	-16.298	6.237\\
-2.591	-17.249	6.407\\
-2.591	-17.249	6.407\\
-3.608	-18.601	7.159\\
-3.608	-18.601	7.159\\
-4.321	-20.352	8.155\\
-4.321	-20.352	8.155\\
-4.695	-22.493	9.248\\
-4.695	-22.493	9.248\\
-4.791	-24.986	10.682\\
-4.791	-24.986	10.682\\
-4.848	-27.779	11.572\\
-4.848	-27.779	11.572\\
-5.295	-30.812	12.751\\
-5.295	-30.812	12.751\\
-6.043	-33.872	12.150\\
-6.043	-33.872	12.150\\
-6.919	-36.588	10.631\\
-6.919	-36.588	10.631\\
-7.636	-38.898	8.724\\
-7.636	-38.898	8.724\\
-7.902	-40.877	7.246\\
-7.902	-40.877	7.246\\
-7.736	-42.600	6.640\\
-7.736	-42.600	6.640\\
-7.207	-44.198	6.842\\
-7.207	-44.198	6.842\\
-6.337	-45.721	7.239\\
-6.337	-45.721	7.239\\
-5.148	-47.166	7.465\\
-5.148	-47.166	7.465\\
-3.700	-48.431	7.744\\
-3.700	-48.431	7.744\\
-1.915	-49.470	8.858\\
-1.915	-49.470	8.858\\
0.258	-50.241	10.025\\
0.258	-50.241	10.025\\
2.871	-50.708	11.214\\
2.871	-50.708	11.214\\
5.683	-50.851	11.550\\
5.683	-50.851	11.550\\
8.602	-50.736	11.263\\
8.602	-50.736	11.263\\
11.321	-50.517	10.610\\
11.321	-50.517	10.610\\
13.785	-50.428	9.502\\
13.785	-50.428	9.502\\
16.082	-50.741	8.580\\
16.082	-50.741	8.580\\
18.032	-51.323	8.386\\
18.032	-51.323	8.386\\
19.939	-52.373	9.006\\
19.939	-52.373	9.006\\
21.718	-53.795	9.643\\
21.718	-53.795	9.643\\
23.477	-55.676	10.201\\
23.477	-55.676	10.201\\
24.918	-57.676	10.400\\
24.918	-57.676	10.400\\
26.228	-59.993	10.163\\
26.228	-59.993	10.163\\
27.205	-62.226	9.223\\
27.205	-62.226	9.223\\
27.900	-64.304	8.104\\
27.900	-64.304	8.104\\
28.239	-66.083	7.090\\
28.239	-66.083	7.090\\
28.262	-67.761	6.233\\
28.262	-67.761	6.233\\
27.927	-69.223	5.671\\
27.927	-69.223	5.671\\
27.244	-70.418	5.561\\
27.244	-70.418	5.561\\
26.161	-71.346	6.016\\
26.161	-71.346	6.016\\
24.659	-71.980	7.164\\
24.659	-71.980	7.164\\
22.751	-72.301	8.415\\
22.751	-72.301	8.415\\
20.498	-72.285	9.602\\
20.498	-72.285	9.602\\
17.955	-71.910	10.940\\
17.955	-71.910	10.940\\
15.134	-71.301	12.100\\
15.134	-71.301	12.100\\
12.115	-70.537	12.570\\
12.115	-70.537	12.570\\
9.021	-69.820	12.770\\
9.021	-69.820	12.770\\
6.039	-69.080	12.660\\
6.039	-69.080	12.660\\
3.026	-68.012	13.340\\
3.026	-68.012	13.340\\
0.067	-66.448	13.550\\
0.067	-66.448	13.550\\
-2.753	-64.459	13.990\\
-2.753	-64.459	13.990\\
-5.403	-62.151	14.110\\
-5.403	-62.151	14.110\\
-7.943	-59.690	14.070\\
-7.943	-59.690	14.070\\
-10.410	-57.183	14.070\\
-10.410	-57.183	14.070\\
-12.835	-54.701	14.131\\
-12.835	-54.701	14.131\\
-15.335	-52.131	14.060\\
-15.335	-52.131	14.060\\
-17.702	-49.521	14.130\\
-17.702	-49.521	14.130\\
-19.852	-46.730	14.151\\
-19.852	-46.730	14.151\\
-21.637	-43.703	13.931\\
-21.637	-43.703	13.931\\
-22.930	-40.528	13.920\\
-22.930	-40.528	13.920\\
-23.744	-37.078	14.151\\
-23.744	-37.078	14.151\\
-24.155	-33.486	14.090\\
-24.155	-33.486	14.090\\
-24.156	-29.960	14.160\\
-24.156	-29.960	14.160\\
-23.876	-26.408	14.161\\
-23.876	-26.408	14.161\\
-23.380	-22.898	14.010\\
-23.380	-22.898	14.010\\
-22.658	-19.407	14.200\\
-22.658	-19.407	14.200\\
-21.629	-15.999	14.131\\
-21.629	-15.999	14.131\\
-20.225	-12.754	14.031\\
-20.225	-12.754	14.031\\
-18.366	-9.765	13.890\\
-18.366	-9.765	13.890\\
-16.051	-7.223	13.550\\
-16.051	-7.223	13.550\\
-13.394	-5.071	13.811\\
-13.394	-5.071	13.811\\
-10.311	-3.247	13.880\\
-10.311	-3.247	13.880\\
-7.193	-1.871	14.020\\
-7.193	-1.871	14.020\\
-3.682	-0.840	14.160\\
-3.682	-0.840	14.160\\
-0.197	-0.209	14.170\\
-0.197	-0.209	14.170\\
3.369	0.080	14.091\\
3.369	0.080	14.091\\
6.912	0.121	14.240\\
6.912	0.121	14.240\\
10.467	0.077	14.181\\
10.467	0.077	14.181\\
14.044	0.110	14.202\\
14.044	0.110	14.202\\
17.529	0.257	14.080\\
17.529	0.257	14.080\\
21.155	0.428	14.010\\
21.155	0.428	14.010\\
24.702	0.466	14.250\\
24.702	0.466	14.250\\
28.290	0.122	14.241\\
28.290	0.122	14.241\\
31.778	-0.199	13.571\\
31.778	-0.199	13.571\\
35.048	-0.394	12.080\\
35.048	-0.394	12.080\\
37.778	-0.670	10.140\\
37.778	-0.670	10.140\\
40.078	-1.161	8.580\\
40.078	-1.161	8.580\\
41.835	-1.889	6.885\\
41.835	-1.889	6.885\\
43.179	-2.825	6.039\\
43.179	-2.825	6.039\\
44.081	-4.030	6.213\\
44.081	-4.030	6.213\\
44.689	-5.523	6.870\\
44.689	-5.523	6.870\\
44.986	-7.334	7.874\\
44.986	-7.334	7.874\\
44.970	-9.483	9.232\\
44.970	-9.483	9.232\\
44.611	-11.871	9.862\\
44.611	-11.871	9.862\\
43.927	-14.294	9.963\\
43.927	-14.294	9.963\\
42.866	-16.554	10.072\\
42.866	-16.554	10.072\\
41.539	-18.579	9.890\\
41.539	-18.579	9.890\\
39.847	-20.401	10.112\\
39.847	-20.401	10.112\\
37.865	-22.053	10.830\\
37.865	-22.053	10.830\\
35.494	-23.443	11.261\\
35.494	-23.443	11.261\\
32.824	-24.474	11.590\\
32.824	-24.474	11.590\\
30.100	-25.098	11.170\\
30.100	-25.098	11.170\\
27.388	-25.524	10.330\\
27.388	-25.524	10.330\\
24.912	-25.858	9.640\\
24.912	-25.858	9.640\\
22.561	-25.894	9.190\\
22.561	-25.894	9.190\\
20.249	-25.490	9.704\\
20.249	-25.490	9.704\\
17.915	-24.509	10.754\\
17.915	-24.509	10.754\\
15.525	-23.014	11.811\\
15.525	-23.014	11.811\\
13.164	-21.213	11.780\\
13.164	-21.213	11.780\\
10.929	-19.442	11.052\\
10.929	-19.442	11.052\\
8.840	-17.932	9.714\\
8.840	-17.932	9.714\\
6.879	-16.835	8.425\\
6.879	-16.835	8.425\\
5.032	-16.138	7.468\\
5.032	-16.138	7.468\\
3.273	-15.784	6.852\\
3.273	-15.784	6.852\\
1.608	-15.742	6.389\\
1.608	-15.742	6.389\\
0.084	-15.960	6.021\\
0.084	-15.960	6.021\\
-1.389	-16.466	5.950\\
-1.389	-16.466	5.950\\
-2.664	-17.270	6.085\\
-2.664	-17.270	6.085\\
-3.714	-18.473	6.561\\
-3.714	-18.473	6.561\\
-4.443	-20.057	7.413\\
-4.443	-20.057	7.413\\
-4.839	-22.062	8.776\\
-4.839	-22.062	8.776\\
-4.920	-24.458	10.073\\
-4.920	-24.458	10.073\\
-4.926	-27.154	11.410\\
-4.926	-27.154	11.410\\
-5.223	-30.113	12.282\\
-5.223	-30.113	12.282\\
-5.912	-33.128	12.051\\
-5.912	-33.128	12.051\\
-6.721	-35.849	10.790\\
-6.721	-35.849	10.790\\
-7.476	-38.282	9.035\\
-7.476	-38.282	9.035\\
-7.865	-40.314	7.520\\
-7.865	-40.314	7.520\\
-7.856	-42.135	6.876\\
-7.856	-42.135	6.876\\
-7.454	-43.806	6.845\\
-7.454	-43.806	6.845\\
-6.635	-45.358	7.232\\
-6.635	-45.358	7.232\\
-5.462	-46.822	7.637\\
-5.462	-46.822	7.637\\
-4.030	-48.106	7.775\\
-4.030	-48.106	7.775\\
-2.302	-49.188	8.696\\
-2.302	-49.188	8.696\\
-0.178	-50.122	9.930\\
-0.178	-50.122	9.930\\
2.365	-50.728	10.997\\
2.365	-50.728	10.997\\
5.177	-50.970	11.395\\
5.177	-50.970	11.395\\
8.021	-50.907	11.281\\
8.021	-50.907	11.281\\
10.751	-50.635	10.620\\
10.751	-50.635	10.620\\
13.272	-50.305	9.491\\
13.272	-50.305	9.491\\
15.479	-50.422	8.464\\
15.479	-50.422	8.464\\
17.493	-50.957	8.285\\
17.493	-50.957	8.285\\
19.359	-51.901	8.568\\
19.359	-51.901	8.568\\
21.209	-53.227	9.434\\
21.209	-53.227	9.434\\
22.935	-54.961	9.985\\
22.935	-54.961	9.985\\
24.504	-56.955	10.251\\
24.504	-56.955	10.251\\
25.826	-59.156	10.212\\
25.826	-59.156	10.212\\
26.931	-61.436	9.762\\
26.931	-61.436	9.762\\
27.726	-63.579	8.611\\
27.726	-63.579	8.611\\
28.218	-65.553	7.347\\
28.218	-65.553	7.347\\
28.310	-67.363	6.405\\
28.310	-67.363	6.405\\
27.976	-69.012	5.751\\
27.976	-69.012	5.751\\
27.363	-70.244	5.271\\
27.363	-70.244	5.271\\
26.370	-71.177	5.709\\
26.370	-71.177	5.709\\
24.967	-71.848	6.950\\
24.967	-71.848	6.950\\
23.132	-72.244	8.201\\
23.132	-72.244	8.201\\
20.941	-72.300	9.423\\
20.941	-72.300	9.423\\
18.435	-72.030	10.640\\
18.435	-72.030	10.640\\
15.670	-71.422	12.030\\
15.670	-71.422	12.030\\
12.662	-70.656	12.630\\
12.662	-70.656	12.630\\
9.549	-69.942	12.741\\
9.549	-69.942	12.741\\
6.452	-69.206	12.630\\
6.452	-69.206	12.630\\
3.431	-68.186	12.992\\
3.431	-68.186	12.992\\
0.479	-66.674	13.551\\
0.479	-66.674	13.551\\
-2.370	-64.733	13.950\\
-2.370	-64.733	13.950\\
-5.076	-62.437	14.020\\
-5.076	-62.437	14.020\\
-7.629	-60.031	14.170\\
-7.629	-60.031	14.170\\
-10.111	-57.518	13.950\\
-10.111	-57.518	13.950\\
-12.553	-55.000	14.000\\
-12.553	-55.000	14.000\\
-15.016	-52.465	14.091\\
-15.016	-52.465	14.091\\
-17.424	-49.866	14.040\\
-17.424	-49.866	14.040\\
-19.611	-47.106	13.980\\
-19.611	-47.106	13.980\\
-21.396	-44.084	14.131\\
-21.396	-44.084	14.131\\
-22.726	-40.818	13.972\\
-22.726	-40.818	13.972\\
-23.679	-37.387	14.102\\
-23.679	-37.387	14.102\\
-24.095	-33.886	13.900\\
-24.095	-33.886	13.900\\
-24.090	-30.368	14.090\\
-24.090	-30.368	14.090\\
-23.870	-26.823	14.051\\
-23.870	-26.823	14.051\\
-23.438	-23.326	14.042\\
-23.438	-23.326	14.042\\
-22.723	-19.832	13.961\\
-22.723	-19.832	13.961\\
-21.699	-16.418	14.081\\
-21.699	-16.418	14.081\\
-20.352	-13.132	14.122\\
-20.352	-13.132	14.122\\
-18.628	-10.119	13.831\\
-18.628	-10.119	13.831\\
-16.409	-7.573	13.351\\
-16.409	-7.573	13.351\\
-13.821	-5.424	13.431\\
-13.821	-5.424	13.431\\
-10.873	-3.600	13.840\\
-10.873	-3.600	13.840\\
-7.703	-2.159	14.010\\
-7.703	-2.159	14.010\\
-4.383	-1.120	14.030\\
-4.383	-1.120	14.030\\
-0.851	-0.447	14.031\\
-0.851	-0.447	14.031\\
2.713	-0.114	14.253\\
2.713	-0.114	14.253\\
6.262	0.081	14.110\\
6.262	0.081	14.110\\
9.788	0.072	14.170\\
9.788	0.072	14.170\\
13.343	0.107	14.160\\
13.343	0.107	14.160\\
17.104	0.221	14.091\\
17.104	0.221	14.091\\
20.777	0.413	14.070\\
20.777	0.413	14.070\\
23.976	0.458	14.190\\
23.976	0.458	14.190\\
27.523	0.245	14.131\\
27.523	0.245	14.131\\
31.059	-0.017	13.990\\
31.059	-0.017	13.990\\
34.461	-0.223	13.030\\
34.461	-0.223	13.030\\
37.470	-0.587	11.040\\
37.470	-0.587	11.040\\
39.975	-1.164	9.383\\
39.975	-1.164	9.383\\
41.963	-1.926	7.711\\
41.963	-1.926	7.711\\
43.359	-2.921	6.412\\
43.359	-2.921	6.412\\
44.275	-4.161	6.125\\
44.275	-4.161	6.125\\
44.832	-5.619	6.500\\
44.832	-5.619	6.500\\
44.999	-7.329	7.393\\
44.999	-7.329	7.393\\
44.940	-9.316	8.628\\
44.940	-9.316	8.628\\
44.586	-11.579	9.660\\
44.586	-11.579	9.660\\
43.915	-13.931	9.901\\
43.915	-13.931	9.901\\
42.951	-16.213	9.794\\
42.951	-16.213	9.794\\
41.618	-18.243	9.821\\
41.618	-18.243	9.821\\
39.917	-20.061	10.241\\
39.917	-20.061	10.241\\
37.909	-21.737	10.990\\
37.909	-21.737	10.990\\
35.543	-23.202	11.320\\
35.543	-23.202	11.320\\
32.957	-24.366	11.310\\
32.957	-24.366	11.310\\
30.289	-25.170	11.062\\
30.289	-25.170	11.062\\
27.638	-25.647	10.301\\
27.638	-25.647	10.301\\
25.172	-25.910	9.590\\
25.172	-25.910	9.590\\
22.775	-25.917	9.403\\
22.775	-25.917	9.403\\
20.411	-25.549	9.775\\
20.411	-25.549	9.775\\
18.000	-24.655	10.635\\
18.000	-24.655	10.635\\
15.559	-23.219	11.831\\
15.559	-23.219	11.831\\
13.181	-21.424	11.870\\
13.181	-21.424	11.870\\
10.945	-19.587	11.021\\
10.945	-19.587	11.021\\
8.959	-18.030	9.554\\
8.959	-18.030	9.554\\
7.021	-16.834	8.338\\
7.021	-16.834	8.338\\
5.228	-16.070	7.593\\
5.228	-16.070	7.593\\
3.469	-15.650	6.974\\
3.469	-15.650	6.974\\
1.779	-15.558	6.509\\
1.779	-15.558	6.509\\
0.201	-15.768	6.189\\
0.201	-15.768	6.189\\
-1.257	-16.277	6.199\\
-1.257	-16.277	6.199\\
-2.527	-17.145	6.258\\
-2.527	-17.145	6.258\\
-3.572	-18.398	6.955\\
-3.572	-18.398	6.955\\
-4.324	-20.084	7.918\\
-4.324	-20.084	7.918\\
-4.750	-22.152	9.181\\
-4.750	-22.152	9.181\\
-4.885	-24.596	10.453\\
-4.885	-24.596	10.453\\
-4.947	-27.287	11.830\\
-4.947	-27.287	11.830\\
-5.265	-30.395	12.691\\
-5.265	-30.395	12.691\\
-5.934	-33.478	12.360\\
-5.934	-33.478	12.360\\
-6.762	-36.259	11.021\\
-6.762	-36.259	11.021\\
-7.508	-38.658	9.073\\
-7.508	-38.658	9.073\\
-7.913	-40.669	7.571\\
-7.913	-40.669	7.571\\
-7.834	-42.473	6.593\\
-7.834	-42.473	6.593\\
-7.366	-43.996	6.550\\
-7.366	-43.996	6.550\\
-6.508	-45.478	6.858\\
-6.508	-45.478	6.858\\
-5.371	-46.898	7.314\\
-5.371	-46.898	7.314\\
-3.980	-48.161	7.579\\
-3.980	-48.161	7.579\\
-2.267	-49.252	8.417\\
-2.267	-49.252	8.417\\
-0.171	-50.107	9.692\\
-0.171	-50.107	9.692\\
2.314	-50.613	10.773\\
2.314	-50.613	10.773\\
5.057	-50.785	11.425\\
5.057	-50.785	11.425\\
7.967	-50.718	11.291\\
7.967	-50.718	11.291\\
10.692	-50.554	10.511\\
10.692	-50.554	10.511\\
13.287	-50.358	9.673\\
13.287	-50.358	9.673\\
15.574	-50.535	8.650\\
15.574	-50.535	8.650\\
17.581	-51.144	8.217\\
17.581	-51.144	8.217\\
19.418	-52.138	8.600\\
19.418	-52.138	8.600\\
21.201	-53.408	9.393\\
21.201	-53.408	9.393\\
22.947	-55.149	10.063\\
22.947	-55.149	10.063\\
24.497	-57.161	10.172\\
24.497	-57.161	10.172\\
25.801	-59.349	9.921\\
25.801	-59.349	9.921\\
26.901	-61.604	9.552\\
26.901	-61.604	9.552\\
27.673	-63.733	8.590\\
27.673	-63.733	8.590\\
28.154	-65.709	7.417\\
28.154	-65.709	7.417\\
28.254	-67.421	6.548\\
28.254	-67.421	6.548\\
28.019	-68.964	5.778\\
28.019	-68.964	5.778\\
27.438	-70.222	5.339\\
27.438	-70.222	5.339\\
26.483	-71.200	5.636\\
26.483	-71.200	5.636\\
25.129	-71.882	6.660\\
25.129	-71.882	6.660\\
23.318	-72.287	8.045\\
23.318	-72.287	8.045\\
21.163	-72.338	9.156\\
21.163	-72.338	9.156\\
18.681	-72.029	10.500\\
18.681	-72.029	10.500\\
15.970	-71.438	11.660\\
15.970	-71.438	11.660\\
13.042	-70.749	12.421\\
13.042	-70.749	12.421\\
9.962	-70.087	12.670\\
9.962	-70.087	12.670\\
6.865	-69.347	12.890\\
6.865	-69.347	12.890\\
3.769	-68.349	13.290\\
3.769	-68.349	13.290\\
0.744	-66.877	13.670\\
0.744	-66.877	13.670\\
-2.113	-65.009	13.781\\
-2.113	-65.009	13.781\\
-4.796	-62.781	13.960\\
-4.796	-62.781	13.960\\
-7.232	-60.400	14.040\\
-7.232	-60.400	14.040\\
-9.730	-57.862	14.140\\
-9.730	-57.862	14.140\\
-12.187	-55.357	14.040\\
-12.187	-55.357	14.040\\
-14.648	-52.851	14.020\\
-14.648	-52.851	14.020\\
-17.083	-50.272	14.010\\
-17.083	-50.272	14.010\\
-19.305	-47.540	14.170\\
-19.305	-47.540	14.170\\
-21.208	-44.582	13.952\\
-21.208	-44.582	13.952\\
-22.615	-41.359	14.200\\
-22.615	-41.359	14.200\\
-23.591	-37.988	13.940\\
-23.591	-37.988	13.940\\
-24.085	-34.548	14.060\\
-24.085	-34.548	14.060\\
-24.184	-31.082	14.160\\
-24.184	-31.082	14.160\\
-23.985	-27.560	14.020\\
-23.985	-27.560	14.020\\
-23.573	-24.140	14.150\\
-23.573	-24.140	14.150\\
-22.965	-20.675	14.200\\
-22.965	-20.675	14.200\\
-22.070	-17.285	13.930\\
-22.070	-17.285	13.930\\
-20.809	-14.018	14.290\\
-20.809	-14.018	14.290\\
-19.282	-10.972	13.691\\
-19.282	-10.972	13.691\\
-17.266	-8.198	13.500\\
-17.266	-8.198	13.500\\
-14.830	-5.888	13.600\\
-14.830	-5.888	13.600\\
-12.018	-3.971	13.651\\
-12.018	-3.971	13.651\\
-8.855	-2.441	13.950\\
-8.855	-2.441	13.950\\
-5.454	-1.272	14.190\\
-5.454	-1.272	14.190\\
-2.004	-0.503	14.210\\
-2.004	-0.503	14.210\\
1.525	-0.124	14.170\\
1.525	-0.124	14.170\\
5.092	0.063	14.241\\
5.092	0.063	14.241\\
8.663	0.087	14.200\\
8.663	0.087	14.200\\
12.222	0.074	14.270\\
12.222	0.074	14.270\\
15.745	0.175	14.161\\
15.745	0.175	14.161\\
19.280	0.330	14.110\\
19.280	0.330	14.110\\
22.837	0.390	14.190\\
22.837	0.390	14.190\\
26.409	0.228	14.162\\
26.409	0.228	14.162\\
29.957	0.055	14.020\\
29.957	0.055	14.020\\
33.416	-0.094	13.160\\
33.416	-0.094	13.160\\
36.517	-0.359	11.550\\
36.517	-0.359	11.550\\
39.169	-0.818	9.841\\
39.169	-0.818	9.841\\
41.296	-1.520	8.141\\
41.296	-1.520	8.141\\
42.866	-2.410	6.615\\
42.866	-2.410	6.615\\
43.926	-3.495	5.927\\
43.926	-3.495	5.927\\
44.606	-4.855	6.320\\
44.606	-4.855	6.320\\
44.935	-6.501	7.465\\
44.935	-6.501	7.465\\
44.977	-8.553	8.696\\
44.977	-8.553	8.696\\
44.693	-10.890	9.762\\
44.693	-10.890	9.762\\
44.109	-13.366	10.400\\
44.109	-13.366	10.400\\
43.196	-15.734	10.016\\
43.196	-15.734	10.016\\
41.920	-17.867	9.895\\
41.920	-17.867	9.895\\
40.300	-19.768	10.062\\
40.300	-19.768	10.062\\
38.362	-21.486	10.641\\
38.362	-21.486	10.641\\
36.094	-23.008	11.351\\
36.094	-23.008	11.351\\
33.531	-24.226	11.401\\
33.531	-24.226	11.401\\
30.849	-25.023	11.081\\
30.849	-25.023	11.081\\
28.222	-25.478	10.550\\
28.222	-25.478	10.550\\
25.712	-25.796	9.762\\
25.712	-25.796	9.762\\
23.321	-25.872	9.521\\
23.321	-25.872	9.521\\
20.984	-25.638	9.478\\
20.984	-25.638	9.478\\
18.629	-24.907	10.483\\
18.629	-24.907	10.483\\
16.196	-23.594	11.561\\
16.196	-23.594	11.561\\
13.772	-21.888	11.960\\
13.772	-21.888	11.960\\
11.463	-19.997	11.290\\
11.463	-19.997	11.290\\
9.400	-18.331	10.114\\
9.400	-18.331	10.114\\
7.433	-17.056	8.702\\
7.433	-17.056	8.702\\
5.591	-16.149	7.678\\
5.591	-16.149	7.678\\
3.847	-15.643	7.014\\
3.847	-15.643	7.014\\
2.210	-15.465	6.426\\
2.210	-15.465	6.426\\
0.710	-15.579	6.032\\
0.710	-15.579	6.032\\
-0.738	-15.998	6.084\\
-0.738	-15.998	6.084\\
-2.046	-16.767	6.361\\
-2.046	-16.767	6.361\\
-3.188	-17.949	6.918\\
-3.188	-17.949	6.918\\
-3.983	-19.510	7.738\\
-3.983	-19.510	7.738\\
-4.500	-21.569	8.952\\
-4.500	-21.569	8.952\\
-4.654	-23.948	10.387\\
-4.654	-23.948	10.387\\
-4.719	-26.688	11.471\\
-4.719	-26.688	11.471\\
-4.998	-29.707	12.591\\
-4.998	-29.707	12.591\\
-5.644	-32.798	12.530\\
-5.644	-32.798	12.530\\
-6.513	-35.593	11.320\\
-6.513	-35.593	11.320\\
-7.390	-38.133	9.683\\
-7.390	-38.133	9.683\\
-7.916	-40.255	7.895\\
-7.916	-40.255	7.895\\
-7.952	-42.064	6.780\\
-7.952	-42.064	6.780\\
-7.540	-43.685	6.501\\
-7.540	-43.685	6.501\\
-6.773	-45.147	6.923\\
-6.773	-45.147	6.923\\
-5.656	-46.544	7.404\\
-5.656	-46.544	7.404\\
-4.293	-47.883	7.606\\
-4.293	-47.883	7.606\\
-2.706	-49.014	8.245\\
-2.706	-49.014	8.245\\
-0.702	-49.948	9.401\\
-0.702	-49.948	9.401\\
1.718	-50.553	10.585\\
1.718	-50.553	10.585\\
4.433	-50.780	11.444\\
4.433	-50.780	11.444\\
7.287	-50.787	11.403\\
7.287	-50.787	11.403\\
10.090	-50.632	10.791\\
10.090	-50.632	10.791\\
12.747	-50.456	9.711\\
12.747	-50.456	9.711\\
15.084	-50.607	8.779\\
15.084	-50.607	8.779\\
17.119	-51.149	8.469\\
17.119	-51.149	8.469\\
19.088	-52.094	8.857\\
19.088	-52.094	8.857\\
20.970	-53.372	9.563\\
20.970	-53.372	9.563\\
22.767	-55.027	9.931\\
22.767	-55.027	9.931\\
24.382	-56.968	10.130\\
24.382	-56.968	10.130\\
25.722	-59.109	10.082\\
25.722	-59.109	10.082\\
26.793	-61.337	9.562\\
26.793	-61.337	9.562\\
27.721	-63.406	8.652\\
27.721	-63.406	8.652\\
28.239	-65.356	7.574\\
28.239	-65.356	7.574\\
28.404	-67.100	6.600\\
28.404	-67.100	6.600\\
28.201	-68.625	5.799\\
28.201	-68.625	5.799\\
27.660	-69.917	5.489\\
27.660	-69.917	5.489\\
26.766	-70.939	5.622\\
26.766	-70.939	5.622\\
25.484	-71.665	6.436\\
25.484	-71.665	6.436\\
23.782	-72.133	7.755\\
23.782	-72.133	7.755\\
21.715	-72.289	9.026\\
21.715	-72.289	9.026\\
19.325	-72.132	10.221\\
19.325	-72.132	10.221\\
16.662	-71.673	11.480\\
16.662	-71.673	11.480\\
13.821	-70.998	12.480\\
13.821	-70.998	12.480\\
10.700	-70.169	12.841\\
10.700	-70.169	12.841\\
7.587	-69.356	12.850\\
7.587	-69.356	12.850\\
4.464	-68.494	12.982\\
4.464	-68.494	12.982\\
1.419	-67.261	13.480\\
1.419	-67.261	13.480\\
-1.498	-65.553	13.810\\
-1.498	-65.553	13.810\\
-4.226	-63.413	14.120\\
-4.226	-63.413	14.120\\
-6.764	-60.978	13.970\\
-6.764	-60.978	13.970\\
-9.173	-58.438	14.010\\
-9.173	-58.438	14.010\\
-11.586	-55.886	13.880\\
-11.586	-55.886	13.880\\
-14.015	-53.311	14.030\\
-14.015	-53.311	14.030\\
-16.461	-50.768	14.030\\
-16.461	-50.768	14.030\\
-18.765	-48.133	14.051\\
-18.765	-48.133	14.051\\
-20.770	-45.234	14.090\\
-20.770	-45.234	14.090\\
-22.355	-42.115	14.033\\
-22.355	-42.115	14.033\\
-23.418	-38.762	14.140\\
-23.418	-38.762	14.140\\
-24.023	-35.326	13.960\\
-24.023	-35.326	13.960\\
-24.184	-31.818	14.110\\
-24.184	-31.818	14.110\\
-24.063	-28.278	14.131\\
-24.063	-28.278	14.131\\
-23.684	-24.775	14.041\\
-23.684	-24.775	14.041\\
-23.078	-21.354	14.061\\
-23.078	-21.354	14.061\\
-22.179	-17.857	14.040\\
-22.179	-17.857	14.040\\
-21.000	-14.524	14.210\\
-21.000	-14.524	14.210\\
-19.407	-11.343	13.861\\
-19.407	-11.343	13.861\\
-17.496	-8.633	13.290\\
-17.496	-8.633	13.290\\
-15.046	-6.290	13.360\\
-15.046	-6.290	13.360\\
-12.201	-4.248	13.630\\
-12.201	-4.248	13.630\\
-9.122	-2.603	14.131\\
-9.122	-2.603	14.131\\
-5.806	-1.351	14.062\\
-5.806	-1.351	14.062\\
-2.419	-0.523	14.220\\
-2.419	-0.523	14.220\\
1.189	-0.028	14.170\\
1.189	-0.028	14.170\\
4.744	0.155	14.070\\
4.744	0.155	14.070\\
8.306	0.093	14.430\\
8.306	0.093	14.430\\
11.860	0.018	14.141\\
11.860	0.018	14.141\\
15.403	0.106	14.162\\
15.403	0.106	14.162\\
18.976	0.290	14.181\\
18.976	0.290	14.181\\
22.526	0.361	14.101\\
22.526	0.361	14.101\\
26.054	0.255	14.091\\
26.054	0.255	14.091\\
29.614	0.045	14.221\\
29.614	0.045	14.221\\
33.109	-0.100	13.461\\
33.109	-0.100	13.461\\
36.293	-0.374	11.880\\
36.293	-0.374	11.880\\
38.993	-0.861	9.961\\
38.993	-0.861	9.961\\
41.175	-1.598	8.211\\
41.175	-1.598	8.211\\
42.782	-2.523	6.742\\
42.782	-2.523	6.742\\
43.875	-3.642	6.157\\
43.875	-3.642	6.157\\
44.591	-4.961	6.322\\
44.591	-4.961	6.322\\
44.986	-6.551	7.014\\
44.986	-6.551	7.014\\
45.030	-8.424	8.415\\
45.030	-8.424	8.415\\
44.768	-10.668	9.322\\
44.768	-10.668	9.322\\
44.229	-12.988	9.901\\
44.229	-12.988	9.901\\
43.382	-15.365	9.812\\
43.382	-15.365	9.812\\
42.181	-17.530	9.805\\
42.181	-17.530	9.805\\
40.642	-19.461	9.983\\
40.642	-19.461	9.983\\
38.748	-21.201	10.702\\
38.748	-21.201	10.702\\
36.502	-22.754	11.271\\
36.502	-22.754	11.271\\
33.981	-24.043	11.511\\
33.981	-24.043	11.511\\
31.290	-24.938	11.162\\
31.290	-24.938	11.162\\
28.607	-25.502	10.750\\
28.607	-25.502	10.750\\
26.117	-25.775	9.750\\
26.117	-25.775	9.750\\
23.747	-25.930	9.441\\
23.747	-25.930	9.441\\
21.407	-25.764	9.440\\
21.407	-25.764	9.440\\
19.043	-25.076	10.353\\
19.043	-25.076	10.353\\
16.597	-23.839	11.511\\
16.597	-23.839	11.511\\
14.176	-22.070	11.930\\
14.176	-22.070	11.930\\
11.953	-20.270	11.310\\
11.953	-20.270	11.310\\
9.771	-18.537	10.315\\
9.771	-18.537	10.315\\
7.753	-17.205	9.025\\
7.753	-17.205	9.025\\
5.871	-16.336	8.053\\
5.871	-16.336	8.053\\
4.029	-15.815	7.258\\
4.029	-15.815	7.258\\
2.298	-15.654	6.782\\
2.298	-15.654	6.782\\
0.661	-15.794	6.357\\
0.661	-15.794	6.357\\
-0.854	-16.238	6.366\\
-0.854	-16.238	6.366\\
-2.207	-16.968	6.268\\
-2.207	-16.968	6.268\\
-3.353	-18.036	6.645\\
-3.353	-18.036	6.645\\
-4.220	-19.549	7.214\\
-4.220	-19.549	7.214\\
-4.694	-21.416	8.396\\
-4.694	-21.416	8.396\\
-4.845	-23.667	9.678\\
-4.845	-23.667	9.678\\
-4.803	-26.218	11.010\\
-4.803	-26.218	11.010\\
-4.988	-29.117	12.204\\
-4.988	-29.117	12.204\\
-5.517	-32.233	12.700\\
-5.517	-32.233	12.700\\
-6.414	-35.161	11.520\\
-6.414	-35.161	11.520\\
-7.224	-37.722	9.680\\
-7.224	-37.722	9.680\\
-7.832	-39.853	8.064\\
-7.832	-39.853	8.064\\
-7.959	-41.722	6.963\\
-7.959	-41.722	6.963\\
-7.641	-43.347	6.540\\
-7.641	-43.347	6.540\\
-6.906	-44.842	6.749\\
-6.906	-44.842	6.749\\
-5.852	-46.267	7.340\\
-5.852	-46.267	7.340\\
-4.539	-47.624	7.586\\
-4.539	-47.624	7.586\\
-3.047	-48.760	7.894\\
-3.047	-48.760	7.894\\
-1.156	-49.780	8.975\\
-1.156	-49.780	8.975\\
1.128	-50.452	10.083\\
1.128	-50.452	10.083\\
3.742	-50.870	11.276\\
3.742	-50.870	11.276\\
6.591	-50.908	11.414\\
6.591	-50.908	11.414\\
9.402	-50.767	10.900\\
9.402	-50.767	10.900\\
12.046	-50.615	10.190\\
12.046	-50.615	10.190\\
14.456	-50.594	9.113\\
14.456	-50.594	9.113\\
16.597	-50.913	8.386\\
16.597	-50.913	8.386\\
18.558	-51.591	8.250\\
18.558	-51.591	8.250\\
20.408	-52.710	8.965\\
20.408	-52.710	8.965\\
22.163	-54.243	9.683\\
22.163	-54.243	9.683\\
23.786	-56.091	10.112\\
23.786	-56.091	10.112\\
25.223	-58.173	10.161\\
25.223	-58.173	10.161\\
26.375	-60.366	10.001\\
26.375	-60.366	10.001\\
27.386	-62.652	9.241\\
27.386	-62.652	9.241\\
27.998	-64.717	7.957\\
27.998	-64.717	7.957\\
28.271	-66.538	6.765\\
28.271	-66.538	6.765\\
28.193	-68.141	6.114\\
28.193	-68.141	6.114\\
27.783	-69.543	5.678\\
27.783	-69.543	5.678\\
26.998	-70.696	5.620\\
26.998	-70.696	5.620\\
25.851	-71.522	6.053\\
25.851	-71.522	6.053\\
24.257	-72.094	7.218\\
24.257	-72.094	7.218\\
22.330	-72.327	8.570\\
22.330	-72.327	8.570\\
19.987	-72.246	9.811\\
19.987	-72.246	9.811\\
17.402	-71.846	11.091\\
17.402	-71.846	11.091\\
14.558	-71.199	12.131\\
14.558	-71.199	12.131\\
11.545	-70.426	12.680\\
11.545	-70.426	12.680\\
8.504	-69.685	12.750\\
8.504	-69.685	12.750\\
5.361	-68.853	12.870\\
5.361	-68.853	12.870\\
2.334	-67.699	13.122\\
2.334	-67.699	13.122\\
-0.590	-66.087	13.620\\
-0.590	-66.087	13.620\\
-3.369	-64.066	13.981\\
-3.369	-64.066	13.981\\
-5.983	-61.722	14.140\\
-5.983	-61.722	14.140\\
-8.442	-59.211	13.970\\
-8.442	-59.211	13.970\\
-10.868	-56.663	14.011\\
-10.868	-56.663	14.011\\
-13.300	-54.129	13.910\\
-13.300	-54.129	13.910\\
-15.714	-51.525	14.071\\
-15.714	-51.525	14.071\\
-18.053	-48.899	13.840\\
-18.053	-48.899	13.840\\
-20.190	-46.122	13.941\\
-20.190	-46.122	13.941\\
-21.876	-43.126	13.940\\
-21.876	-43.126	13.940\\
-23.110	-39.816	14.070\\
-23.110	-39.816	14.070\\
-23.864	-36.331	14.101\\
-23.864	-36.331	14.101\\
-24.144	-32.802	14.090\\
-24.144	-32.802	14.090\\
-24.078	-29.196	14.001\\
-24.078	-29.196	14.001\\
-23.800	-25.671	14.140\\
-23.800	-25.671	14.140\\
-23.278	-22.227	14.180\\
-23.278	-22.227	14.180\\
-22.486	-18.701	14.160\\
-22.486	-18.701	14.160\\
-21.374	-15.322	14.020\\
-21.374	-15.322	14.020\\
-19.910	-12.201	13.960\\
-19.910	-12.201	13.960\\
-17.967	-9.241	13.722\\
-17.967	-9.241	13.722\\
-15.610	-6.795	13.590\\
-15.610	-6.795	13.590\\
-12.870	-4.708	13.710\\
-12.870	-4.708	13.710\\
-9.845	-3.053	13.890\\
-9.845	-3.053	13.890\\
-6.488	-1.778	14.191\\
-6.488	-1.778	14.191\\
-2.990	-0.810	14.170\\
-2.990	-0.810	14.170\\
0.531	-0.205	14.240\\
0.531	-0.205	14.240\\
4.068	0.118	14.160\\
4.068	0.118	14.160\\
7.666	0.074	14.200\\
7.666	0.074	14.200\\
11.238	0.003	14.143\\
11.238	0.003	14.143\\
14.817	0.067	14.261\\
14.817	0.067	14.261\\
18.350	0.275	14.020\\
18.350	0.275	14.020\\
21.815	0.445	14.161\\
21.815	0.445	14.161\\
25.490	0.390	14.310\\
25.490	0.390	14.310\\
29.007	0.153	14.062\\
29.007	0.153	14.062\\
32.590	-0.061	13.650\\
32.590	-0.061	13.650\\
35.850	-0.336	12.260\\
35.850	-0.336	12.260\\
38.674	-0.794	10.340\\
38.674	-0.794	10.340\\
40.954	-1.509	8.573\\
40.954	-1.509	8.573\\
42.702	-2.332	6.943\\
42.702	-2.332	6.943\\
43.871	-3.440	6.175\\
43.871	-3.440	6.175\\
44.591	-4.783	6.038\\
44.591	-4.783	6.038\\
44.893	-6.385	6.673\\
44.893	-6.385	6.673\\
44.970	-8.232	7.964\\
44.970	-8.232	7.964\\
44.847	-10.286	8.814\\
44.847	-10.286	8.814\\
44.390	-12.592	9.583\\
44.390	-12.592	9.583\\
43.609	-14.911	9.730\\
43.609	-14.911	9.730\\
42.495	-17.063	9.771\\
42.495	-17.063	9.771\\
40.981	-19.084	10.115\\
40.981	-19.084	10.115\\
39.151	-20.830	10.621\\
39.151	-20.830	10.621\\
36.905	-22.461	11.174\\
36.905	-22.461	11.174\\
34.427	-23.771	11.272\\
34.427	-23.771	11.272\\
31.813	-24.741	11.220\\
31.813	-24.741	11.220\\
29.148	-25.315	10.640\\
29.148	-25.315	10.640\\
26.600	-25.696	9.990\\
26.600	-25.696	9.990\\
24.196	-25.876	9.401\\
24.196	-25.876	9.401\\
21.874	-25.795	9.272\\
21.874	-25.795	9.272\\
19.540	-25.252	9.896\\
19.540	-25.252	9.896\\
17.135	-24.176	11.172\\
17.135	-24.176	11.172\\
14.698	-22.574	11.940\\
14.698	-22.574	11.940\\
12.366	-20.787	11.561\\
12.366	-20.787	11.561\\
10.221	-19.031	10.671\\
10.221	-19.031	10.671\\
8.215	-17.557	9.297\\
8.215	-17.557	9.297\\
6.335	-16.518	7.999\\
6.335	-16.518	7.999\\
4.578	-15.885	7.213\\
4.578	-15.885	7.213\\
2.842	-15.570	6.638\\
2.842	-15.570	6.638\\
1.283	-15.577	6.151\\
1.283	-15.577	6.151\\
-0.227	-15.869	6.132\\
-0.227	-15.869	6.132\\
-1.604	-16.487	6.086\\
-1.604	-16.487	6.086\\
-2.785	-17.472	6.436\\
-2.785	-17.472	6.436\\
-3.747	-18.896	7.240\\
-3.747	-18.896	7.240\\
-4.380	-20.706	8.368\\
-4.380	-20.706	8.368\\
-4.704	-22.904	9.428\\
-4.704	-22.904	9.428\\
-4.799	-25.411	10.842\\
-4.799	-25.411	10.842\\
-4.955	-28.220	11.860\\
-4.955	-28.220	11.860\\
-5.397	-31.240	12.610\\
-5.397	-31.240	12.610\\
-6.163	-34.263	12.010\\
-6.163	-34.263	12.010\\
-6.977	-36.917	10.410\\
-6.977	-36.917	10.410\\
-7.630	-39.130	8.445\\
-7.630	-39.130	8.445\\
-7.941	-41.106	7.242\\
-7.941	-41.106	7.242\\
-7.820	-42.766	6.778\\
-7.820	-42.766	6.778\\
-7.218	-44.408	6.976\\
-7.218	-44.408	6.976\\
-6.222	-45.908	7.425\\
-6.222	-45.908	7.425\\
-4.940	-47.298	7.738\\
-4.940	-47.298	7.738\\
-3.380	-48.534	8.192\\
-3.380	-48.534	8.192\\
-1.506	-49.590	9.071\\
-1.506	-49.590	9.071\\
0.827	-50.381	10.250\\
0.827	-50.381	10.250\\
3.474	-50.795	11.237\\
3.474	-50.795	11.237\\
6.328	-50.854	11.591\\
6.328	-50.854	11.591\\
9.120	-50.722	11.121\\
9.120	-50.722	11.121\\
11.836	-50.438	10.211\\
11.836	-50.438	10.211\\
14.260	-50.387	9.044\\
14.260	-50.387	9.044\\
16.456	-50.748	8.547\\
16.456	-50.748	8.547\\
18.415	-51.545	8.587\\
18.415	-51.545	8.587\\
20.285	-52.693	9.134\\
20.285	-52.693	9.134\\
22.074	-54.250	9.752\\
22.074	-54.250	9.752\\
23.694	-56.057	10.132\\
23.694	-56.057	10.132\\
25.156	-58.130	10.261\\
25.156	-58.130	10.261\\
26.450	-60.388	9.851\\
26.450	-60.388	9.851\\
27.410	-62.593	9.162\\
27.410	-62.593	9.162\\
28.045	-64.661	8.074\\
28.045	-64.661	8.074\\
28.306	-66.475	6.961\\
28.306	-66.475	6.961\\
28.234	-68.119	6.100\\
28.234	-68.119	6.100\\
27.807	-69.514	5.614\\
27.807	-69.514	5.614\\
27.039	-70.663	5.634\\
27.039	-70.663	5.634\\
25.833	-71.518	6.085\\
25.833	-71.518	6.085\\
24.234	-72.044	7.308\\
24.234	-72.044	7.308\\
22.251	-72.259	8.623\\
22.251	-72.259	8.623\\
19.976	-72.151	9.843\\
19.976	-72.151	9.843\\
17.324	-71.749	11.021\\
17.324	-71.749	11.021\\
14.465	-71.128	12.150\\
14.465	-71.128	12.150\\
11.407	-70.429	12.702\\
11.407	-70.429	12.702\\
8.300	-69.724	12.691\\
8.300	-69.724	12.691\\
5.268	-68.907	13.001\\
5.268	-68.907	13.001\\
2.130	-67.634	13.481\\
2.130	-67.634	13.481\\
-0.755	-65.960	13.871\\
-0.755	-65.960	13.871\\
-3.571	-63.803	14.010\\
-3.571	-63.803	14.010\\
-6.160	-61.465	13.950\\
-6.160	-61.465	13.950\\
-8.589	-59.051	14.101\\
-8.589	-59.051	14.101\\
-11.048	-56.469	13.990\\
-11.048	-56.469	13.990\\
-13.551	-53.970	14.050\\
-13.551	-53.970	14.050\\
-15.983	-51.499	14.001\\
-15.983	-51.499	14.001\\
-18.248	-48.837	13.830\\
-18.248	-48.837	13.830\\
-20.339	-45.924	13.931\\
-20.339	-45.924	13.931\\
-21.969	-42.824	14.030\\
-21.969	-42.824	14.030\\
-23.142	-39.513	14.011\\
-23.142	-39.513	14.011\\
-23.834	-36.083	14.062\\
-23.834	-36.083	14.062\\
-24.112	-32.625	14.060\\
-24.112	-32.625	14.060\\
-24.034	-29.112	14.080\\
-24.034	-29.112	14.080\\
-23.734	-25.607	14.110\\
-23.734	-25.607	14.110\\
-23.212	-22.109	14.110\\
-23.212	-22.109	14.110\\
-22.550	-18.777	14.240\\
-22.550	-18.777	14.240\\
-21.410	-15.386	14.130\\
-21.410	-15.386	14.130\\
-19.919	-12.276	14.061\\
-19.919	-12.276	14.061\\
-18.033	-9.310	13.750\\
-18.033	-9.310	13.750\\
-15.781	-6.760	13.510\\
-15.781	-6.760	13.510\\
-13.119	-4.665	13.630\\
-13.119	-4.665	13.630\\
-10.115	-2.883	14.070\\
-10.115	-2.883	14.070\\
-6.824	-1.537	14.050\\
-6.824	-1.537	14.050\\
-3.375	-0.624	14.161\\
-3.375	-0.624	14.161\\
0.151	-0.149	14.211\\
0.151	-0.149	14.211\\
3.656	0.075	14.160\\
3.656	0.075	14.160\\
7.290	0.154	14.271\\
7.290	0.154	14.271\\
10.829	0.102	14.130\\
10.829	0.102	14.130\\
14.308	0.093	14.080\\
14.308	0.093	14.080\\
17.856	0.184	14.210\\
17.856	0.184	14.210\\
21.377	0.320	14.230\\
21.377	0.320	14.230\\
25.040	0.360	14.250\\
25.040	0.360	14.250\\
28.560	0.271	14.280\\
28.560	0.271	14.280\\
32.180	0.068	13.850\\
32.180	0.068	13.850\\
35.497	-0.256	12.210\\
35.497	-0.256	12.210\\
38.350	-0.723	10.640\\
38.350	-0.723	10.640\\
40.660	-1.406	8.721\\
40.660	-1.406	8.721\\
42.443	-2.306	7.266\\
42.443	-2.306	7.266\\
43.664	-3.437	6.327\\
43.664	-3.437	6.327\\
44.474	-4.744	6.271\\
44.474	-4.744	6.271\\
44.916	-6.291	6.842\\
44.916	-6.291	6.842\\
45.044	-8.088	7.880\\
45.044	-8.088	7.880\\
44.879	-10.200	9.164\\
44.879	-10.200	9.164\\
44.412	-12.561	9.513\\
44.412	-12.561	9.513\\
43.626	-14.886	9.932\\
43.626	-14.886	9.932\\
42.489	-17.090	9.912\\
42.489	-17.090	9.912\\
41.014	-19.010	9.922\\
41.014	-19.010	9.922\\
39.138	-20.814	10.591\\
39.138	-20.814	10.591\\
36.936	-22.401	11.101\\
36.936	-22.401	11.101\\
34.523	-23.786	11.321\\
34.523	-23.786	11.321\\
31.924	-24.790	11.092\\
31.924	-24.790	11.092\\
29.268	-25.349	10.580\\
29.268	-25.349	10.580\\
26.739	-25.705	9.900\\
26.739	-25.705	9.900\\
24.375	-25.856	9.382\\
24.375	-25.856	9.382\\
22.003	-25.825	9.296\\
22.003	-25.825	9.296\\
19.642	-25.329	9.869\\
19.642	-25.329	9.869\\
17.270	-24.266	11.062\\
17.270	-24.266	11.062\\
14.888	-22.704	11.820\\
14.888	-22.704	11.820\\
12.533	-20.880	11.830\\
12.533	-20.880	11.830\\
10.380	-19.052	10.721\\
10.380	-19.052	10.721\\
8.357	-17.585	9.225\\
8.357	-17.585	9.225\\
6.467	-16.559	8.288\\
6.467	-16.559	8.288\\
4.634	-15.886	7.106\\
4.634	-15.886	7.106\\
2.948	-15.573	6.615\\
2.948	-15.573	6.615\\
1.347	-15.566	6.307\\
1.347	-15.566	6.307\\
-0.168	-15.861	6.014\\
-0.168	-15.861	6.014\\
-1.545	-16.480	6.126\\
-1.545	-16.480	6.126\\
-2.781	-17.441	6.287\\
-2.781	-17.441	6.287\\
-3.770	-18.808	7.183\\
-3.770	-18.808	7.183\\
-4.429	-20.581	8.194\\
-4.429	-20.581	8.194\\
-4.725	-22.745	9.402\\
-4.725	-22.745	9.402\\
-4.761	-25.247	10.761\\
-4.761	-25.247	10.761\\
-4.843	-28.095	11.920\\
-4.843	-28.095	11.920\\
-5.291	-31.107	12.570\\
-5.291	-31.107	12.570\\
-6.099	-34.187	11.890\\
-6.099	-34.187	11.890\\
-6.949	-36.860	10.471\\
-6.949	-36.860	10.471\\
-7.679	-39.131	8.515\\
-7.679	-39.131	8.515\\
-7.984	-41.092	7.113\\
-7.984	-41.092	7.113\\
-7.803	-42.785	6.499\\
-7.803	-42.785	6.499\\
-7.218	-44.306	6.600\\
-7.218	-44.306	6.600\\
-6.295	-45.754	7.106\\
-6.295	-45.754	7.106\\
-5.107	-47.153	7.466\\
-5.107	-47.153	7.466\\
-3.685	-48.385	7.773\\
-3.685	-48.385	7.773\\
-1.946	-49.435	8.563\\
-1.946	-49.435	8.563\\
0.213	-50.217	9.719\\
0.213	-50.217	9.719\\
2.766	-50.643	10.899\\
2.766	-50.643	10.899\\
5.581	-50.747	11.474\\
5.581	-50.747	11.474\\
8.394	-50.660	11.210\\
8.394	-50.660	11.210\\
11.204	-50.491	10.420\\
11.204	-50.491	10.420\\
13.679	-50.502	9.401\\
13.679	-50.502	9.401\\
15.919	-50.795	8.635\\
15.919	-50.795	8.635\\
17.966	-51.421	8.654\\
17.966	-51.421	8.654\\
19.853	-52.468	9.118\\
19.853	-52.468	9.118\\
21.728	-53.891	9.683\\
21.728	-53.891	9.683\\
23.430	-55.633	10.063\\
23.430	-55.633	10.063\\
24.921	-57.609	10.110\\
24.921	-57.609	10.110\\
26.234	-59.808	10.001\\
26.234	-59.808	10.001\\
27.236	-61.996	9.373\\
27.236	-61.996	9.373\\
27.948	-64.163	8.312\\
27.948	-64.163	8.312\\
28.292	-66.036	7.139\\
28.292	-66.036	7.139\\
28.307	-67.767	6.280\\
28.307	-67.767	6.280\\
27.995	-69.186	5.611\\
27.995	-69.186	5.611\\
27.314	-70.405	5.418\\
27.314	-70.405	5.418\\
26.281	-71.315	5.729\\
26.281	-71.315	5.729\\
24.842	-71.932	6.914\\
24.842	-71.932	6.914\\
23.050	-72.260	8.044\\
23.050	-72.260	8.044\\
20.821	-72.278	9.374\\
20.821	-72.278	9.374\\
18.375	-71.987	10.511\\
18.375	-71.987	10.511\\
15.639	-71.425	11.650\\
15.639	-71.425	11.650\\
12.690	-70.679	12.490\\
12.690	-70.679	12.490\\
9.622	-69.923	12.811\\
9.622	-69.923	12.811\\
6.595	-69.161	12.750\\
6.595	-69.161	12.750\\
3.558	-68.211	12.891\\
3.558	-68.211	12.891\\
0.591	-66.824	13.550\\
0.591	-66.824	13.550\\
-2.355	-64.912	13.850\\
-2.355	-64.912	13.850\\
-5.020	-62.650	14.061\\
-5.020	-62.650	14.061\\
-7.499	-60.133	14.110\\
-7.499	-60.133	14.110\\
-9.907	-57.543	14.051\\
-9.907	-57.543	14.051\\
-12.350	-55.014	14.211\\
-12.350	-55.014	14.211\\
-14.835	-52.473	14.150\\
-14.835	-52.473	14.150\\
-17.279	-49.910	13.970\\
-17.279	-49.910	13.970\\
-19.511	-47.195	14.091\\
-19.511	-47.195	14.091\\
-21.346	-44.282	13.980\\
-21.346	-44.282	13.980\\
-22.765	-41.026	14.131\\
-22.765	-41.026	14.131\\
-23.666	-37.636	14.001\\
-23.666	-37.636	14.001\\
-24.067	-34.135	14.044\\
-24.067	-34.135	14.044\\
-24.077	-30.577	14.170\\
-24.077	-30.577	14.170\\
-23.867	-27.042	14.030\\
-23.867	-27.042	14.030\\
-23.442	-23.537	14.060\\
-23.442	-23.537	14.060\\
-22.728	-20.043	14.180\\
-22.728	-20.043	14.180\\
-21.802	-16.624	14.060\\
-21.802	-16.624	14.060\\
-20.503	-13.329	14.131\\
-20.503	-13.329	14.131\\
-18.833	-10.362	13.620\\
-18.833	-10.362	13.620\\
-16.670	-7.778	13.351\\
-16.670	-7.778	13.351\\
-14.078	-5.555	13.370\\
-14.078	-5.555	13.370\\
-11.141	-3.734	13.840\\
-11.141	-3.734	13.840\\
-7.973	-2.221	13.880\\
-7.973	-2.221	13.880\\
-4.651	-1.116	14.170\\
-4.651	-1.116	14.170\\
-1.052	-0.443	14.310\\
-1.052	-0.443	14.310\\
2.502	-0.038	14.201\\
2.502	-0.038	14.201\\
6.017	0.101	14.221\\
6.017	0.101	14.221\\
9.570	0.072	14.251\\
9.570	0.072	14.251\\
13.231	0.095	14.092\\
13.231	0.095	14.092\\
16.603	0.218	13.270\\
16.603	0.218	13.270\\
19.819	0.342	11.820\\
19.819	0.342	11.820\\
22.489	0.401	9.320\\
22.489	0.401	9.320\\
24.482	0.335	6.290\\
24.482	0.335	6.290\\
25.712	0.283	3.600\\
25.712	0.283	3.600\\
26.400	0.263	1.740\\
26.400	0.263	1.740\\
26.830	0.239	1.660\\
26.830	0.239	1.660\\
27.288	0.193	1.570\\
27.288	0.193	1.570\\
27.694	0.164	1.490\\
27.694	0.164	1.490\\
28.081	0.142	1.350\\
28.081	0.142	1.350\\
28.291	0.130	0.000\\
28.291	0.130	0.000\\
28.314	0.131	0.000\\
28.314	0.131	0.000\\
28.322	0.131	0.000\\
28.322	0.131	0.000\\
28.336	0.130	0.000\\
28.336	0.130	0.000\\
28.350	0.128	0.000\\
28.350	0.128	0.000\\
28.390	0.121	0.000\\
28.390	0.121	0.000\\
28.416	0.116	0.000\\
28.416	0.116	0.000\\
28.457	0.109	0.000\\
28.457	0.109	0.000\\
28.486	0.103	0.000\\
28.486	0.103	0.000\\
28.521	0.099	0.000\\
28.521	0.099	0.000\\
28.542	0.097	0.000\\
28.542	0.097	0.000\\
28.567	0.095	0.000\\
28.567	0.095	0.000\\
};
\addplot [color=red, line width=2.0pt, draw=none, mark size=7.5pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-0.378	-0.238\\
};
\addplot [color=blue, line width=2.0pt, draw=none, mark size=7.5pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
28.567	0.095\\
};
\addplot [color=mycolor1, draw=none, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
-1.767	1.470\\
2.761	1.715\\
7.279	1.727\\
12.035	1.777\\
16.539	1.858\\
21.034	1.906\\
25.825	1.824\\
29.008	1.688\\
32.854	1.532\\
36.054	1.406\\
39.640	1.333\\
41.841	0.462\\
43.795	-0.824\\
45.312	-2.631\\
46.155	-4.625\\
46.422	-7.103\\
46.532	-9.607\\
46.376	-11.953\\
45.840	-14.409\\
45.092	-16.520\\
43.663	-19.095\\
41.372	-21.745\\
37.890	-24.083\\
34.620	-25.538\\
31.238	-26.407\\
27.435	-27.595\\
24.487	-28.271\\
21.940	-28.539\\
17.776	-27.499\\
14.973	-25.155\\
13.464	-23.703\\
11.352	-21.938\\
9.285	-20.390\\
7.483	-18.920\\
4.776	-17.498\\
1.288	-17.333\\
-1.634	-18.276\\
-3.179	-21.729\\
-3.274	-25.020\\
-3.078	-27.428\\
-2.776	-30.083\\
-3.418	-34.082\\
-5.170	-37.148\\
-6.550	-40.391\\
-5.864	-42.862\\
-4.378	-44.949\\
-2.173	-47.477\\
0.148	-48.764\\
4.089	-48.879\\
8.055	-47.916\\
11.960	-47.655\\
14.959	-47.935\\
17.608	-48.676\\
19.571	-49.776\\
22.607	-52.184\\
25.340	-55.391\\
27.526	-58.728\\
29.164	-62.033\\
30.101	-65.722\\
30.185	-69.022\\
29.283	-72.074\\
26.990	-73.962\\
23.765	-74.396\\
19.983	-74.250\\
15.701	-73.030\\
11.524	-71.986\\
7.554	-71.014\\
3.993	-70.148\\
-0.067	-69.103\\
-3.442	-67.231\\
-5.490	-65.112\\
-7.246	-62.596\\
-9.361	-60.315\\
-11.545	-58.312\\
-14.415	-54.934\\
-16.519	-52.561\\
-18.580	-50.139\\
-21.812	-46.621\\
-24.727	-43.475\\
-25.750	-40.398\\
-26.048	-36.970\\
-25.932	-32.619\\
-25.726	-28.644\\
-25.001	-24.676\\
-24.292	-20.863\\
-23.305	-17.204\\
-22.132	-13.642\\
-20.789	-9.281\\
-18.463	-6.413\\
-15.602	-3.687\\
-13.575	-2.166\\
-11.515	-0.893\\
-7.043	0.440\\
-4.109	1.110\\
-1.767	1.470\\
};
\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1.205	-2.434\\
3.178	-1.932\\
7.486	-1.814\\
12.132	-1.684\\
16.791	-1.634\\
21.016	-1.578\\
25.949	-1.684\\
29.048	-1.729\\
32.612	-1.837\\
35.959	-2.025\\
39.908	-3.047\\
42.198	-5.731\\
42.644	-7.458\\
42.622	-9.846\\
42.524	-11.471\\
42.160	-13.486\\
41.456	-15.182\\
40.533	-16.88\\
38.518	-18.999\\
36.204	-20.471\\
32.759	-21.974\\
28.474	-23.482\\
25.444	-24.171\\
22.964	-24.495\\
18.794	-23.468\\
16.174	-21.452\\
13.564	-18.867\\
11.890	-17.364\\
10.304	-16.099\\
6.799	-13.866\\
4.328	-13.512\\
1.123	-13.714\\
-2.754	-14.166\\
-4.815	-15.676\\
-7.153	-19.084\\
-8.184	-23.216\\
-7.908	-27.239\\
-7.009	-31.045\\
-8.421	-34.921\\
-10.344	-39.310\\
-9.216	-43.815\\
-6.920	-47.631\\
-4.606	-50.548\\
-2.353	-51.889\\
-0.166	-52.891\\
2.041	-53.272\\
4.157	-53.365\\
8.752	-53.057\\
12.997	-52.165\\
16.446	-52.552\\
19.589	-54.880\\
21.405	-57.289\\
25.262	-63.393\\
26.204	-65.977\\
26.148	-68.356\\
24.710	-69.916\\
21.122	-70.260\\
16.893	-69.465\\
12.551	-68.420\\
8.614	-67.525\\
5.130	-66.636\\
1.292	-65.519\\
-0.911	-64.000\\
-3.193	-61.759\\
-4.890	-59.922\\
-7.343	-57.379\\
-9.325	-55.365\\
-11.927	-52.586\\
-13.991	-50.405\\
-15.856	-48.292\\
-17.421	-46.340\\
-18.963	-44.472\\
-20.869	-41.122\\
-21.783	-39.554\\
-22.118	-36.981\\
-22.378	-33.376\\
-22.289	-29.805\\
-21.683	-25.673\\
-20.840	-21.800\\
-19.734	-18.067\\
-18.800	-14.369\\
-17.490	-10.845\\
-15.561	-8.870\\
-13.942	-7.279\\
-11.832	-5.821\\
-9.603	-4.786\\
-6.358	-3.628\\
-3.796	-2.905\\
-1.205	-2.434\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
6.000	3.000\\
6.000	-3.000\\
};
\end{axis}
\end{tikzpicture}%
